Permutation tests for the equality of covariance operators of functional data with applications to evolutionary biology

In this paper, we generalize the metric-based permutation test for the equality of covariance operators proposed by Pigoli et al. (2014) to the case of multiple samples of functional data. To this end, the non-parametric combination methodology of Pesarin and Salmaso (2010) is used to combine all the pairwise comparisons between samples into a global test. Different combining functions and permutation strategies are reviewed and analyzed in detail. The resulting test allows to make inference on the equality of the covariance operators of multiple groups and, if there is evidence to reject the null hypothesis, to identify the pairs of groups having different covariances. It is shown that, for some combining functions, step-down adjusting procedures are available to control for the multiple testing problem in this setting. The empirical power of this new test is then explored via simulations and compared with those of existing alternative approaches in different scenarios. Finally, the proposed methodology is applied to data from wheel running activity experiments, that used selective breeding to study the evolution of locomotor behavior in mice.

==> tikz/ABadj_dist1.tikz <==
% Created by tikzDevice version 0.10.1 on 2016-05-09 22:46:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,325.21);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,276.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.49, 73.33) --
	(104.94, 78.31) --
	(151.38,157.87) --
	(197.83,255.73) --
	(244.28,267.66) --
	(290.73,267.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- (290.73, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- ( 58.49, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.94, 61.20) -- (104.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.38, 61.20) -- (151.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.83, 61.20) -- (197.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.28, 61.20) -- (244.28, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.73, 61.20) -- (290.73, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.49, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (104.94, 39.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (151.38, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.83, 39.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (244.28, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (290.73, 39.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 69.16) -- ( 49.20,268.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 69.16) -- ( 43.20, 69.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,108.94) -- ( 43.20,108.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,148.72) -- ( 43.20,148.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,188.50) -- ( 43.20,188.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,228.28) -- ( 43.20,228.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,268.06) -- ( 43.20,268.06);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 69.16) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,108.94) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,148.72) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,188.50) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,228.28) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,268.06) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(300.01, 61.20) --
	(300.01,276.01) --
	( 49.20,276.01) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (174.61, 15.60) {$\gamma$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,276.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 58.49, 73.53) --
	(104.94, 81.29) --
	(151.38,205.21) --
	(197.83,266.67) --
	(244.28,268.06) --
	(290.73,268.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 72.94) --
	(104.94, 73.13) --
	(151.38, 80.29) --
	(197.83,108.14) --
	(244.28,178.95) --
	(290.73,216.54);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 79.10) --
	(104.94, 79.10) --
	(151.38, 79.10) --
	(197.83, 79.10) --
	(244.28, 79.10) --
	(290.73, 79.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.20,240.01) -- ( 76.20,240.01);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 58.20,252.01) -- ( 76.20,252.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,264.01) -- ( 76.20,264.01);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,236.57) {Procrustes};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,248.57) {Square root};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,260.57) {Hilbert-Schmidt};
\end{scope}
\end{tikzpicture}


==> tikz/ABadj_dist2.tikz <==
% Created by tikzDevice version 0.10.1 on 2016-05-09 22:46:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,325.21);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,276.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.49, 72.74) --
	(104.94, 97.60) --
	(151.38,152.30) --
	(197.83,199.44) --
	(244.28,224.10) --
	(290.73,241.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- (290.73, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- ( 58.49, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.94, 61.20) -- (104.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.38, 61.20) -- (151.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.83, 61.20) -- (197.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.28, 61.20) -- (244.28, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.73, 61.20) -- (290.73, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.49, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (104.94, 39.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (151.38, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.83, 39.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (244.28, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (290.73, 39.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 69.16) -- ( 49.20,268.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 69.16) -- ( 43.20, 69.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,108.94) -- ( 43.20,108.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,148.72) -- ( 43.20,148.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,188.50) -- ( 43.20,188.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,228.28) -- ( 43.20,228.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,268.06) -- ( 43.20,268.06);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 69.16) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,108.94) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,148.72) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,188.50) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,228.28) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,268.06) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(300.01, 61.20) --
	(300.01,276.01) --
	( 49.20,276.01) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (174.61, 15.60) {$\gamma$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,276.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 58.49, 72.54) --
	(104.94, 96.41) --
	(151.38,148.52) --
	(197.83,196.06) --
	(244.28,221.91) --
	(290.73,238.42);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 71.74) --
	(104.94, 86.46) --
	(151.38,117.29) --
	(197.83,136.19) --
	(244.28,151.70) --
	(290.73,171.39);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 79.10) --
	(104.94, 79.10) --
	(151.38, 79.10) --
	(197.83, 79.10) --
	(244.28, 79.10) --
	(290.73, 79.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.20,240.01) -- ( 76.20,240.01);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 58.20,252.01) -- ( 76.20,252.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,264.01) -- ( 76.20,264.01);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,236.57) {Procrustes};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,248.57) {Square root};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,260.57) {Hilbert-Schmidt};
\end{scope}
\end{tikzpicture}


==> tikz/ACadj_dist1.tikz <==
% Created by tikzDevice version 0.10.1 on 2016-05-09 22:46:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,325.21);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,276.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.49, 74.33) --
	(104.94, 79.10) --
	(151.38,157.67) --
	(197.83,256.52) --
	(244.28,267.26) --
	(290.73,267.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- (290.73, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- ( 58.49, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.94, 61.20) -- (104.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.38, 61.20) -- (151.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.83, 61.20) -- (197.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.28, 61.20) -- (244.28, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.73, 61.20) -- (290.73, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.49, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (104.94, 39.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (151.38, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.83, 39.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (244.28, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (290.73, 39.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 69.16) -- ( 49.20,268.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 69.16) -- ( 43.20, 69.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,108.94) -- ( 43.20,108.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,148.72) -- ( 43.20,148.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,188.50) -- ( 43.20,188.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,228.28) -- ( 43.20,228.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,268.06) -- ( 43.20,268.06);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 69.16) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,108.94) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,148.72) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,188.50) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,228.28) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,268.06) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(300.01, 61.20) --
	(300.01,276.01) --
	( 49.20,276.01) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (174.61, 15.60) {$\gamma$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,276.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 58.49, 73.93) --
	(104.94, 83.28) --
	(151.38,207.79) --
	(197.83,266.27) --
	(244.28,268.06) --
	(290.73,268.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 72.54) --
	(104.94, 72.74) --
	(151.38, 80.69) --
	(197.83,108.74) --
	(244.28,178.75) --
	(290.73,213.56);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 79.10) --
	(104.94, 79.10) --
	(151.38, 79.10) --
	(197.83, 79.10) --
	(244.28, 79.10) --
	(290.73, 79.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.20,240.01) -- ( 76.20,240.01);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 58.20,252.01) -- ( 76.20,252.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,264.01) -- ( 76.20,264.01);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,236.57) {Procrustes};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,248.57) {Square root};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,260.57) {Hilbert-Schmidt};
\end{scope}
\end{tikzpicture}


==> tikz/ACadj_dist2.tikz <==
% Created by tikzDevice version 0.10.1 on 2016-05-09 22:46:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,325.21);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,276.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.49, 72.54) --
	(104.94,105.75) --
	(151.38,151.90) --
	(197.83,194.86) --
	(244.28,218.13) --
	(290.73,242.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- (290.73, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- ( 58.49, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.94, 61.20) -- (104.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.38, 61.20) -- (151.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.83, 61.20) -- (197.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.28, 61.20) -- (244.28, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.73, 61.20) -- (290.73, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.49, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (104.94, 39.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (151.38, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.83, 39.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (244.28, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (290.73, 39.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 69.16) -- ( 49.20,268.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 69.16) -- ( 43.20, 69.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,108.94) -- ( 43.20,108.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,148.72) -- ( 43.20,148.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,188.50) -- ( 43.20,188.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,228.28) -- ( 43.20,228.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,268.06) -- ( 43.20,268.06);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 69.16) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,108.94) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,148.72) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,188.50) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,228.28) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,268.06) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(300.01, 61.20) --
	(300.01,276.01) --
	( 49.20,276.01) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (174.61, 15.60) {$\gamma$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,276.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 58.49, 72.34) --
	(104.94,105.16) --
	(151.38,148.12) --
	(197.83,192.87) --
	(244.28,215.35) --
	(290.73,240.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 72.14) --
	(104.94, 92.63) --
	(151.38,111.92) --
	(197.83,140.56) --
	(244.28,155.08) --
	(290.73,172.19);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 79.10) --
	(104.94, 79.10) --
	(151.38, 79.10) --
	(197.83, 79.10) --
	(244.28, 79.10) --
	(290.73, 79.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.20,240.01) -- ( 76.20,240.01);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 58.20,252.01) -- ( 76.20,252.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,264.01) -- ( 76.20,264.01);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,236.57) {Procrustes};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,248.57) {Square root};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,260.57) {Hilbert-Schmidt};
\end{scope}
\end{tikzpicture}


==> tikz/BCadj_dist1.tikz <==
% Created by tikzDevice version 0.10.1 on 2016-05-09 22:46:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,325.21);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,276.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.49, 73.53) --
	(104.94, 73.33) --
	(151.38, 79.30) --
	(197.83, 75.92) --
	(244.28, 79.30) --
	(290.73, 77.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- (290.73, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- ( 58.49, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.94, 61.20) -- (104.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.38, 61.20) -- (151.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.83, 61.20) -- (197.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.28, 61.20) -- (244.28, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.73, 61.20) -- (290.73, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.49, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (104.94, 39.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (151.38, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.83, 39.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (244.28, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (290.73, 39.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 69.16) -- ( 49.20,268.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 69.16) -- ( 43.20, 69.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,108.94) -- ( 43.20,108.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,148.72) -- ( 43.20,148.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,188.50) -- ( 43.20,188.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,228.28) -- ( 43.20,228.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,268.06) -- ( 43.20,268.06);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 69.16) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,108.94) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,148.72) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,188.50) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,228.28) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,268.06) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(300.01, 61.20) --
	(300.01,276.01) --
	( 49.20,276.01) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (174.61, 15.60) {$\gamma$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,276.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 58.49, 73.53) --
	(104.94, 73.53) --
	(151.38, 81.29) --
	(197.83, 76.52) --
	(244.28, 77.51) --
	(290.73, 77.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 71.74) --
	(104.94, 71.74) --
	(151.38, 75.72) --
	(197.83, 74.92) --
	(244.28, 77.51) --
	(290.73, 78.31);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 79.10) --
	(104.94, 79.10) --
	(151.38, 79.10) --
	(197.83, 79.10) --
	(244.28, 79.10) --
	(290.73, 79.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.20,240.01) -- ( 76.20,240.01);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 58.20,252.01) -- ( 76.20,252.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,264.01) -- ( 76.20,264.01);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,236.57) {Procrustes};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,248.57) {Square root};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,260.57) {Hilbert-Schmidt};
\end{scope}
\end{tikzpicture}


==> tikz/BCadj_dist2.tikz <==
% Created by tikzDevice version 0.10.1 on 2016-05-09 22:46:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,325.21);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,276.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.49, 73.13) --
	(104.94, 76.12) --
	(151.38, 76.32) --
	(197.83, 77.11) --
	(244.28, 78.70) --
	(290.73, 81.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- (290.73, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- ( 58.49, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.94, 61.20) -- (104.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.38, 61.20) -- (151.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.83, 61.20) -- (197.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.28, 61.20) -- (244.28, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.73, 61.20) -- (290.73, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.49, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (104.94, 39.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (151.38, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.83, 39.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (244.28, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (290.73, 39.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 69.16) -- ( 49.20,268.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 69.16) -- ( 43.20, 69.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,108.94) -- ( 43.20,108.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,148.72) -- ( 43.20,148.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,188.50) -- ( 43.20,188.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,228.28) -- ( 43.20,228.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,268.06) -- ( 43.20,268.06);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 69.16) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,108.94) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,148.72) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,188.50) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,228.28) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,268.06) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(300.01, 61.20) --
	(300.01,276.01) --
	( 49.20,276.01) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (174.61, 15.60) {$\gamma$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,276.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 58.49, 73.53) --
	(104.94, 76.32) --
	(151.38, 76.32) --
	(197.83, 77.11) --
	(244.28, 77.91) --
	(290.73, 80.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 72.14) --
	(104.94, 77.51) --
	(151.38, 77.11) --
	(197.83, 78.11) --
	(244.28, 78.11) --
	(290.73, 80.89);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 79.10) --
	(104.94, 79.10) --
	(151.38, 79.10) --
	(197.83, 79.10) --
	(244.28, 79.10) --
	(290.73, 79.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.20,240.01) -- ( 76.20,240.01);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 58.20,252.01) -- ( 76.20,252.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,264.01) -- ( 76.20,264.01);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,236.57) {Procrustes};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,248.57) {Square root};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,260.57) {Hilbert-Schmidt};
\end{scope}
\end{tikzpicture}


==> tikz/GLadj_dist1.tikz <==
% Created by tikzDevice version 0.10.1 on 2016-05-09 22:46:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,325.21);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,276.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.49, 79.90) --
	(104.94, 87.26) --
	(151.38,179.55) --
	(197.83,263.09) --
	(244.28,268.06) --
	(290.73,268.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- (290.73, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- ( 58.49, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.94, 61.20) -- (104.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.38, 61.20) -- (151.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.83, 61.20) -- (197.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.28, 61.20) -- (244.28, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.73, 61.20) -- (290.73, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.49, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (104.94, 39.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (151.38, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.83, 39.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (244.28, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (290.73, 39.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 69.16) -- ( 49.20,268.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 69.16) -- ( 43.20, 69.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,108.94) -- ( 43.20,108.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,148.72) -- ( 43.20,148.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,188.50) -- ( 43.20,188.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,228.28) -- ( 43.20,228.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,268.06) -- ( 43.20,268.06);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 69.16) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,108.94) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,148.72) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,188.50) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,228.28) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,268.06) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(300.01, 61.20) --
	(300.01,276.01) --
	( 49.20,276.01) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (174.61, 15.60) {$\gamma$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,276.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 58.49, 79.70) --
	(104.94, 92.83) --
	(151.38,223.50) --
	(197.83,267.86) --
	(244.28,268.06) --
	(290.73,268.06);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 76.32) --
	(104.94, 77.31) --
	(151.38, 90.04) --
	(197.83,125.05) --
	(244.28,215.15) --
	(290.73,254.14);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 79.10) --
	(104.94, 79.10) --
	(151.38, 79.10) --
	(197.83, 79.10) --
	(244.28, 79.10) --
	(290.73, 79.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.20,240.01) -- ( 76.20,240.01);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 58.20,252.01) -- ( 76.20,252.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,264.01) -- ( 76.20,264.01);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,236.57) {Procrustes};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,248.57) {Square root};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,260.57) {Hilbert-Schmidt};
\end{scope}
\end{tikzpicture}


==> tikz/GLadj_dist2.tikz <==
% Created by tikzDevice version 0.10.1 on 2016-05-09 22:46:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,325.21);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,276.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.49, 77.91) --
	(104.94,123.06) --
	(151.38,189.69) --
	(197.83,235.64) --
	(244.28,252.35) --
	(290.73,264.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- (290.73, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- ( 58.49, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.94, 61.20) -- (104.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.38, 61.20) -- (151.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.83, 61.20) -- (197.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.28, 61.20) -- (244.28, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.73, 61.20) -- (290.73, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.49, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (104.94, 39.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (151.38, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.83, 39.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (244.28, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (290.73, 39.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 69.16) -- ( 49.20,268.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 69.16) -- ( 43.20, 69.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,108.94) -- ( 43.20,108.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,148.72) -- ( 43.20,148.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,188.50) -- ( 43.20,188.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,228.28) -- ( 43.20,228.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,268.06) -- ( 43.20,268.06);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 69.16) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,108.94) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,148.72) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,188.50) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,228.28) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,268.06) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(300.01, 61.20) --
	(300.01,276.01) --
	( 49.20,276.01) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (174.61, 15.60) {$\gamma$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,276.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 58.49, 77.91) --
	(104.94,122.66) --
	(151.38,185.12) --
	(197.83,234.25) --
	(244.28,251.35) --
	(290.73,263.48);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 75.72) --
	(104.94,109.14) --
	(151.38,150.91) --
	(197.83,189.49) --
	(244.28,209.58) --
	(290.73,231.26);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 79.10) --
	(104.94, 79.10) --
	(151.38, 79.10) --
	(197.83, 79.10) --
	(244.28, 79.10) --
	(290.73, 79.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 58.20,240.01) -- ( 76.20,240.01);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 58.20,252.01) -- ( 76.20,252.01);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,264.01) -- ( 76.20,264.01);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,236.57) {Procrustes};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,248.57) {Square root};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,260.57) {Hilbert-Schmidt};
\end{scope}
\end{tikzpicture}


==> tikz/max1.tikz <==
% Created by tikzDevice version 0.10.1 on 2016-07-05 11:46:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,scale=0.45]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,325.21);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,276.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 79.70) --
	(104.94, 92.83) --
	(151.38,223.50) --
	(197.83,267.86) --
	(244.28,268.06) --
	(290.73,268.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- (290.73, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- ( 58.49, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.94, 61.20) -- (104.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.38, 61.20) -- (151.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.83, 61.20) -- (197.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.28, 61.20) -- (244.28, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.73, 61.20) -- (290.73, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.49, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (104.94, 39.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (151.38, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.83, 39.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (244.28, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (290.73, 39.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 69.16) -- ( 49.20,268.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 69.16) -- ( 43.20, 69.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,108.94) -- ( 43.20,108.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,148.72) -- ( 43.20,148.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,188.50) -- ( 43.20,188.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,228.28) -- ( 43.20,228.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,268.06) -- ( 43.20,268.06);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 69.16) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,108.94) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,148.72) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,188.50) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,228.28) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,268.06) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(300.01, 61.20) --
	(300.01,276.01) --
	( 49.20,276.01) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (174.61, 15.60) {$\gamma$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,276.01);
\definecolor{drawColor}{RGB}{0,160,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 80.10) --
	(104.94, 78.50) --
	(151.38, 81.89) --
	(197.83, 90.24) --
	(244.28,120.67) --
	(290.73,180.34);
\definecolor{drawColor}{RGB}{249,132,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 79.30) --
	(104.94, 92.43) --
	(151.38,228.68) --
	(197.83,267.46) --
	(244.28,268.06) --
	(290.73,268.06);
\definecolor{drawColor}{RGB}{91,188,214}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 79.70) --
	(104.94, 93.62) --
	(151.38,176.17) --
	(197.83,260.50) --
	(244.28,268.06) --
	(290.73,268.06);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round]  ( 58.49, 79.10) --
	(104.94, 79.10) --
	(151.38, 79.10) --
	(197.83, 79.10) --
	(244.28, 79.10) --
	(290.73, 79.10);
\definecolor{drawColor}{RGB}{0,0,0}
	
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,264.01) -- ( 76.20,264.01);
\definecolor{drawColor}{RGB}{0,160,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,228.01) -- ( 76.20,228.01);
\definecolor{drawColor}{RGB}{249,132,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,240.01) -- ( 76.20,240.01);
\definecolor{drawColor}{RGB}{91,188,214}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,252.01) -- ( 76.20,252.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,260.57) {Permutation};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,224.57) {Levene};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,236.57) {Bootstrap};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,248.57) {Concentration};
\end{scope}
\end{tikzpicture}


==> tikz/max2.tikz <==
% Created by tikzDevice version 0.10.1 on 2016-07-05 11:46:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,scale=0.45]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,325.21);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,276.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 77.91) --
	(104.94,122.66) --
	(151.38,185.12) --
	(197.83,234.25) --
	(244.28,251.35) --
	(290.73,263.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- (290.73, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- ( 58.49, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.94, 61.20) -- (104.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.38, 61.20) -- (151.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.83, 61.20) -- (197.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.28, 61.20) -- (244.28, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.73, 61.20) -- (290.73, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.49, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (104.94, 39.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (151.38, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.83, 39.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (244.28, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (290.73, 39.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 69.16) -- ( 49.20,268.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 69.16) -- ( 43.20, 69.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,108.94) -- ( 43.20,108.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,148.72) -- ( 43.20,148.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,188.50) -- ( 43.20,188.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,228.28) -- ( 43.20,228.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,268.06) -- ( 43.20,268.06);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 69.16) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,108.94) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,148.72) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,188.50) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,228.28) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,268.06) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(300.01, 61.20) --
	(300.01,276.01) --
	( 49.20,276.01) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (174.61, 15.60) {$\gamma$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,276.01);
\definecolor{drawColor}{RGB}{0,160,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 79.90) --
	(104.94,149.31) --
	(151.38,214.55) --
	(197.83,239.02) --
	(244.28,254.93) --
	(290.73,260.70);
\definecolor{drawColor}{RGB}{249,132,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 78.31) --
	(104.94,125.25) --
	(151.38,189.29) --
	(197.83,234.25) --
	(244.28,249.56) --
	(290.73,262.49);
\definecolor{drawColor}{RGB}{91,188,214}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 80.89) --
	(104.94,116.69) --
	(151.38,168.01) --
	(197.83,217.54) --
	(244.28,240.01) --
	(290.73,254.73);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round]  ( 58.49, 79.10) --
	(104.94, 79.10) --
	(151.38, 79.10) --
	(197.83, 79.10) --
	(244.28, 79.10) --
	(290.73, 79.10);

\definecolor{drawColor}{RGB}{0,0,0}	
	
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,264.01) -- ( 76.20,264.01);
\definecolor{drawColor}{RGB}{0,160,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,228.01) -- ( 76.20,228.01);
\definecolor{drawColor}{RGB}{249,132,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,240.01) -- ( 76.20,240.01);
\definecolor{drawColor}{RGB}{91,188,214}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,252.01) -- ( 76.20,252.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,260.57) {Permutation};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,224.57) {Levene};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,236.57) {Bootstrap};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,248.57) {Concentration};
\end{scope}
\end{tikzpicture}


==> tikz/mice_control80.tikz <==
% Created by tikzDevice version 0.10.1 on 2016-05-15 14:52:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,239.88);
\definecolor{drawColor}{RGB}{119,136,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 94.36) --
	( 70.24, 94.28) --
	( 75.30, 89.49) --
	( 80.35,126.29) --
	( 85.41,139.89) --
	( 90.47,133.71) --
	( 95.52,123.90) --
	(100.58,120.00) --
	(105.64,126.49) --
	(110.70,130.64) --
	(115.75,124.17) --
	(120.81,126.78) --
	(125.87,116.48) --
	(130.93,126.55) --
	(135.98,127.94) --
	(141.04,131.57) --
	(146.10,130.10) --
	(151.16,118.63) --
	(156.21, 96.66) --
	(161.27,134.32) --
	(166.33,127.61) --
	(171.38,128.96) --
	(176.44,126.64) --
	(181.50,125.12) --
	(186.56,129.28) --
	(191.61,127.84) --
	(196.67,137.87) --
	(201.73,131.91) --
	(206.79,121.50) --
	(211.84,124.10) --
	(216.90,126.31) --
	(221.96,119.64) --
	(227.02,124.34) --
	(232.07,118.44) --
	(237.13,106.35) --
	(242.19,107.82) --
	(247.24,112.50) --
	(252.30,101.88) --
	(257.36, 85.97) --
	(262.42, 85.97) --
	(267.47,106.71) --
	(272.53,130.67) --
	(277.59,127.98) --
	(282.65,120.20) --
	(287.70, 90.31) --
	(292.76,100.77) --
	(297.82,125.69) --
	(302.87,126.95) --
	(307.93,130.13) --
	(312.99,124.43) --
	(318.05,119.97) --
	(323.10,124.72) --
	(328.16,123.61) --
	(333.22,110.56) --
	(338.28,120.60) --
	(343.33,117.43) --
	(348.39,108.44) --
	(353.45,108.40) --
	(358.51,117.79) --
	(363.56, 81.88) --
	(368.62, 94.44) --
	(373.68,116.84) --
	(378.73,119.85) --
	(383.79,119.27) --
	(388.85,119.52) --
	(393.91,118.77) --
	(398.96,118.96) --
	(404.02,110.15) --
	(409.08,106.65) --
	(414.14,104.40) --
	(419.19,119.74) --
	(424.25,114.17) --
	(429.31,113.32) --
	(434.37,117.06) --
	(439.42,119.35) --
	(444.48,108.64) --
	(449.54,110.67) --
	(454.59,100.83) --
	(459.65,102.87) --
	(464.71,117.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- (464.71, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- ( 65.18, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06, 61.20) -- (165.06, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94, 61.20) -- (264.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83, 61.20) -- (364.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 65.18, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (165.06, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 39.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (364.83, 39.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (464.71, 39.60) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 49.20,203.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 43.20, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,112.90) -- ( 43.20,112.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,157.98) -- ( 43.20,157.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,203.06) -- ( 43.20,203.06);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.82) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,112.90) {50k};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,157.98) {100k};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,203.06) {150k};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,239.88) --
	( 49.20,239.88) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60) {Week};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {Wheel-running};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,239.88);
\definecolor{drawColor}{RGB}{119,136,153}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,101.36) --
	( 70.24,101.69) --
	( 75.30,127.01) --
	( 80.35,126.89) --
	( 85.41,130.67) --
	( 90.47,126.32) --
	( 95.52,120.98) --
	(100.58,129.23) --
	(105.64,136.17) --
	(110.70,128.69) --
	(115.75,130.21) --
	(120.81,130.31) --
	(125.87,135.44) --
	(130.93,140.82) --
	(135.98,145.39) --
	(141.04,140.75) --
	(146.10,136.99) --
	(151.16,128.04) --
	(156.21,124.42) --
	(161.27,129.17) --
	(166.33,128.71) --
	(171.38,132.34) --
	(176.44,135.56) --
	(181.50,140.43) --
	(186.56,142.29) --
	(191.61,136.70) --
	(196.67,136.28) --
	(201.73,132.87) --
	(206.79,141.13) --
	(211.84,140.90) --
	(216.90,132.18) --
	(221.96,127.21) --
	(227.02,135.15) --
	(232.07,136.37) --
	(237.13,125.62) --
	(242.19,130.99) --
	(247.24,143.01) --
	(252.30,144.40) --
	(257.36,138.80) --
	(262.42,138.80) --
	(267.47,144.60) --
	(272.53,143.83) --
	(277.59,133.80) --
	(282.65,128.45) --
	(287.70,133.04) --
	(292.76,132.42) --
	(297.82,130.18) --
	(302.87,132.92) --
	(307.93,136.85) --
	(312.99,127.48) --
	(318.05,120.57) --
	(323.10,113.38) --
	(328.16,107.32) --
	(333.22,107.36) --
	(338.28,117.19) --
	(343.33,116.99) --
	(348.39,119.87) --
	(353.45,121.03) --
	(358.51,128.10) --
	(363.56,133.18) --
	(368.62,129.65) --
	(373.68,130.10) --
	(378.73,127.81) --
	(383.79,130.78) --
	(388.85,121.42) --
	(393.91,112.41) --
	(398.96,116.17) --
	(404.02,139.19) --
	(409.08,135.40) --
	(414.14,124.59) --
	(419.19,128.82) --
	(424.25,110.42) --
	(429.31,108.27) --
	(434.37,123.17) --
	(439.42,121.32) --
	(444.48,113.22) --
	(449.54,109.40) --
	(454.59,105.83) --
	(459.65,108.74) --
	(464.71,104.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 90.49) --
	( 70.24, 90.40) --
	( 75.30, 84.85) --
	( 80.35,126.29) --
	( 85.41,130.70) --
	( 90.47,127.66) --
	( 95.52,118.49) --
	(100.58,123.71) --
	(105.64,113.14) --
	(110.70,115.13) --
	(115.75,113.69) --
	(120.81,114.37) --
	(125.87,111.17) --
	(130.93,117.38) --
	(135.98,121.71) --
	(141.04,124.70) --
	(146.10,129.93) --
	(151.16,126.11) --
	(156.21,119.33) --
	(161.27,119.18) --
	(166.33,121.33) --
	(171.38,120.72) --
	(176.44,131.81) --
	(181.50,125.50) --
	(186.56,131.93) --
	(191.61,138.71) --
	(196.67,135.16) --
	(201.73,128.18) --
	(206.79,117.49) --
	(211.84,117.52) --
	(216.90,131.46) --
	(221.96,115.42) --
	(227.02,116.58) --
	(232.07,137.78) --
	(237.13,131.76) --
	(242.19,126.67) --
	(247.24,126.20) --
	(252.30,123.32) --
	(257.36,111.99) --
	(262.42,111.99) --
	(267.47,119.04) --
	(272.53,122.50) --
	(277.59,117.98) --
	(282.65,117.37) --
	(287.70,120.67) --
	(292.76,119.66) --
	(297.82,117.66) --
	(302.87,114.47) --
	(307.93,116.31) --
	(312.99,114.49) --
	(318.05,111.69) --
	(323.10,108.30) --
	(328.16,112.48) --
	(333.22,107.81) --
	(338.28,109.55) --
	(343.33,104.80) --
	(348.39,107.34) --
	(353.45,115.54) --
	(358.51,113.03) --
	(363.56,119.45) --
	(368.62,117.97) --
	(373.68,112.32) --
	(378.73,116.55) --
	(383.79,123.66) --
	(388.85,125.42) --
	(393.91,108.88) --
	(398.96,108.46) --
	(404.02,111.99) --
	(409.08,113.09) --
	(414.14,103.10) --
	(419.19,108.17) --
	(424.25,110.12) --
	(429.31,110.25) --
	(434.37,106.41) --
	(439.42, 99.80) --
	(444.48,100.05) --
	(449.54,100.37) --
	(454.59,100.68) --
	(459.65,101.34) --
	(464.71, 97.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 76.68) --
	( 70.24, 76.94) --
	( 75.30, 96.95) --
	( 80.35, 98.87) --
	( 85.41,106.54) --
	( 90.47,101.86) --
	( 95.52, 91.56) --
	(100.58, 89.55) --
	(105.64, 92.03) --
	(110.70, 92.91) --
	(115.75, 89.38) --
	(120.81, 90.83) --
	(125.87, 90.37) --
	(130.93, 99.28) --
	(135.98, 92.06) --
	(141.04, 94.90) --
	(146.10, 94.66) --
	(151.16, 87.31) --
	(156.21, 89.72) --
	(161.27, 92.86) --
	(166.33, 93.18) --
	(171.38, 93.52) --
	(176.44, 90.74) --
	(181.50, 89.01) --
	(186.56, 89.41) --
	(191.61, 88.41) --
	(196.67, 86.81) --
	(201.73, 85.77) --
	(206.79, 88.74) --
	(211.84, 92.97) --
	(216.90, 89.75) --
	(221.96, 90.03) --
	(227.02, 92.85) --
	(232.07, 97.77) --
	(237.13, 98.50) --
	(242.19, 98.55) --
	(247.24, 99.63) --
	(252.30, 96.67) --
	(257.36, 91.95) --
	(262.42, 91.95) --
	(267.47, 92.75) --
	(272.53, 91.78) --
	(277.59, 90.33) --
	(282.65, 89.14) --
	(287.70, 88.24) --
	(292.76, 88.08) --
	(297.82, 87.74) --
	(302.87, 88.06) --
	(307.93, 93.46) --
	(312.99, 94.02) --
	(318.05, 92.33) --
	(323.10, 91.69) --
	(328.16, 91.01) --
	(333.22, 87.72) --
	(338.28, 85.93) --
	(343.33, 80.47) --
	(348.39, 85.09) --
	(353.45, 82.67) --
	(358.51, 82.62) --
	(363.56, 85.75) --
	(368.62, 92.77) --
	(373.68, 92.74) --
	(378.73, 96.13) --
	(383.79,101.27) --
	(388.85, 95.53) --
	(393.91, 86.31) --
	(398.96, 85.36) --
	(404.02, 93.52) --
	(409.08, 75.44) --
	(414.14, 74.65) --
	(419.19, 85.85) --
	(424.25, 85.25) --
	(429.31, 85.03) --
	(434.37, 81.57) --
	(439.42, 89.01) --
	(444.48, 81.72) --
	(449.54, 80.69) --
	(454.59, 83.61) --
	(459.65, 86.08) --
	(464.71, 83.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 90.19) --
	( 70.24, 90.31) --
	( 75.30,100.83) --
	( 80.35,150.09) --
	( 85.41,156.61) --
	( 90.47,147.99) --
	( 95.52,160.14) --
	(100.58,165.84) --
	(105.64,161.21) --
	(110.70,150.83) --
	(115.75,131.75) --
	(120.81,125.57) --
	(125.87,105.88) --
	(130.93,124.86) --
	(135.98,127.17) --
	(141.04,161.02) --
	(146.10,137.68) --
	(151.16,133.03) --
	(156.21,124.90) --
	(161.27,128.16) --
	(166.33,129.03) --
	(171.38,127.91) --
	(176.44,126.87) --
	(181.50,127.24) --
	(186.56,127.60) --
	(191.61,130.76) --
	(196.67,127.25) --
	(201.73,134.68) --
	(206.79,114.37) --
	(211.84, 96.65) --
	(216.90,114.78) --
	(221.96, 98.30) --
	(227.02,111.84) --
	(232.07,127.37) --
	(237.13,119.16) --
	(242.19,124.94) --
	(247.24,129.27) --
	(252.30,125.74) --
	(257.36,125.71) --
	(262.42,125.71) --
	(267.47,130.06) --
	(272.53,130.50) --
	(277.59,125.75) --
	(282.65,127.44) --
	(287.70,130.84) --
	(292.76,143.59) --
	(297.82,139.11) --
	(302.87,134.03) --
	(307.93,134.88) --
	(312.99,131.06) --
	(318.05,129.63) --
	(323.10,125.62) --
	(328.16,107.15) --
	(333.22,102.49) --
	(338.28,122.20) --
	(343.33,125.82) --
	(348.39,127.69) --
	(353.45,133.29) --
	(358.51,136.36) --
	(363.56,138.17) --
	(368.62,140.23) --
	(373.68,137.47) --
	(378.73,138.75) --
	(383.79,146.85) --
	(388.85,111.56) --
	(393.91,125.44) --
	(398.96,129.57) --
	(404.02,154.90) --
	(409.08,153.47) --
	(414.14,146.42) --
	(419.19,139.37) --
	(424.25,133.14) --
	(429.31,132.53) --
	(434.37,131.24) --
	(439.42,129.83) --
	(444.48,107.12) --
	(449.54,105.91) --
	(454.59,105.91) --
	(459.65,105.91) --
	(464.71,105.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 97.42) --
	( 70.24, 97.81) --
	( 75.30,127.74) --
	( 80.35,133.69) --
	( 85.41,149.74) --
	( 90.47,133.82) --
	( 95.52,132.17) --
	(100.58,138.34) --
	(105.64,152.25) --
	(110.70,140.64) --
	(115.75,142.38) --
	(120.81,139.76) --
	(125.87,134.07) --
	(130.93,119.48) --
	(135.98,120.51) --
	(141.04,105.96) --
	(146.10,118.59) --
	(151.16,143.09) --
	(156.21,151.39) --
	(161.27,153.36) --
	(166.33,159.94) --
	(171.38,159.42) --
	(176.44,148.25) --
	(181.50,128.04) --
	(186.56,118.68) --
	(191.61,139.36) --
	(196.67,140.49) --
	(201.73,142.59) --
	(206.79,138.80) --
	(211.84,142.97) --
	(216.90,149.99) --
	(221.96,146.89) --
	(227.02,149.72) --
	(232.07,151.41) --
	(237.13,149.98) --
	(242.19,148.82) --
	(247.24,148.48) --
	(252.30,141.24) --
	(257.36,131.52) --
	(262.42,131.52) --
	(267.47,152.57) --
	(272.53,166.04) --
	(277.59,150.51) --
	(282.65,131.41) --
	(287.70,140.18) --
	(292.76,142.53) --
	(297.82,140.46) --
	(302.87,150.64) --
	(307.93,146.64) --
	(312.99,125.87) --
	(318.05,116.11) --
	(323.10,127.44) --
	(328.16,137.76) --
	(333.22,128.31) --
	(338.28,132.95) --
	(343.33,123.11) --
	(348.39,120.59) --
	(353.45,101.24) --
	(358.51,109.99) --
	(363.56,114.44) --
	(368.62,118.58) --
	(373.68,119.15) --
	(378.73,129.06) --
	(383.79,117.50) --
	(388.85,120.00) --
	(393.91,100.12) --
	(398.96,128.10) --
	(404.02,130.18) --
	(409.08,125.00) --
	(414.14,119.83) --
	(419.19,112.02) --
	(424.25,114.80) --
	(429.31,115.21) --
	(434.37,107.75) --
	(439.42,120.38) --
	(444.48,119.50) --
	(449.54,117.60) --
	(454.59,115.70) --
	(459.65,113.81) --
	(464.71,127.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 99.24) --
	( 70.24, 99.24) --
	( 75.30, 99.77) --
	( 80.35,120.59) --
	( 85.41,133.16) --
	( 90.47,130.13) --
	( 95.52,122.26) --
	(100.58,121.12) --
	(105.64,128.73) --
	(110.70,130.38) --
	(115.75,132.04) --
	(120.81,133.69) --
	(125.87,135.35) --
	(130.93,134.83) --
	(135.98,126.26) --
	(141.04,131.02) --
	(146.10,132.39) --
	(151.16,141.13) --
	(156.21,134.12) --
	(161.27,135.06) --
	(166.33,144.17) --
	(171.38,148.60) --
	(176.44,137.56) --
	(181.50,132.36) --
	(186.56,138.17) --
	(191.61,140.35) --
	(196.67,144.00) --
	(201.73,142.19) --
	(206.79,138.42) --
	(211.84,130.42) --
	(216.90,127.58) --
	(221.96,135.52) --
	(227.02,129.58) --
	(232.07,127.92) --
	(237.13,134.38) --
	(242.19,126.12) --
	(247.24,128.98) --
	(252.30,138.21) --
	(257.36,130.72) --
	(262.42,130.72) --
	(267.47,137.75) --
	(272.53,141.06) --
	(277.59,132.87) --
	(282.65,126.10) --
	(287.70,130.39) --
	(292.76,135.10) --
	(297.82,128.89) --
	(302.87,124.26) --
	(307.93,127.84) --
	(312.99,127.15) --
	(318.05,125.22) --
	(323.10,124.04) --
	(328.16,123.24) --
	(333.22,117.76) --
	(338.28,114.75) --
	(343.33,106.02) --
	(348.39,104.80) --
	(353.45,109.25) --
	(358.51,114.56) --
	(363.56,122.44) --
	(368.62,123.47) --
	(373.68,126.28) --
	(378.73,123.96) --
	(383.79,129.61) --
	(388.85,129.02) --
	(393.91,112.24) --
	(398.96,120.53) --
	(404.02,134.31) --
	(409.08,132.82) --
	(414.14,122.59) --
	(419.19,128.51) --
	(424.25,128.24) --
	(429.31,128.10) --
	(434.37,119.70) --
	(439.42,131.23) --
	(444.48,120.89) --
	(449.54,119.47) --
	(454.59,118.60) --
	(459.65,121.01) --
	(464.71,103.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 86.79) --
	( 70.24, 87.26) --
	( 75.30,124.55) --
	( 80.35,143.20) --
	( 85.41,147.45) --
	( 90.47,132.60) --
	( 95.52,110.84) --
	(100.58,104.67) --
	(105.64,113.33) --
	(110.70,126.23) --
	(115.75,108.29) --
	(120.81,104.32) --
	(125.87,113.10) --
	(130.93,144.25) --
	(135.98,135.07) --
	(141.04,132.82) --
	(146.10,131.14) --
	(151.16,118.73) --
	(156.21,119.21) --
	(161.27,123.75) --
	(166.33,128.03) --
	(171.38,135.71) --
	(176.44,124.90) --
	(181.50,117.41) --
	(186.56,120.43) --
	(191.61,120.94) --
	(196.67,120.90) --
	(201.73,119.46) --
	(206.79,121.94) --
	(211.84,122.02) --
	(216.90,120.58) --
	(221.96,123.55) --
	(227.02,125.87) --
	(232.07,124.56) --
	(237.13,114.06) --
	(242.19,113.85) --
	(247.24,122.21) --
	(252.30,123.99) --
	(257.36,114.34) --
	(262.42,114.34) --
	(267.47,122.29) --
	(272.53,129.59) --
	(277.59,126.27) --
	(282.65,124.39) --
	(287.70,138.25) --
	(292.76,134.95) --
	(297.82,118.84) --
	(302.87,118.35) --
	(307.93,132.47) --
	(312.99,130.72) --
	(318.05,125.03) --
	(323.10,120.27) --
	(328.16,125.80) --
	(333.22,112.03) --
	(338.28, 98.83) --
	(343.33, 95.58) --
	(348.39,110.54) --
	(353.45,108.29) --
	(358.51,117.89) --
	(363.56,126.25) --
	(368.62,130.39) --
	(373.68,123.50) --
	(378.73,102.76) --
	(383.79,130.84) --
	(388.85,121.85) --
	(393.91,107.60) --
	(398.96,112.92) --
	(404.02,127.76) --
	(409.08,124.31) --
	(414.14,111.39) --
	(419.19,121.12) --
	(424.25,110.26) --
	(429.31,108.87) --
	(434.37,107.85) --
	(439.42,113.71) --
	(444.48, 94.87) --
	(449.54, 96.85) --
	(454.59, 95.00) --
	(459.65,112.13) --
	(464.71,100.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 98.63) --
	( 70.24, 98.86) --
	( 75.30,116.55) --
	( 80.35,114.85) --
	( 85.41,122.42) --
	( 90.47,106.93) --
	( 95.52, 81.64) --
	(100.58, 80.27) --
	(105.64, 79.48) --
	(110.70, 81.11) --
	(115.75, 83.83) --
	(120.81, 84.27) --
	(125.87,108.91) --
	(130.93,122.59) --
	(135.98,123.37) --
	(141.04,141.17) --
	(146.10,143.55) --
	(151.16,138.07) --
	(156.21,121.95) --
	(161.27, 91.19) --
	(166.33,110.62) --
	(171.38,131.37) --
	(176.44,123.59) --
	(181.50,120.94) --
	(186.56,129.61) --
	(191.61,127.20) --
	(196.67,123.26) --
	(201.73,122.30) --
	(206.79,126.62) --
	(211.84,125.43) --
	(216.90,121.42) --
	(221.96,125.49) --
	(227.02,125.15) --
	(232.07,119.98) --
	(237.13,116.03) --
	(242.19,115.58) --
	(247.24,116.78) --
	(252.30,111.94) --
	(257.36,104.05) --
	(262.42,104.05) --
	(267.47,110.72) --
	(272.53,113.93) --
	(277.59,114.74) --
	(282.65,118.39) --
	(287.70,117.42) --
	(292.76,114.19) --
	(297.82,111.47) --
	(302.87,118.45) --
	(307.93,113.73) --
	(312.99,110.63) --
	(318.05,112.66) --
	(323.10,117.29) --
	(328.16,101.05) --
	(333.22, 79.80) --
	(338.28, 79.69) --
	(343.33, 74.92) --
	(348.39, 73.14) --
	(353.45, 75.96) --
	(358.51,103.15) --
	(363.56,117.29) --
	(368.62,122.99) --
	(373.68,126.98) --
	(378.73,106.58) --
	(383.79,122.51) --
	(388.85,115.56) --
	(393.91,106.23) --
	(398.96,130.66) --
	(404.02,121.81) --
	(409.08,120.69) --
	(414.14, 98.07) --
	(419.19,105.70) --
	(424.25,113.88) --
	(429.31,121.51) --
	(434.37,129.15) --
	(439.42,113.65) --
	(444.48,108.93) --
	(449.54, 75.31) --
	(454.59,106.97) --
	(459.65,103.34) --
	(464.71,116.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18,108.90) --
	( 70.24,109.22) --
	( 75.30,134.58) --
	( 80.35,145.44) --
	( 85.41,150.77) --
	( 90.47,138.47) --
	( 95.52,131.20) --
	(100.58,139.60) --
	(105.64,133.02) --
	(110.70,141.58) --
	(115.75,130.42) --
	(120.81,136.97) --
	(125.87,132.62) --
	(130.93,148.00) --
	(135.98,146.64) --
	(141.04,151.72) --
	(146.10,135.96) --
	(151.16,128.28) --
	(156.21,127.31) --
	(161.27,124.40) --
	(166.33,133.70) --
	(171.38,131.50) --
	(176.44,131.62) --
	(181.50,127.73) --
	(186.56,139.36) --
	(191.61,145.38) --
	(196.67,132.42) --
	(201.73,114.53) --
	(206.79,128.34) --
	(211.84,136.13) --
	(216.90,138.42) --
	(221.96,133.23) --
	(227.02,135.43) --
	(232.07,129.34) --
	(237.13,122.40) --
	(242.19,113.86) --
	(247.24,114.40) --
	(252.30,129.07) --
	(257.36,130.45) --
	(262.42,130.45) --
	(267.47,129.89) --
	(272.53,130.30) --
	(277.59,131.78) --
	(282.65,130.41) --
	(287.70,127.29) --
	(292.76,123.19) --
	(297.82,122.92) --
	(302.87,121.62) --
	(307.93,121.63) --
	(312.99,124.71) --
	(318.05,127.78) --
	(323.10,130.85) --
	(328.16,119.33) --
	(333.22,112.12) --
	(338.28,115.88) --
	(343.33,113.04) --
	(348.39,108.26) --
	(353.45,111.17) --
	(358.51,122.69) --
	(363.56,128.79) --
	(368.62,130.49) --
	(373.68,125.09) --
	(378.73,132.80) --
	(383.79,119.01) --
	(388.85,117.36) --
	(393.91,118.44) --
	(398.96,126.45) --
	(404.02,133.58) --
	(409.08,137.47) --
	(414.14,140.88) --
	(419.19,128.55) --
	(424.25,138.25) --
	(429.31,139.53) --
	(434.37,137.10) --
	(439.42,116.74) --
	(444.48,115.89) --
	(449.54,116.49) --
	(454.59,117.09) --
	(459.65,117.10) --
	(464.71,117.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 95.00) --
	( 70.24, 95.13) --
	( 75.30,105.88) --
	( 80.35,119.71) --
	( 85.41,133.71) --
	( 90.47,111.50) --
	( 95.52, 97.14) --
	(100.58, 99.99) --
	(105.64, 99.50) --
	(110.70,103.30) --
	(115.75,107.43) --
	(120.81,112.00) --
	(125.87,109.60) --
	(130.93,127.44) --
	(135.98,128.57) --
	(141.04,122.15) --
	(146.10,113.17) --
	(151.16,118.68) --
	(156.21,110.33) --
	(161.27,117.33) --
	(166.33,122.91) --
	(171.38,130.83) --
	(176.44,125.88) --
	(181.50,131.24) --
	(186.56,140.15) --
	(191.61,133.18) --
	(196.67,131.40) --
	(201.73,128.30) --
	(206.79,129.84) --
	(211.84,129.03) --
	(216.90,136.30) --
	(221.96,133.01) --
	(227.02,135.23) --
	(232.07,146.34) --
	(237.13,146.61) --
	(242.19,141.04) --
	(247.24,142.53) --
	(252.30,148.83) --
	(257.36,144.48) --
	(262.42,144.48) --
	(267.47,151.38) --
	(272.53,154.63) --
	(277.59,146.73) --
	(282.65,139.00) --
	(287.70,148.46) --
	(292.76,153.26) --
	(297.82,145.59) --
	(302.87,139.12) --
	(307.93,133.20) --
	(312.99,134.14) --
	(318.05,136.04) --
	(323.10,136.76) --
	(328.16,137.16) --
	(333.22,116.77) --
	(338.28,109.79) --
	(343.33,110.30) --
	(348.39,117.43) --
	(353.45,116.82) --
	(358.51,120.32) --
	(363.56,133.47) --
	(368.62,120.09) --
	(373.68,123.07) --
	(378.73,121.82) --
	(383.79,117.00) --
	(388.85,103.73) --
	(393.91,107.67) --
	(398.96,114.83) --
	(404.02,137.39) --
	(409.08,109.97) --
	(414.14,114.47) --
	(419.19,130.20) --
	(424.25,130.78) --
	(429.31,130.64) --
	(434.37,121.38) --
	(439.42,121.05) --
	(444.48,121.03) --
	(449.54, 91.09) --
	(454.59,100.55) --
	(459.65,103.01) --
	(464.71, 99.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 84.17) --
	( 70.24, 84.22) --
	( 75.30, 88.54) --
	( 80.35, 93.10) --
	( 85.41, 96.89) --
	( 90.47, 89.74) --
	( 95.52, 84.07) --
	(100.58, 78.97) --
	(105.64, 82.50) --
	(110.70, 91.95) --
	(115.75, 95.01) --
	(120.81, 95.54) --
	(125.87, 96.76) --
	(130.93,104.02) --
	(135.98, 94.07) --
	(141.04, 97.03) --
	(146.10, 96.04) --
	(151.16, 93.56) --
	(156.21, 90.20) --
	(161.27, 92.43) --
	(166.33, 96.40) --
	(171.38, 95.95) --
	(176.44, 94.61) --
	(181.50, 92.58) --
	(186.56,100.13) --
	(191.61,101.49) --
	(196.67, 86.54) --
	(201.73, 79.53) --
	(206.79, 93.56) --
	(211.84, 96.13) --
	(216.90, 95.38) --
	(221.96, 94.09) --
	(227.02, 93.51) --
	(232.07, 91.97) --
	(237.13, 91.56) --
	(242.19, 92.03) --
	(247.24, 94.89) --
	(252.30, 97.06) --
	(257.36, 95.90) --
	(262.42, 94.74) --
	(267.47, 93.57) --
	(272.53, 94.38) --
	(277.59, 95.50) --
	(282.65, 94.66) --
	(287.70, 93.09) --
	(292.76, 97.19) --
	(297.82, 98.25) --
	(302.87, 93.69) --
	(307.93, 95.32) --
	(312.99, 95.35) --
	(318.05, 91.77) --
	(323.10, 88.18) --
	(328.16, 85.75) --
	(333.22, 83.38) --
	(338.28, 83.83) --
	(343.33, 85.78) --
	(348.39, 88.14) --
	(353.45, 77.27) --
	(358.51, 84.41) --
	(363.56, 94.55) --
	(368.62,102.09) --
	(373.68, 96.54) --
	(378.73, 96.92) --
	(383.79,104.09) --
	(388.85, 95.86) --
	(393.91, 89.02) --
	(398.96, 92.64) --
	(404.02,100.33) --
	(409.08, 98.91) --
	(414.14, 94.60) --
	(419.19,100.43) --
	(424.25,101.43) --
	(429.31,101.45) --
	(434.37, 97.56) --
	(439.42, 95.64) --
	(444.48, 90.09) --
	(449.54, 91.44) --
	(454.59, 86.50) --
	(459.65, 91.46) --
	(464.71, 87.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 93.50) --
	( 70.24, 93.74) --
	( 75.30,112.81) --
	( 80.35,130.47) --
	( 85.41,131.37) --
	( 90.47,134.10) --
	( 95.52,153.13) --
	(100.58,129.67) --
	(105.64,137.38) --
	(110.70,135.38) --
	(115.75,138.38) --
	(120.81,138.98) --
	(125.87,135.66) --
	(130.93,144.58) --
	(135.98,120.88) --
	(141.04,143.01) --
	(146.10,138.29) --
	(151.16,152.42) --
	(156.21,146.08) --
	(161.27,165.47) --
	(166.33,202.01) --
	(171.38,166.40) --
	(176.44,197.11) --
	(181.50,132.15) --
	(186.56,133.24) --
	(191.61,136.62) --
	(196.67,140.00) --
	(201.73,134.20) --
	(206.79,130.28) --
	(211.84,125.76) --
	(216.90,127.22) --
	(221.96,134.16) --
	(227.02,132.22) --
	(232.07,128.66) --
	(237.13,131.10) --
	(242.19,131.75) --
	(247.24,133.32) --
	(252.30,131.45) --
	(257.36,128.31) --
	(262.42,128.31) --
	(267.47,130.14) --
	(272.53,132.53) --
	(277.59,128.78) --
	(282.65,123.60) --
	(287.70,114.50) --
	(292.76,104.83) --
	(297.82, 98.84) --
	(302.87,104.28) --
	(307.93,110.50) --
	(312.99,111.90) --
	(318.05,112.42) --
	(323.10,119.47) --
	(328.16,122.46) --
	(333.22,123.40) --
	(338.28,115.15) --
	(343.33,112.80) --
	(348.39,121.02) --
	(353.45,121.26) --
	(358.51,119.10) --
	(363.56,116.05) --
	(368.62,121.55) --
	(373.68,115.59) --
	(378.73,103.41) --
	(383.79,101.87) --
	(388.85, 99.82) --
	(393.91, 99.27) --
	(398.96, 99.27) --
	(404.02, 99.27) --
	(409.08, 99.27) --
	(414.14, 99.27) --
	(419.19, 99.27) --
	(424.25, 99.27) --
	(429.31, 99.27) --
	(434.37, 99.27) --
	(439.42, 99.27) --
	(444.48, 99.27) --
	(449.54, 99.27) --
	(454.59, 99.27) --
	(459.65, 99.27) --
	(464.71, 99.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18,108.07) --
	( 70.24,108.34) --
	( 75.30,129.86) --
	( 80.35,150.80) --
	( 85.41,157.15) --
	( 90.47,168.95) --
	( 95.52,170.90) --
	(100.58,165.00) --
	(105.64,157.44) --
	(110.70,159.13) --
	(115.75,157.32) --
	(120.81,152.42) --
	(125.87,162.60) --
	(130.93,158.27) --
	(135.98,154.58) --
	(141.04,152.31) --
	(146.10,153.06) --
	(151.16,164.79) --
	(156.21,159.88) --
	(161.27,161.09) --
	(166.33,165.50) --
	(171.38,155.29) --
	(176.44,162.97) --
	(181.50,160.61) --
	(186.56,155.27) --
	(191.61,159.64) --
	(196.67,154.02) --
	(201.73,156.50) --
	(206.79,151.56) --
	(211.84,149.29) --
	(216.90,146.03) --
	(221.96,150.73) --
	(227.02,150.68) --
	(232.07,140.17) --
	(237.13,144.73) --
	(242.19,138.26) --
	(247.24,118.55) --
	(252.30,115.32) --
	(257.36,127.35) --
	(262.42,127.35) --
	(267.47,126.13) --
	(272.53,127.80) --
	(277.59,132.94) --
	(282.65,132.73) --
	(287.70,159.06) --
	(292.76,147.41) --
	(297.82,123.16) --
	(302.87,123.56) --
	(307.93,129.98) --
	(312.99,101.05) --
	(318.05, 80.61) --
	(323.10, 86.35) --
	(328.16, 95.44) --
	(333.22,106.45) --
	(338.28,116.86) --
	(343.33,125.39) --
	(348.39,126.13) --
	(353.45,119.84) --
	(358.51,120.26) --
	(363.56,123.83) --
	(368.62,120.16) --
	(373.68,110.47) --
	(378.73,102.96) --
	(383.79,104.81) --
	(388.85,105.58) --
	(393.91,103.69) --
	(398.96,100.64) --
	(404.02,105.00) --
	(409.08,107.53) --
	(414.14,117.57) --
	(419.19,116.71) --
	(424.25,114.11) --
	(429.31,111.51) --
	(434.37,108.91) --
	(439.42,106.31) --
	(444.48,103.71) --
	(449.54,105.87) --
	(454.59,109.83) --
	(459.65, 96.12) --
	(464.71,101.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 83.86) --
	( 70.24, 84.17) --
	( 75.30,107.62) --
	( 80.35, 96.47) --
	( 85.41,115.72) --
	( 90.47,122.60) --
	( 95.52,112.49) --
	(100.58,105.01) --
	(105.64,103.12) --
	(110.70, 98.94) --
	(115.75,100.21) --
	(120.81,109.43) --
	(125.87,102.43) --
	(130.93,110.81) --
	(135.98,111.92) --
	(141.04,108.62) --
	(146.10,110.98) --
	(151.16,110.10) --
	(156.21,102.89) --
	(161.27,105.89) --
	(166.33,111.30) --
	(171.38,119.91) --
	(176.44,109.95) --
	(181.50,105.73) --
	(186.56,116.22) --
	(191.61,117.13) --
	(196.67,112.22) --
	(201.73, 98.27) --
	(206.79, 87.40) --
	(211.84,103.51) --
	(216.90,107.40) --
	(221.96,103.95) --
	(227.02,102.02) --
	(232.07,101.58) --
	(237.13, 97.40) --
	(242.19, 90.43) --
	(247.24, 89.28) --
	(252.30, 96.15) --
	(257.36, 93.62) --
	(262.42, 93.62) --
	(267.47, 97.00) --
	(272.53, 99.04) --
	(277.59, 96.38) --
	(282.65, 94.49) --
	(287.70,100.47) --
	(292.76,100.04) --
	(297.82, 94.76) --
	(302.87, 92.24) --
	(307.93,101.47) --
	(312.99, 98.25) --
	(318.05, 92.15) --
	(323.10, 90.27) --
	(328.16, 95.34) --
	(333.22, 95.52) --
	(338.28, 91.11) --
	(343.33, 88.74) --
	(348.39, 90.97) --
	(353.45, 87.43) --
	(358.51, 87.09) --
	(363.56, 88.48) --
	(368.62, 81.13) --
	(373.68, 81.89) --
	(378.73, 95.65) --
	(383.79, 95.17) --
	(388.85, 92.08) --
	(393.91, 82.75) --
	(398.96, 74.83) --
	(404.02, 84.93) --
	(409.08, 86.95) --
	(414.14, 79.06) --
	(419.19, 85.23) --
	(424.25, 82.91) --
	(429.31, 82.54) --
	(434.37, 82.90) --
	(439.42, 82.22) --
	(444.48, 80.98) --
	(449.54, 80.77) --
	(454.59, 81.32) --
	(459.65, 91.49) --
	(464.71, 89.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 80.95) --
	( 70.24, 81.22) --
	( 75.30,102.16) --
	( 80.35,122.43) --
	( 85.41,144.42) --
	( 90.47,148.97) --
	( 95.52,153.12) --
	(100.58,161.37) --
	(105.64,154.14) --
	(110.70,135.53) --
	(115.75,134.94) --
	(120.81,141.44) --
	(125.87,139.32) --
	(130.93,129.37) --
	(135.98,112.22) --
	(141.04,111.44) --
	(146.10,127.77) --
	(151.16,124.39) --
	(156.21,123.07) --
	(161.27,121.18) --
	(166.33,112.15) --
	(171.38,110.73) --
	(176.44,109.16) --
	(181.50,119.37) --
	(186.56,117.07) --
	(191.61,110.53) --
	(196.67,115.56) --
	(201.73,105.45) --
	(206.79,106.51) --
	(211.84,100.44) --
	(216.90, 98.98) --
	(221.96, 99.72) --
	(227.02,102.80) --
	(232.07,110.78) --
	(237.13,107.30) --
	(242.19,103.03) --
	(247.24,105.61) --
	(252.30,116.74) --
	(257.36,118.59) --
	(262.42,118.59) --
	(267.47,110.44) --
	(272.53, 98.54) --
	(277.59, 95.36) --
	(282.65, 95.30) --
	(287.70, 95.85) --
	(292.76, 98.57) --
	(297.82, 98.34) --
	(302.87, 98.18) --
	(307.93, 98.42) --
	(312.99, 98.26) --
	(318.05, 98.35) --
	(323.10, 96.66) --
	(328.16,100.41) --
	(333.22,100.27) --
	(338.28,100.81) --
	(343.33,100.23) --
	(348.39,107.65) --
	(353.45,106.06) --
	(358.51,105.72) --
	(363.56,113.25) --
	(368.62,107.23) --
	(373.68,103.33) --
	(378.73,104.42) --
	(383.79,103.10) --
	(388.85, 93.02) --
	(393.91, 75.23) --
	(398.96, 92.52) --
	(404.02, 92.80) --
	(409.08, 91.19) --
	(414.14, 86.75) --
	(419.19, 93.53) --
	(424.25,101.99) --
	(429.31,102.84) --
	(434.37, 96.36) --
	(439.42, 97.34) --
	(444.48, 82.62) --
	(449.54, 82.95) --
	(454.59, 82.86) --
	(459.65, 87.67) --
	(464.71, 83.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 82.72) --
	( 70.24, 83.16) --
	( 75.30,117.93) --
	( 80.35,128.06) --
	( 85.41,138.31) --
	( 90.47,145.62) --
	( 95.52, 84.22) --
	(100.58,140.68) --
	(105.64,151.77) --
	(110.70,129.80) --
	(115.75,136.92) --
	(120.81,141.14) --
	(125.87,126.22) --
	(130.93,110.84) --
	(135.98,119.51) --
	(141.04,129.84) --
	(146.10,145.16) --
	(151.16,134.87) --
	(156.21,138.46) --
	(161.27,128.09) --
	(166.33,132.52) --
	(171.38,130.54) --
	(176.44,129.04) --
	(181.50,133.51) --
	(186.56,134.16) --
	(191.61,131.85) --
	(196.67,125.60) --
	(201.73,123.66) --
	(206.79,120.74) --
	(211.84,110.39) --
	(216.90,122.08) --
	(221.96,127.32) --
	(227.02,124.67) --
	(232.07,114.87) --
	(237.13,107.52) --
	(242.19,110.42) --
	(247.24,110.48) --
	(252.30,103.72) --
	(257.36,100.92) --
	(262.42,100.92) --
	(267.47,105.44) --
	(272.53,110.98) --
	(277.59,113.63) --
	(282.65,110.02) --
	(287.70,107.24) --
	(292.76, 98.80) --
	(297.82, 90.23) --
	(302.87, 88.88) --
	(307.93,102.47) --
	(312.99,112.75) --
	(318.05,113.56) --
	(323.10,118.93) --
	(328.16,124.36) --
	(333.22,110.79) --
	(338.28,108.49) --
	(343.33,110.58) --
	(348.39,110.78) --
	(353.45,123.84) --
	(358.51,112.92) --
	(363.56,112.51) --
	(368.62,114.77) --
	(373.68,109.12) --
	(378.73,114.41) --
	(383.79, 95.33) --
	(388.85,104.54) --
	(393.91,107.39) --
	(398.96,106.69) --
	(404.02,118.44) --
	(409.08,114.73) --
	(414.14,120.86) --
	(419.19,115.62) --
	(424.25,117.24) --
	(429.31,117.52) --
	(434.37,105.20) --
	(439.42,102.91) --
	(444.48,101.53) --
	(449.54,100.15) --
	(454.59, 98.77) --
	(459.65, 97.40) --
	(464.71,105.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 79.82) --
	( 70.24, 80.14) --
	( 75.30,105.54) --
	( 80.35,118.71) --
	( 85.41,125.18) --
	( 90.47,124.84) --
	( 95.52,123.85) --
	(100.58,115.67) --
	(105.64,114.93) --
	(110.70,103.48) --
	(115.75,104.37) --
	(120.81,114.22) --
	(125.87,106.59) --
	(130.93,107.79) --
	(135.98,103.07) --
	(141.04,110.08) --
	(146.10,115.06) --
	(151.16,113.07) --
	(156.21,111.85) --
	(161.27,105.42) --
	(166.33, 97.67) --
	(171.38,106.58) --
	(176.44,105.15) --
	(181.50, 95.84) --
	(186.56, 84.18) --
	(191.61, 99.01) --
	(196.67, 97.61) --
	(201.73, 86.20) --
	(206.79, 93.17) --
	(211.84, 97.81) --
	(216.90, 94.11) --
	(221.96, 99.49) --
	(227.02, 96.54) --
	(232.07, 89.33) --
	(237.13, 87.03) --
	(242.19, 90.45) --
	(247.24, 94.04) --
	(252.30, 90.61) --
	(257.36, 87.68) --
	(262.42, 87.68) --
	(267.47, 88.80) --
	(272.53, 89.13) --
	(277.59, 88.82) --
	(282.65, 87.66) --
	(287.70, 88.91) --
	(292.76, 92.46) --
	(297.82, 94.63) --
	(302.87, 94.40) --
	(307.93, 93.59) --
	(312.99, 94.37) --
	(318.05, 94.90) --
	(323.10, 93.20) --
	(328.16, 93.42) --
	(333.22, 91.82) --
	(338.28, 92.56) --
	(343.33, 92.91) --
	(348.39, 87.12) --
	(353.45, 87.75) --
	(358.51, 90.77) --
	(363.56, 98.24) --
	(368.62, 81.72) --
	(373.68, 84.21) --
	(378.73, 98.71) --
	(383.79, 99.05) --
	(388.85, 77.71) --
	(393.91, 91.23) --
	(398.96, 92.11) --
	(404.02, 94.22) --
	(409.08, 97.73) --
	(414.14, 94.88) --
	(419.19, 95.29) --
	(424.25, 91.80) --
	(429.31, 91.40) --
	(434.37, 91.62) --
	(439.42, 87.06) --
	(444.48, 89.64) --
	(449.54, 86.30) --
	(454.59, 72.65) --
	(459.65, 89.26) --
	(464.71, 92.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 78.43) --
	( 70.24, 78.63) --
	( 75.30, 94.94) --
	( 80.35,125.46) --
	( 85.41,142.05) --
	( 90.47,141.67) --
	( 95.52,133.28) --
	(100.58,133.28) --
	(105.64,128.23) --
	(110.70,129.52) --
	(115.75,120.98) --
	(120.81,131.72) --
	(125.87,116.35) --
	(130.93,102.01) --
	(135.98,112.30) --
	(141.04,100.62) --
	(146.10,123.73) --
	(151.16,129.60) --
	(156.21,109.55) --
	(161.27,100.24) --
	(166.33,122.55) --
	(171.38,128.71) --
	(176.44,116.53) --
	(181.50,115.50) --
	(186.56,117.86) --
	(191.61,110.73) --
	(196.67,102.90) --
	(201.73,104.16) --
	(206.79,107.55) --
	(211.84,103.39) --
	(216.90, 98.36) --
	(221.96,100.35) --
	(227.02,103.03) --
	(232.07,108.56) --
	(237.13,110.45) --
	(242.19,105.32) --
	(247.24, 99.88) --
	(252.30,100.01) --
	(257.36, 98.79) --
	(262.42, 98.79) --
	(267.47,102.71) --
	(272.53, 90.56) --
	(277.59, 87.94) --
	(282.65, 94.26) --
	(287.70, 93.84) --
	(292.76, 98.09) --
	(297.82, 98.64) --
	(302.87, 97.01) --
	(307.93,104.29) --
	(312.99,109.49) --
	(318.05,109.49) --
	(323.10,109.49) --
	(328.16,109.49) --
	(333.22,109.49) --
	(338.28,109.49) --
	(343.33,109.49) --
	(348.39,109.49) --
	(353.45,109.49) --
	(358.51,109.49) --
	(363.56,109.49) --
	(368.62,109.49) --
	(373.68,109.49) --
	(378.73,109.49) --
	(383.79,109.49) --
	(388.85,109.49) --
	(393.91,109.49) --
	(398.96,109.49) --
	(404.02,109.49) --
	(409.08,109.49) --
	(414.14,109.49) --
	(419.19,109.49) --
	(424.25,109.49) --
	(429.31,109.49) --
	(434.37,109.49) --
	(439.42,109.49) --
	(444.48,109.49) --
	(449.54,109.49) --
	(454.59,109.49) --
	(459.65,109.49) --
	(464.71,109.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 83.60) --
	( 70.24, 83.79) --
	( 75.30, 98.92) --
	( 80.35,116.55) --
	( 85.41,128.79) --
	( 90.47,135.93) --
	( 95.52,131.77) --
	(100.58,129.90) --
	(105.64,118.99) --
	(110.70,119.95) --
	(115.75,107.49) --
	(120.81,108.91) --
	(125.87,100.89) --
	(130.93,104.84) --
	(135.98,114.06) --
	(141.04,104.94) --
	(146.10,101.18) --
	(151.16,111.86) --
	(156.21,114.15) --
	(161.27,119.84) --
	(166.33,119.92) --
	(171.38,124.76) --
	(176.44,124.59) --
	(181.50,119.21) --
	(186.56,123.01) --
	(191.61,121.93) --
	(196.67,117.36) --
	(201.73,109.63) --
	(206.79,100.99) --
	(211.84, 90.98) --
	(216.90, 86.55) --
	(221.96, 94.82) --
	(227.02,111.03) --
	(232.07,113.19) --
	(237.13,111.03) --
	(242.19,106.66) --
	(247.24,101.05) --
	(252.30, 97.98) --
	(257.36, 94.68) --
	(262.42, 94.68) --
	(267.47, 99.40) --
	(272.53, 98.06) --
	(277.59, 99.05) --
	(282.65,103.24) --
	(287.70,104.48) --
	(292.76,108.10) --
	(297.82,104.49) --
	(302.87,102.90) --
	(307.93,105.85) --
	(312.99,104.05) --
	(318.05,102.30) --
	(323.10, 95.14) --
	(328.16,104.57) --
	(333.22,104.81) --
	(338.28,101.01) --
	(343.33,101.12) --
	(348.39,102.01) --
	(353.45, 91.33) --
	(358.51, 92.42) --
	(363.56, 98.86) --
	(368.62,100.09) --
	(373.68, 99.68) --
	(378.73, 99.28) --
	(383.79, 96.54) --
	(388.85, 90.08) --
	(393.91, 89.62) --
	(398.96, 89.67) --
	(404.02, 97.04) --
	(409.08,101.23) --
	(414.14, 99.61) --
	(419.19, 96.98) --
	(424.25,102.88) --
	(429.31,103.58) --
	(434.37, 98.38) --
	(439.42, 85.39) --
	(444.48, 86.55) --
	(449.54, 88.56) --
	(454.59, 90.10) --
	(459.65, 77.75) --
	(464.71, 91.76);
\definecolor{drawColor}{RGB}{139,134,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 85.05) --
	( 70.24, 85.09) --
	( 75.30, 88.28) --
	( 80.35, 89.86) --
	( 85.41, 90.24) --
	( 90.47, 82.09) --
	( 95.52, 80.64) --
	(100.58, 81.04) --
	(105.64, 78.90) --
	(110.70, 80.67) --
	(115.75, 82.16) --
	(120.81, 79.85) --
	(125.87, 84.13) --
	(130.93, 82.87) --
	(135.98, 89.22) --
	(141.04, 83.50) --
	(146.10, 83.21) --
	(151.16, 81.94) --
	(156.21, 83.28) --
	(161.27, 79.40) --
	(166.33, 81.09) --
	(171.38, 79.70) --
	(176.44, 79.43) --
	(181.50, 80.21) --
	(186.56, 80.98) --
	(191.61, 81.53) --
	(196.67, 81.44) --
	(201.73, 82.64) --
	(206.79, 84.30) --
	(211.84, 81.99) --
	(216.90, 80.93) --
	(221.96, 79.74) --
	(227.02, 80.15) --
	(232.07, 80.59) --
	(237.13, 80.46) --
	(242.19, 78.66) --
	(247.24, 78.77) --
	(252.30, 80.04) --
	(257.36, 78.27) --
	(262.42, 78.27) --
	(267.47, 79.14) --
	(272.53, 80.41) --
	(277.59, 79.63) --
	(282.65, 80.09) --
	(287.70, 81.88) --
	(292.76, 81.92) --
	(297.82, 78.04) --
	(302.87, 76.03) --
	(307.93, 76.57) --
	(312.99, 77.20) --
	(318.05, 77.52) --
	(323.10, 76.69) --
	(328.16, 77.05) --
	(333.22, 74.71) --
	(338.28, 75.68) --
	(343.33, 74.32) --
	(348.39, 75.67) --
	(353.45, 75.86) --
	(358.51, 80.87) --
	(363.56, 82.64) --
	(368.62, 85.46) --
	(373.68, 82.72) --
	(378.73, 80.56) --
	(383.79, 82.40) --
	(388.85, 79.17) --
	(393.91, 74.16) --
	(398.96, 76.69) --
	(404.02, 79.14) --
	(409.08, 78.84) --
	(414.14, 77.64) --
	(419.19, 79.30) --
	(424.25, 77.55) --
	(429.31, 77.32) --
	(434.37, 79.24) --
	(439.42, 79.25) --
	(444.48, 77.50) --
	(449.54, 79.53) --
	(454.59, 76.95) --
	(459.65, 79.29) --
	(464.71, 81.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 92.47) --
	( 70.24, 92.50) --
	( 75.30, 95.63) --
	( 80.35,110.41) --
	( 85.41, 99.08) --
	( 90.47, 97.64) --
	( 95.52, 84.47) --
	(100.58, 85.88) --
	(105.64, 86.57) --
	(110.70, 82.02) --
	(115.75, 89.53) --
	(120.81, 94.65) --
	(125.87, 98.42) --
	(130.93,104.33) --
	(135.98, 96.36) --
	(141.04, 93.39) --
	(146.10, 90.92) --
	(151.16, 88.79) --
	(156.21, 85.12) --
	(161.27, 90.40) --
	(166.33, 98.12) --
	(171.38,104.57) --
	(176.44,103.22) --
	(181.50, 95.77) --
	(186.56, 90.60) --
	(191.61, 76.04) --
	(196.67, 89.27) --
	(201.73, 90.65) --
	(206.79, 96.09) --
	(211.84, 97.54) --
	(216.90, 97.51) --
	(221.96, 98.56) --
	(227.02, 99.10) --
	(232.07, 99.28) --
	(237.13, 92.84) --
	(242.19, 95.32) --
	(247.24,101.97) --
	(252.30,101.90) --
	(257.36, 97.04) --
	(262.42, 97.04) --
	(267.47,100.43) --
	(272.53, 98.80) --
	(277.59,102.77) --
	(282.65, 99.50) --
	(287.70,104.78) --
	(292.76,111.45) --
	(297.82, 98.21) --
	(302.87, 93.82) --
	(307.93, 97.53) --
	(312.99, 99.65) --
	(318.05,100.15) --
	(323.10, 91.52) --
	(328.16, 92.94) --
	(333.22, 94.64) --
	(338.28, 94.46) --
	(343.33, 83.51) --
	(348.39, 92.45) --
	(353.45, 95.51) --
	(358.51, 97.48) --
	(363.56,100.96) --
	(368.62, 96.44) --
	(373.68, 96.62) --
	(378.73, 95.47) --
	(383.79, 93.89) --
	(388.85, 90.35) --
	(393.91, 82.40) --
	(398.96, 86.93) --
	(404.02, 95.85) --
	(409.08,100.97) --
	(414.14, 92.15) --
	(419.19,102.95) --
	(424.25, 94.43) --
	(429.31, 93.29) --
	(434.37, 99.72) --
	(439.42,101.06) --
	(444.48,101.93) --
	(449.54, 93.54) --
	(454.59, 88.52) --
	(459.65, 88.40) --
	(464.71, 88.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 87.46) --
	( 70.24, 87.58) --
	( 75.30, 96.81) --
	( 80.35,100.59) --
	( 85.41,115.77) --
	( 90.47,145.61) --
	( 95.52,138.51) --
	(100.58,130.43) --
	(105.64,112.10) --
	(110.70, 95.68) --
	(115.75, 95.05) --
	(120.81, 98.03) --
	(125.87, 91.29) --
	(130.93,105.29) --
	(135.98, 95.80) --
	(141.04, 91.01) --
	(146.10, 90.40) --
	(151.16, 91.58) --
	(156.21, 86.28) --
	(161.27, 86.98) --
	(166.33, 93.47) --
	(171.38, 88.54) --
	(176.44, 85.54) --
	(181.50, 85.65) --
	(186.56, 91.38) --
	(191.61, 92.32) --
	(196.67, 85.52) --
	(201.73, 87.44) --
	(206.79, 87.98) --
	(211.84, 83.36) --
	(216.90, 87.03) --
	(221.96, 89.54) --
	(227.02, 87.44) --
	(232.07, 87.88) --
	(237.13, 85.17) --
	(242.19, 84.70) --
	(247.24, 84.83) --
	(252.30, 87.01) --
	(257.36, 88.52) --
	(262.42, 88.52) --
	(267.47, 93.81) --
	(272.53, 93.03) --
	(277.59, 89.11) --
	(282.65, 88.47) --
	(287.70, 91.01) --
	(292.76, 90.23) --
	(297.82, 88.34) --
	(302.87, 90.33) --
	(307.93, 88.40) --
	(312.99, 83.92) --
	(318.05, 82.25) --
	(323.10, 83.46) --
	(328.16, 89.78) --
	(333.22, 90.03) --
	(338.28, 84.47) --
	(343.33, 77.14) --
	(348.39, 77.70) --
	(353.45, 78.39) --
	(358.51, 82.98) --
	(363.56, 82.19) --
	(368.62,104.51) --
	(373.68, 88.47) --
	(378.73, 81.49) --
	(383.79, 85.79) --
	(388.85, 83.35) --
	(393.91, 80.97) --
	(398.96, 83.95) --
	(404.02, 81.67) --
	(409.08, 80.71) --
	(414.14, 77.19) --
	(419.19, 80.60) --
	(424.25, 85.08) --
	(429.31, 85.52) --
	(434.37, 83.42) --
	(439.42, 89.74) --
	(444.48, 86.09) --
	(449.54, 82.67) --
	(454.59, 84.02) --
	(459.65, 81.23) --
	(464.71, 78.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 78.77) --
	( 70.24, 78.91) --
	( 75.30, 90.09) --
	( 80.35, 94.31) --
	( 85.41,100.34) --
	( 90.47, 96.46) --
	( 95.52, 89.29) --
	(100.58, 84.92) --
	(105.64, 86.14) --
	(110.70, 91.99) --
	(115.75, 88.90) --
	(120.81, 85.99) --
	(125.87, 86.17) --
	(130.93, 93.43) --
	(135.98, 84.81) --
	(141.04, 85.76) --
	(146.10, 87.83) --
	(151.16, 86.29) --
	(156.21, 82.76) --
	(161.27, 83.79) --
	(166.33, 84.12) --
	(171.38, 84.94) --
	(176.44, 79.53) --
	(181.50, 77.83) --
	(186.56, 81.87) --
	(191.61, 81.92) --
	(196.67, 80.24) --
	(201.73, 79.29) --
	(206.79, 80.81) --
	(211.84, 82.06) --
	(216.90, 82.34) --
	(221.96, 81.61) --
	(227.02, 82.25) --
	(232.07, 81.22) --
	(237.13, 78.41) --
	(242.19, 78.39) --
	(247.24, 79.58) --
	(252.30, 80.28) --
	(257.36, 79.44) --
	(262.42, 79.44) --
	(267.47, 81.05) --
	(272.53, 83.03) --
	(277.59, 82.24) --
	(282.65, 82.54) --
	(287.70, 83.50) --
	(292.76, 82.09) --
	(297.82, 80.83) --
	(302.87, 79.54) --
	(307.93, 81.04) --
	(312.99, 79.16) --
	(318.05, 77.12) --
	(323.10, 76.71) --
	(328.16, 76.48) --
	(333.22, 76.96) --
	(338.28, 74.97) --
	(343.33, 72.62) --
	(348.39, 75.56) --
	(353.45, 75.17) --
	(358.51, 75.03) --
	(363.56, 75.82) --
	(368.62, 80.62) --
	(373.68, 80.35) --
	(378.73, 77.10) --
	(383.79, 77.66) --
	(388.85, 76.86) --
	(393.91, 76.00) --
	(398.96, 78.20) --
	(404.02, 78.31) --
	(409.08, 71.64) --
	(414.14, 73.54) --
	(419.19, 74.54) --
	(424.25, 75.18) --
	(429.31, 75.25) --
	(434.37, 75.82) --
	(439.42, 75.76) --
	(444.48, 73.42) --
	(449.54, 73.31) --
	(454.59, 74.03) --
	(459.65, 76.82) --
	(464.71, 75.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 97.10) --
	( 70.24, 97.39) --
	( 75.30,119.95) --
	( 80.35,123.74) --
	( 85.41,130.93) --
	( 90.47,128.39) --
	( 95.52,132.59) --
	(100.58,134.27) --
	(105.64,123.84) --
	(110.70,110.02) --
	(115.75,114.88) --
	(120.81,127.81) --
	(125.87,126.17) --
	(130.93,118.49) --
	(135.98,105.69) --
	(141.04,102.72) --
	(146.10,127.98) --
	(151.16,123.09) --
	(156.21,132.52) --
	(161.27,124.54) --
	(166.33,120.79) --
	(171.38,139.52) --
	(176.44,144.23) --
	(181.50,134.56) --
	(186.56,135.55) --
	(191.61,147.74) --
	(196.67,141.77) --
	(201.73,144.47) --
	(206.79,148.80) --
	(211.84,140.51) --
	(216.90,141.06) --
	(221.96,143.15) --
	(227.02,146.34) --
	(232.07,141.46) --
	(237.13,144.96) --
	(242.19,140.22) --
	(247.24,132.94) --
	(252.30,131.95) --
	(257.36,132.61) --
	(262.42,132.61) --
	(267.47,130.10) --
	(272.53,122.54) --
	(277.59,115.92) --
	(282.65,104.95) --
	(287.70,108.61) --
	(292.76,115.65) --
	(297.82,107.24) --
	(302.87, 99.08) --
	(307.93, 97.93) --
	(312.99, 90.28) --
	(318.05, 85.18) --
	(323.10, 81.68) --
	(328.16, 78.49) --
	(333.22, 74.19) --
	(338.28, 70.48) --
	(343.33, 69.59) --
	(348.39, 69.59) --
	(353.45, 69.59) --
	(358.51, 69.59) --
	(363.56, 69.59) --
	(368.62, 69.59) --
	(373.68, 69.59) --
	(378.73, 69.59) --
	(383.79, 69.59) --
	(388.85, 69.59) --
	(393.91, 69.59) --
	(398.96, 69.59) --
	(404.02, 69.59) --
	(409.08, 69.59) --
	(414.14, 69.59) --
	(419.19, 69.59) --
	(424.25, 69.59) --
	(429.31, 69.59) --
	(434.37, 69.59) --
	(439.42, 69.59) --
	(444.48, 69.59) --
	(449.54, 69.59) --
	(454.59, 69.59) --
	(459.65, 69.59) --
	(464.71, 69.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 77.16) --
	( 70.24, 77.29) --
	( 75.30, 88.21) --
	( 80.35, 99.08) --
	( 85.41,108.78) --
	( 90.47,117.21) --
	( 95.52,118.09) --
	(100.58,118.67) --
	(105.64,120.69) --
	(110.70,114.66) --
	(115.75,116.13) --
	(120.81,127.57) --
	(125.87,108.25) --
	(130.93,112.52) --
	(135.98,107.11) --
	(141.04, 99.04) --
	(146.10,118.43) --
	(151.16,130.99) --
	(156.21,122.93) --
	(161.27,121.29) --
	(166.33,119.16) --
	(171.38,133.86) --
	(176.44,119.03) --
	(181.50,119.62) --
	(186.56,116.83) --
	(191.61,118.34) --
	(196.67,117.53) --
	(201.73,111.99) --
	(206.79,117.32) --
	(211.84,126.14) --
	(216.90,130.75) --
	(221.96,124.00) --
	(227.02,119.80) --
	(232.07,121.00) --
	(237.13,113.77) --
	(242.19,115.01) --
	(247.24,101.36) --
	(252.30, 97.18) --
	(257.36,113.05) --
	(262.42,113.05) --
	(267.47,116.08) --
	(272.53,119.12) --
	(277.59,119.47) --
	(282.65,111.16) --
	(287.70,117.34) --
	(292.76,121.56) --
	(297.82,116.69) --
	(302.87,118.03) --
	(307.93,118.13) --
	(312.99,111.29) --
	(318.05,107.43) --
	(323.10,115.60) --
	(328.16,120.87) --
	(333.22,116.53) --
	(338.28,111.71) --
	(343.33,113.54) --
	(348.39,120.68) --
	(353.45,120.96) --
	(358.51,112.91) --
	(363.56,108.04) --
	(368.62,121.31) --
	(373.68,123.10) --
	(378.73,114.04) --
	(383.79,124.83) --
	(388.85,123.14) --
	(393.91,108.84) --
	(398.96,116.26) --
	(404.02,128.68) --
	(409.08,119.34) --
	(414.14,117.26) --
	(419.19,120.32) --
	(424.25,110.49) --
	(429.31,109.34) --
	(434.37,107.54) --
	(439.42,119.66) --
	(444.48,114.11) --
	(449.54, 97.52) --
	(454.59, 88.29) --
	(459.65,107.32) --
	(464.71,105.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 84.17) --
	( 70.24, 84.27) --
	( 75.30, 92.37) --
	( 80.35, 98.14) --
	( 85.41, 97.61) --
	( 90.47,100.63) --
	( 95.52, 97.89) --
	(100.58, 93.56) --
	(105.64, 92.55) --
	(110.70, 99.31) --
	(115.75, 98.45) --
	(120.81, 96.53) --
	(125.87, 89.68) --
	(130.93, 91.57) --
	(135.98, 87.14) --
	(141.04, 83.89) --
	(146.10, 87.01) --
	(151.16, 81.07) --
	(156.21, 81.46) --
	(161.27, 82.12) --
	(166.33, 85.18) --
	(171.38, 89.36) --
	(176.44, 84.99) --
	(181.50, 83.80) --
	(186.56, 87.45) --
	(191.61, 92.42) --
	(196.67, 91.60) --
	(201.73, 91.57) --
	(206.79, 87.31) --
	(211.84, 83.19) --
	(216.90, 81.68) --
	(221.96, 83.27) --
	(227.02, 87.65) --
	(232.07, 91.11) --
	(237.13, 86.55) --
	(242.19, 86.76) --
	(247.24, 82.63) --
	(252.30, 80.34) --
	(257.36, 83.68) --
	(262.42, 83.68) --
	(267.47, 86.51) --
	(272.53, 87.07) --
	(277.59, 84.67) --
	(282.65, 83.45) --
	(287.70, 82.54) --
	(292.76, 81.62) --
	(297.82, 80.50) --
	(302.87, 80.64) --
	(307.93, 82.09) --
	(312.99, 79.51) --
	(318.05, 77.50) --
	(323.10, 78.54) --
	(328.16, 80.43) --
	(333.22, 82.46) --
	(338.28, 80.59) --
	(343.33, 78.94) --
	(348.39, 83.20) --
	(353.45, 86.68) --
	(358.51, 85.63) --
	(363.56, 81.02) --
	(368.62, 89.38) --
	(373.68, 92.89) --
	(378.73, 86.56) --
	(383.79, 84.94) --
	(388.85, 85.13) --
	(393.91, 85.64) --
	(398.96, 82.74) --
	(404.02, 87.54) --
	(409.08, 86.70) --
	(414.14, 87.03) --
	(419.19, 91.98) --
	(424.25, 82.56) --
	(429.31, 81.43) --
	(434.37, 80.68) --
	(439.42, 80.62) --
	(444.48, 73.31) --
	(449.54, 75.57) --
	(454.59, 74.91) --
	(459.65, 81.98) --
	(464.71, 79.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 80.39) --
	( 70.24, 80.65) --
	( 75.30,101.04) --
	( 80.35,107.25) --
	( 85.41,112.90) --
	( 90.47,107.52) --
	( 95.52, 97.15) --
	(100.58, 87.85) --
	(105.64, 90.40) --
	(110.70, 97.04) --
	(115.75, 88.17) --
	(120.81, 87.67) --
	(125.87, 88.75) --
	(130.93, 94.09) --
	(135.98, 91.32) --
	(141.04, 91.92) --
	(146.10, 89.05) --
	(151.16, 86.32) --
	(156.21, 86.81) --
	(161.27, 89.74) --
	(166.33, 81.63) --
	(171.38, 85.68) --
	(176.44, 87.31) --
	(181.50, 84.81) --
	(186.56, 88.59) --
	(191.61, 91.44) --
	(196.67, 88.76) --
	(201.73, 87.50) --
	(206.79, 88.01) --
	(211.84, 87.18) --
	(216.90, 84.47) --
	(221.96, 85.45) --
	(227.02, 90.64) --
	(232.07, 85.94) --
	(237.13, 75.50) --
	(242.19, 75.50) --
	(247.24, 75.50) --
	(252.30, 75.50) --
	(257.36, 75.50) --
	(262.42, 75.50) --
	(267.47, 75.50) --
	(272.53, 75.50) --
	(277.59, 75.50) --
	(282.65, 75.50) --
	(287.70, 75.50) --
	(292.76, 75.50) --
	(297.82, 75.50) --
	(302.87, 75.50) --
	(307.93, 75.50) --
	(312.99, 75.50) --
	(318.05, 75.50) --
	(323.10, 75.50) --
	(328.16, 75.50) --
	(333.22, 75.50) --
	(338.28, 75.50) --
	(343.33, 75.50) --
	(348.39, 75.50) --
	(353.45, 75.50) --
	(358.51, 75.50) --
	(363.56, 75.50) --
	(368.62, 75.50) --
	(373.68, 75.50) --
	(378.73, 75.50) --
	(383.79, 75.50) --
	(388.85, 75.50) --
	(393.91, 75.50) --
	(398.96, 75.50) --
	(404.02, 75.50) --
	(409.08, 75.50) --
	(414.14, 75.50) --
	(419.19, 75.50) --
	(424.25, 75.50) --
	(429.31, 75.50) --
	(434.37, 75.50) --
	(439.42, 75.50) --
	(444.48, 75.50) --
	(449.54, 75.50) --
	(454.59, 75.50) --
	(459.65, 75.50) --
	(464.71, 75.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 67.84) --
	( 70.24, 68.01) --
	( 75.30, 81.37) --
	( 80.35, 83.74) --
	( 85.41, 85.66) --
	( 90.47, 79.02) --
	( 95.52, 73.80) --
	(100.58, 84.16) --
	(105.64, 76.10) --
	(110.70, 82.69) --
	(115.75, 81.85) --
	(120.81, 88.60) --
	(125.87, 77.82) --
	(130.93, 82.98) --
	(135.98, 79.37) --
	(141.04, 79.35) --
	(146.10, 80.09) --
	(151.16, 87.54) --
	(156.21, 83.02) --
	(161.27, 89.67) --
	(166.33, 85.63) --
	(171.38, 86.66) --
	(176.44, 81.99) --
	(181.50, 79.24) --
	(186.56, 80.60) --
	(191.61, 85.76) --
	(196.67, 82.13) --
	(201.73, 77.73) --
	(206.79, 79.49) --
	(211.84, 84.62) --
	(216.90, 79.76) --
	(221.96, 78.09) --
	(227.02, 81.65) --
	(232.07, 85.76) --
	(237.13, 83.23) --
	(242.19, 83.78) --
	(247.24, 87.57) --
	(252.30, 87.37) --
	(257.36, 82.93) --
	(262.42, 82.93) --
	(267.47, 81.66) --
	(272.53, 80.57) --
	(277.59, 81.49) --
	(282.65, 83.62) --
	(287.70, 86.64) --
	(292.76, 88.20) --
	(297.82, 82.89) --
	(302.87, 78.19) --
	(307.93, 87.29) --
	(312.99, 87.80) --
	(318.05, 84.29) --
	(323.10, 84.14) --
	(328.16, 91.89) --
	(333.22,102.43) --
	(338.28, 99.76) --
	(343.33, 87.79) --
	(348.39, 91.92) --
	(353.45, 92.26) --
	(358.51, 85.06) --
	(363.56, 82.48) --
	(368.62, 88.56) --
	(373.68, 87.66) --
	(378.73, 87.15) --
	(383.79, 87.50) --
	(388.85, 84.69) --
	(393.91, 78.22) --
	(398.96, 74.64) --
	(404.02, 79.89) --
	(409.08, 75.34) --
	(414.14, 76.77) --
	(419.19, 93.83) --
	(424.25, 89.22) --
	(429.31, 88.46) --
	(434.37, 78.46) --
	(439.42, 77.62) --
	(444.48, 77.60) --
	(449.54, 77.58) --
	(454.59, 77.56) --
	(459.65, 77.54) --
	(464.71, 82.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 77.46) --
	( 70.24, 77.51) --
	( 75.30, 81.52) --
	( 80.35, 89.08) --
	( 85.41,100.41) --
	( 90.47, 91.69) --
	( 95.52, 94.81) --
	(100.58, 93.21) --
	(105.64, 95.91) --
	(110.70, 94.61) --
	(115.75, 94.75) --
	(120.81, 89.78) --
	(125.87, 87.89) --
	(130.93, 88.22) --
	(135.98, 81.76) --
	(141.04, 82.58) --
	(146.10, 97.33) --
	(151.16, 89.18) --
	(156.21,101.84) --
	(161.27, 99.93) --
	(166.33, 93.09) --
	(171.38, 84.64) --
	(176.44, 91.68) --
	(181.50, 91.62) --
	(186.56, 96.81) --
	(191.61, 98.16) --
	(196.67, 97.39) --
	(201.73, 92.12) --
	(206.79, 89.42) --
	(211.84, 90.42) --
	(216.90, 87.76) --
	(221.96,110.96) --
	(227.02,129.43) --
	(232.07, 98.03) --
	(237.13, 94.49) --
	(242.19, 93.39) --
	(247.24, 91.47) --
	(252.30, 89.81) --
	(257.36, 88.66) --
	(262.42, 88.66) --
	(267.47, 87.39) --
	(272.53, 89.98) --
	(277.59, 91.81) --
	(282.65, 86.69) --
	(287.70, 85.11) --
	(292.76, 91.60) --
	(297.82, 96.90) --
	(302.87, 90.60) --
	(307.93, 88.75) --
	(312.99, 89.63) --
	(318.05, 88.96) --
	(323.10, 90.88) --
	(328.16, 89.83) --
	(333.22, 87.72) --
	(338.28, 86.66) --
	(343.33, 86.07) --
	(348.39, 88.22) --
	(353.45, 89.63) --
	(358.51, 87.79) --
	(363.56, 92.00) --
	(368.62, 84.93) --
	(373.68, 82.99) --
	(378.73, 86.39) --
	(383.79, 80.68) --
	(388.85, 82.49) --
	(393.91, 89.22) --
	(398.96, 82.64) --
	(404.02, 72.00) --
	(409.08, 82.72) --
	(414.14, 81.83) --
	(419.19, 78.47) --
	(424.25, 78.45) --
	(429.31, 78.50) --
	(434.37, 80.01) --
	(439.42, 83.68) --
	(444.48, 79.61) --
	(449.54, 78.75) --
	(454.59, 77.38) --
	(459.65, 79.40) --
	(464.71, 80.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 81.80) --
	( 70.24, 81.87) --
	( 75.30, 87.69) --
	( 80.35, 88.85) --
	( 85.41, 96.08) --
	( 90.47,100.19) --
	( 95.52, 96.90) --
	(100.58, 91.85) --
	(105.64, 91.81) --
	(110.70,103.47) --
	(115.75,101.55) --
	(120.81, 98.56) --
	(125.87, 98.96) --
	(130.93,100.58) --
	(135.98, 92.95) --
	(141.04, 94.52) --
	(146.10, 93.22) --
	(151.16, 85.10) --
	(156.21, 89.53) --
	(161.27, 83.16) --
	(166.33, 85.38) --
	(171.38, 76.67) --
	(176.44, 94.65) --
	(181.50, 94.08) --
	(186.56, 93.80) --
	(191.61, 94.70) --
	(196.67, 93.37) --
	(201.73, 87.84) --
	(206.79, 90.07) --
	(211.84, 91.74) --
	(216.90, 86.72) --
	(221.96, 86.64) --
	(227.02, 91.87) --
	(232.07, 94.64) --
	(237.13, 88.88) --
	(242.19, 88.80) --
	(247.24, 91.13) --
	(252.30, 91.26) --
	(257.36, 88.11) --
	(262.42, 88.11) --
	(267.47, 96.43) --
	(272.53,100.44) --
	(277.59, 93.73) --
	(282.65, 89.86) --
	(287.70, 99.67) --
	(292.76, 99.99) --
	(297.82, 98.17) --
	(302.87,105.98) --
	(307.93,113.78) --
	(312.99,103.17) --
	(318.05, 94.82) --
	(323.10, 90.06) --
	(328.16,101.56) --
	(333.22,100.39) --
	(338.28, 92.66) --
	(343.33, 92.25) --
	(348.39,106.24) --
	(353.45,102.01) --
	(358.51, 89.33) --
	(363.56, 76.24) --
	(368.62, 94.38) --
	(373.68, 98.31) --
	(378.73,106.48) --
	(383.79,117.88) --
	(388.85,107.16) --
	(393.91, 98.77) --
	(398.96, 98.21) --
	(404.02,102.40) --
	(409.08,102.06) --
	(414.14, 93.50) --
	(419.19,103.07) --
	(424.25, 98.76) --
	(429.31, 98.12) --
	(434.37, 96.56) --
	(439.42, 92.57) --
	(444.48, 84.50) --
	(449.54, 89.23) --
	(454.59, 85.33) --
	(459.65,109.93) --
	(464.71,103.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 72.17) --
	( 70.24, 72.18) --
	( 75.30, 72.94) --
	( 80.35, 71.49) --
	( 85.41, 70.77) --
	( 90.47, 73.22) --
	( 95.52, 72.97) --
	(100.58, 71.79) --
	(105.64, 77.97) --
	(110.70, 92.62) --
	(115.75, 86.81) --
	(120.81, 82.55) --
	(125.87, 79.22) --
	(130.93, 82.30) --
	(135.98, 80.42) --
	(141.04, 76.60) --
	(146.10, 77.54) --
	(151.16, 81.05) --
	(156.21, 76.11) --
	(161.27, 81.98) --
	(166.33, 78.82) --
	(171.38, 84.66) --
	(176.44, 84.44) --
	(181.50, 80.92) --
	(186.56, 80.39) --
	(191.61, 84.70) --
	(196.67, 83.50) --
	(201.73, 80.48) --
	(206.79, 80.24) --
	(211.84, 85.52) --
	(216.90, 82.42) --
	(221.96, 83.90) --
	(227.02, 83.45) --
	(232.07, 79.38) --
	(237.13, 76.78) --
	(242.19, 76.72) --
	(247.24, 73.99) --
	(252.30, 72.89) --
	(257.36, 75.25) --
	(262.42, 75.25) --
	(267.47, 79.33) --
	(272.53, 82.46) --
	(277.59, 80.02) --
	(282.65, 77.74) --
	(287.70, 82.67) --
	(292.76, 83.09) --
	(297.82, 78.51) --
	(302.87, 75.48) --
	(307.93, 77.85) --
	(312.99, 77.82) --
	(318.05, 76.34) --
	(323.10, 76.11) --
	(328.16, 74.32) --
	(333.22, 77.03) --
	(338.28, 85.21) --
	(343.33, 85.04) --
	(348.39, 80.92) --
	(353.45, 85.11) --
	(358.51, 87.66) --
	(363.56, 84.63) --
	(368.62, 84.32) --
	(373.68, 85.36) --
	(378.73, 78.18) --
	(383.79, 79.78) --
	(388.85, 82.83) --
	(393.91, 80.05) --
	(398.96, 72.15) --
	(404.02, 75.70) --
	(409.08, 80.35) --
	(414.14, 82.59) --
	(419.19, 85.66) --
	(424.25, 82.74) --
	(429.31, 82.37) --
	(434.37, 80.03) --
	(439.42, 75.58) --
	(444.48, 82.31) --
	(449.54, 79.35) --
	(454.59, 78.33) --
	(459.65, 77.56) --
	(464.71, 81.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 77.21) --
	( 70.24, 77.38) --
	( 75.30, 90.91) --
	( 80.35, 97.94) --
	( 85.41,111.19) --
	( 90.47,141.59) --
	( 95.52, 96.23) --
	(100.58, 98.64) --
	(105.64,106.32) --
	(110.70,133.49) --
	(115.75,136.37) --
	(120.81,126.51) --
	(125.87,122.68) --
	(130.93,113.35) --
	(135.98, 91.14) --
	(141.04, 72.69) --
	(146.10, 71.27) --
	(151.16, 72.00) --
	(156.21, 70.49) --
	(161.27, 70.79) --
	(166.33, 75.40) --
	(171.38, 92.60) --
	(176.44,106.57) --
	(181.50,108.68) --
	(186.56,113.28) --
	(191.61,133.91) --
	(196.67,115.91) --
	(201.73,110.97) --
	(206.79,103.79) --
	(211.84,112.95) --
	(216.90,108.12) --
	(221.96,112.47) --
	(227.02,126.94) --
	(232.07,123.71) --
	(237.13,113.45) --
	(242.19,117.72) --
	(247.24,125.10) --
	(252.30,115.78) --
	(257.36,102.49) --
	(262.42,102.49) --
	(267.47,119.32) --
	(272.53,137.57) --
	(277.59,126.09) --
	(282.65,100.35) --
	(287.70,100.45) --
	(292.76,107.24) --
	(297.82, 96.12) --
	(302.87,103.23) --
	(307.93,127.39) --
	(312.99,122.96) --
	(318.05,114.37) --
	(323.10,103.63) --
	(328.16,118.34) --
	(333.22,114.22) --
	(338.28,100.11) --
	(343.33,101.47) --
	(348.39,116.12) --
	(353.45,101.71) --
	(358.51,106.57) --
	(363.56,110.18) --
	(368.62,106.45) --
	(373.68,113.30) --
	(378.73,109.62) --
	(383.79,100.61) --
	(388.85,105.60) --
	(393.91,111.29) --
	(398.96, 97.63) --
	(404.02,123.44) --
	(409.08,121.24) --
	(414.14,104.41) --
	(419.19, 92.43) --
	(424.25,105.01) --
	(429.31,106.57) --
	(434.37, 98.97) --
	(439.42, 91.84) --
	(444.48, 86.54) --
	(449.54, 85.89) --
	(454.59, 85.50) --
	(459.65, 87.72) --
	(464.71, 95.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 86.49) --
	( 70.24, 86.77) --
	( 75.30,109.13) --
	( 80.35,121.20) --
	( 85.41,136.25) --
	( 90.47,140.74) --
	( 95.52,146.97) --
	(100.58,136.42) --
	(105.64,120.65) --
	(110.70,134.71) --
	(115.75,124.31) --
	(120.81,126.18) --
	(125.87,118.13) --
	(130.93,119.47) --
	(135.98,121.35) --
	(141.04,114.90) --
	(146.10,110.77) --
	(151.16,117.60) --
	(156.21,110.82) --
	(161.27,110.01) --
	(166.33,113.12) --
	(171.38,122.38) --
	(176.44,126.03) --
	(181.50,117.95) --
	(186.56,121.60) --
	(191.61,121.69) --
	(196.67,113.11) --
	(201.73,104.68) --
	(206.79, 98.70) --
	(211.84,105.34) --
	(216.90,108.47) --
	(221.96,103.89) --
	(227.02,103.36) --
	(232.07,106.23) --
	(237.13,102.04) --
	(242.19,102.71) --
	(247.24,108.23) --
	(252.30,112.90) --
	(257.36,111.87) --
	(262.42,111.87) --
	(267.47,116.44) --
	(272.53,113.97) --
	(277.59,109.44) --
	(282.65,110.03) --
	(287.70,113.50) --
	(292.76,115.82) --
	(297.82,112.98) --
	(302.87,108.08) --
	(307.93,115.25) --
	(312.99,114.39) --
	(318.05,110.09) --
	(323.10, 99.87) --
	(328.16,101.43) --
	(333.22,112.18) --
	(338.28,110.36) --
	(343.33, 99.48) --
	(348.39,106.95) --
	(353.45,105.47) --
	(358.51,112.47) --
	(363.56,104.84) --
	(368.62,109.72) --
	(373.68,111.32) --
	(378.73,112.59) --
	(383.79,114.65) --
	(388.85,104.22) --
	(393.91,101.43) --
	(398.96,104.79) --
	(404.02,108.37) --
	(409.08,105.12) --
	(414.14, 98.91) --
	(419.19, 92.43) --
	(424.25,103.16) --
	(429.31,104.45) --
	(434.37, 95.23) --
	(439.42, 90.90) --
	(444.48, 88.81) --
	(449.54, 92.15) --
	(454.59, 89.12) --
	(459.65, 96.98) --
	(464.71, 93.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 81.43) --
	( 70.24, 81.56) --
	( 75.30, 91.82) --
	( 80.35, 94.96) --
	( 85.41,101.97) --
	( 90.47,102.86) --
	( 95.52, 97.87) --
	(100.58, 94.39) --
	(105.64, 92.49) --
	(110.70, 93.80) --
	(115.75, 95.60) --
	(120.81, 99.03) --
	(125.87, 93.08) --
	(130.93, 91.27) --
	(135.98, 95.90) --
	(141.04, 95.50) --
	(146.10, 95.98) --
	(151.16, 91.97) --
	(156.21, 93.70) --
	(161.27, 90.86) --
	(166.33, 89.19) --
	(171.38, 92.33) --
	(176.44, 82.74) --
	(181.50, 79.77) --
	(186.56, 91.61) --
	(191.61, 96.30) --
	(196.67, 92.52) --
	(201.73, 88.55) --
	(206.79, 91.21) --
	(211.84, 94.44) --
	(216.90, 90.34) --
	(221.96, 87.45) --
	(227.02, 88.22) --
	(232.07, 89.63) --
	(237.13, 85.79) --
	(242.19, 85.96) --
	(247.24, 92.10) --
	(252.30, 96.55) --
	(257.36, 93.56) --
	(262.42, 93.56) --
	(267.47, 99.87) --
	(272.53,103.14) --
	(277.59, 94.26) --
	(282.65, 86.32) --
	(287.70, 95.55) --
	(292.76, 98.88) --
	(297.82, 91.27) --
	(302.87, 84.56) --
	(307.93, 97.38) --
	(312.99, 99.91) --
	(318.05, 95.22) --
	(323.10, 95.12) --
	(328.16,107.85) --
	(333.22,102.04) --
	(338.28, 90.92) --
	(343.33, 84.26) --
	(348.39, 95.32) --
	(353.45, 94.66) --
	(358.51, 89.74) --
	(363.56, 90.96) --
	(368.62,101.20) --
	(373.68,101.77) --
	(378.73, 97.84) --
	(383.79, 99.81) --
	(388.85,103.42) --
	(393.91, 99.73) --
	(398.96, 96.51) --
	(404.02,111.41) --
	(409.08,116.66) --
	(414.14,107.00) --
	(419.19,108.91) --
	(424.25,108.06) --
	(429.31,107.91) --
	(434.37, 99.54) --
	(439.42,108.25) --
	(444.48, 99.24) --
	(449.54,101.41) --
	(454.59, 97.39) --
	(459.65, 99.00) --
	(464.71,100.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 79.67) --
	( 70.24, 79.77) --
	( 75.30, 87.40) --
	( 80.35, 94.92) --
	( 85.41, 99.70) --
	( 90.47,103.55) --
	( 95.52,107.85) --
	(100.58,116.34) --
	(105.64,110.31) --
	(110.70,116.26) --
	(115.75,111.81) --
	(120.81,106.22) --
	(125.87,104.85) --
	(130.93,121.96) --
	(135.98,106.74) --
	(141.04, 94.29) --
	(146.10, 90.31) --
	(151.16, 97.71) --
	(156.21,103.08) --
	(161.27,102.18) --
	(166.33,113.01) --
	(171.38,136.69) --
	(176.44,116.67) --
	(181.50,111.81) --
	(186.56,119.15) --
	(191.61,133.39) --
	(196.67,121.98) --
	(201.73,112.50) --
	(206.79,115.96) --
	(211.84,128.81) --
	(216.90,125.42) --
	(221.96,119.23) --
	(227.02,114.78) --
	(232.07,118.24) --
	(237.13,110.51) --
	(242.19,109.09) --
	(247.24,115.44) --
	(252.30,121.14) --
	(257.36,116.59) --
	(262.42,116.59) --
	(267.47,119.73) --
	(272.53,123.19) --
	(277.59,119.07) --
	(282.65,111.34) --
	(287.70,114.24) --
	(292.76,120.23) --
	(297.82,119.59) --
	(302.87,113.50) --
	(307.93,119.53) --
	(312.99,116.43) --
	(318.05,110.80) --
	(323.10,113.28) --
	(328.16,127.46) --
	(333.22,122.85) --
	(338.28,112.38) --
	(343.33,106.83) --
	(348.39,117.63) --
	(353.45,109.51) --
	(358.51,102.28) --
	(363.56,103.47) --
	(368.62,118.21) --
	(373.68,111.13) --
	(378.73, 84.96) --
	(383.79,109.52) --
	(388.85,111.55) --
	(393.91,103.85) --
	(398.96,106.53) --
	(404.02,119.63) --
	(409.08,112.39) --
	(414.14,104.50) --
	(419.19,120.47) --
	(424.25,114.50) --
	(429.31,113.58) --
	(434.37,112.90) --
	(439.42,121.39) --
	(444.48,110.48) --
	(449.54, 98.23) --
	(454.59,102.41) --
	(459.65,105.63) --
	(464.71,108.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 74.88) --
	( 70.24, 74.99) --
	( 75.30, 83.76) --
	( 80.35, 92.58) --
	( 85.41,102.27) --
	( 90.47, 98.90) --
	( 95.52,105.58) --
	(100.58, 93.81) --
	(105.64, 94.68) --
	(110.70, 91.48) --
	(115.75, 80.17) --
	(120.81, 81.17) --
	(125.87, 88.73) --
	(130.93, 88.79) --
	(135.98, 80.89) --
	(141.04, 80.06) --
	(146.10, 86.58) --
	(151.16, 85.85) --
	(156.21, 83.71) --
	(161.27, 82.44) --
	(166.33, 83.90) --
	(171.38, 85.04) --
	(176.44, 84.18) --
	(181.50, 86.62) --
	(186.56, 80.93) --
	(191.61, 86.13) --
	(196.67, 83.10) --
	(201.73, 79.25) --
	(206.79, 80.65) --
	(211.84, 77.92) --
	(216.90, 81.74) --
	(221.96, 81.20) --
	(227.02, 82.65) --
	(232.07, 81.89) --
	(237.13, 79.99) --
	(242.19, 82.06) --
	(247.24, 80.33) --
	(252.30, 75.99) --
	(257.36, 76.94) --
	(262.42, 76.94) --
	(267.47, 79.33) --
	(272.53, 81.13) --
	(277.59, 78.28) --
	(282.65, 75.69) --
	(287.70, 77.31) --
	(292.76, 79.40) --
	(297.82, 78.12) --
	(302.87, 75.60) --
	(307.93, 76.67) --
	(312.99, 76.05) --
	(318.05, 74.88) --
	(323.10, 78.69) --
	(328.16, 80.44) --
	(333.22, 73.76) --
	(338.28, 73.21) --
	(343.33, 74.53) --
	(348.39, 84.22) --
	(353.45, 84.07) --
	(358.51, 84.36) --
	(363.56, 83.23) --
	(368.62, 88.05) --
	(373.68, 80.61) --
	(378.73, 75.07) --
	(383.79, 76.22) --
	(388.85, 78.01) --
	(393.91, 77.25) --
	(398.96, 74.54) --
	(404.02, 79.47) --
	(409.08, 79.87) --
	(414.14, 74.85) --
	(419.19, 80.66) --
	(424.25, 80.22) --
	(429.31, 78.77) --
	(434.37, 77.33) --
	(439.42, 71.65) --
	(444.48, 75.26) --
	(449.54, 73.05) --
	(454.59, 77.55) --
	(459.65, 80.58) --
	(464.71, 82.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 76.82) --
	( 70.24, 76.85) --
	( 75.30, 78.87) --
	( 80.35, 75.09) --
	( 85.41, 80.93) --
	( 90.47, 84.18) --
	( 95.52,101.31) --
	(100.58,111.68) --
	(105.64, 96.17) --
	(110.70, 90.42) --
	(115.75, 98.25) --
	(120.81,114.76) --
	(125.87, 93.66) --
	(130.93, 86.01) --
	(135.98, 91.28) --
	(141.04, 83.14) --
	(146.10,105.74) --
	(151.16,103.87) --
	(156.21,105.92) --
	(161.27,103.70) --
	(166.33,101.27) --
	(171.38,102.32) --
	(176.44, 95.09) --
	(181.50, 97.15) --
	(186.56, 99.05) --
	(191.61,100.19) --
	(196.67,101.26) --
	(201.73, 95.23) --
	(206.79, 84.41) --
	(211.84, 89.88) --
	(216.90, 84.46) --
	(221.96, 83.64) --
	(227.02, 85.34) --
	(232.07, 85.20) --
	(237.13, 85.13) --
	(242.19, 84.56) --
	(247.24, 81.94) --
	(252.30, 78.92) --
	(257.36, 78.09) --
	(262.42, 78.09) --
	(267.47, 77.30) --
	(272.53, 81.04) --
	(277.59, 83.90) --
	(282.65, 80.32) --
	(287.70, 77.37) --
	(292.76, 77.20) --
	(297.82, 78.09) --
	(302.87, 77.09) --
	(307.93, 76.30) --
	(312.99, 76.95) --
	(318.05, 77.30) --
	(323.10, 79.89) --
	(328.16, 78.20) --
	(333.22, 77.90) --
	(338.28, 77.58) --
	(343.33, 78.78) --
	(348.39, 78.64) --
	(353.45, 79.48) --
	(358.51, 81.12) --
	(363.56, 82.76) --
	(368.62, 84.40) --
	(373.68, 86.79) --
	(378.73, 77.60) --
	(383.79, 77.07) --
	(388.85, 86.63) --
	(393.91, 87.29) --
	(398.96, 84.81) --
	(404.02, 82.17) --
	(409.08, 79.53) --
	(414.14, 72.65) --
	(419.19, 74.37) --
	(424.25, 82.37) --
	(429.31, 83.24) --
	(434.37, 74.63) --
	(439.42, 75.69) --
	(444.48, 76.93) --
	(449.54, 74.45) --
	(454.59, 72.80) --
	(459.65, 74.97) --
	(464.71, 73.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 69.49) --
	( 70.24, 69.74) --
	( 75.30, 89.34) --
	( 80.35, 95.89) --
	( 85.41,104.25) --
	( 90.47,104.66) --
	( 95.52, 93.97) --
	(100.58, 95.94) --
	(105.64, 94.57) --
	(110.70, 88.05) --
	(115.75, 83.67) --
	(120.81, 92.21) --
	(125.87, 88.98) --
	(130.93, 84.64) --
	(135.98, 76.44) --
	(141.04, 74.79) --
	(146.10, 77.04) --
	(151.16, 77.66) --
	(156.21, 76.25) --
	(161.27, 88.51) --
	(166.33, 86.45) --
	(171.38, 84.20) --
	(176.44, 80.87) --
	(181.50, 77.00) --
	(186.56, 75.39) --
	(191.61, 75.12) --
	(196.67, 76.92) --
	(201.73, 78.07) --
	(206.79, 80.44) --
	(211.84, 80.41) --
	(216.90, 78.24) --
	(221.96, 80.17) --
	(227.02, 80.87) --
	(232.07, 77.71) --
	(237.13, 73.73) --
	(242.19, 73.86) --
	(247.24, 75.79) --
	(252.30, 75.30) --
	(257.36, 72.34) --
	(262.42, 72.34) --
	(267.47, 73.96) --
	(272.53, 75.71) --
	(277.59, 75.69) --
	(282.65, 74.14) --
	(287.70, 75.85) --
	(292.76, 77.05) --
	(297.82, 75.12) --
	(302.87, 73.20) --
	(307.93, 73.13) --
	(312.99, 74.30) --
	(318.05, 75.47) --
	(323.10, 76.64) --
	(328.16, 77.82) --
	(333.22, 74.94) --
	(338.28, 72.46) --
	(343.33, 71.18) --
	(348.39, 75.84) --
	(353.45, 76.11) --
	(358.51, 73.59) --
	(363.56, 73.92) --
	(368.62, 74.76) --
	(373.68, 75.04) --
	(378.73, 73.35) --
	(383.79, 78.19) --
	(388.85, 73.40) --
	(393.91, 71.02) --
	(398.96, 71.56) --
	(404.02, 75.74) --
	(409.08, 75.94) --
	(414.14, 72.68) --
	(419.19, 76.65) --
	(424.25, 73.20) --
	(429.31, 72.74) --
	(434.37, 71.56) --
	(439.42, 76.40) --
	(444.48, 71.86) --
	(449.54, 71.30) --
	(454.59, 71.76) --
	(459.65, 70.12) --
	(464.71, 71.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 96.13) --
	( 70.24, 96.13) --
	( 75.30, 96.36) --
	( 80.35,105.27) --
	( 85.41,102.95) --
	( 90.47,108.94) --
	( 95.52,107.08) --
	(100.58,106.73) --
	(105.64,107.93) --
	(110.70,112.44) --
	(115.75, 91.57) --
	(120.81,101.85) --
	(125.87, 93.67) --
	(130.93, 96.25) --
	(135.98, 86.45) --
	(141.04, 84.93) --
	(146.10, 99.25) --
	(151.16,105.44) --
	(156.21, 97.14) --
	(161.27, 91.67) --
	(166.33, 94.80) --
	(171.38, 93.36) --
	(176.44, 90.62) --
	(181.50, 94.84) --
	(186.56, 95.25) --
	(191.61, 95.26) --
	(196.67, 96.13) --
	(201.73, 91.00) --
	(206.79, 87.52) --
	(211.84, 89.04) --
	(216.90, 91.55) --
	(221.96, 94.20) --
	(227.02, 89.53) --
	(232.07, 90.34) --
	(237.13, 90.50) --
	(242.19, 88.74) --
	(247.24, 86.86) --
	(252.30, 86.65) --
	(257.36, 85.96) --
	(262.42, 85.96) --
	(267.47, 85.82) --
	(272.53, 84.35) --
	(277.59, 82.90) --
	(282.65, 80.74) --
	(287.70, 83.73) --
	(292.76, 86.26) --
	(297.82, 82.14) --
	(302.87, 81.15) --
	(307.93, 89.75) --
	(312.99, 87.42) --
	(318.05, 82.96) --
	(323.10, 83.00) --
	(328.16, 86.36) --
	(333.22, 85.46) --
	(338.28, 81.27) --
	(343.33, 79.07) --
	(348.39, 81.86) --
	(353.45, 81.66) --
	(358.51, 82.76) --
	(363.56, 80.26) --
	(368.62, 83.14) --
	(373.68, 82.33) --
	(378.73, 81.39) --
	(383.79, 86.70) --
	(388.85, 80.32) --
	(393.91, 77.25) --
	(398.96, 75.88) --
	(404.02, 83.26) --
	(409.08, 79.88) --
	(414.14, 76.96) --
	(419.19, 82.74) --
	(424.25, 79.37) --
	(429.31, 78.90) --
	(434.37, 76.45) --
	(439.42, 82.63) --
	(444.48, 79.84) --
	(449.54, 77.25) --
	(454.59, 76.97) --
	(459.65, 79.31) --
	(464.71, 81.71);
\definecolor{drawColor}{RGB}{79,148,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 94.78) --
	( 70.24, 95.31) --
	( 75.30,137.14) --
	( 80.35,134.89) --
	( 85.41,140.91) --
	( 90.47,145.90) --
	( 95.52,145.77) --
	(100.58,147.37) --
	(105.64,160.82) --
	(110.70,145.22) --
	(115.75,130.61) --
	(120.81,139.43) --
	(125.87,134.32) --
	(130.93, 94.37) --
	(135.98,121.65) --
	(141.04,113.57) --
	(146.10,131.00) --
	(151.16,112.83) --
	(156.21, 86.92) --
	(161.27,124.42) --
	(166.33,119.02) --
	(171.38,119.03) --
	(176.44,122.35) --
	(181.50,116.46) --
	(186.56,129.76) --
	(191.61,128.98) --
	(196.67,126.52) --
	(201.73,113.54) --
	(206.79,113.91) --
	(211.84,116.61) --
	(216.90,108.67) --
	(221.96,109.46) --
	(227.02,113.85) --
	(232.07,113.85) --
	(237.13,105.74) --
	(242.19,108.28) --
	(247.24,120.94) --
	(252.30,125.59) --
	(257.36,118.02) --
	(262.42,118.02) --
	(267.47,127.14) --
	(272.53,129.16) --
	(277.59,125.05) --
	(282.65,135.25) --
	(287.70,147.95) --
	(292.76,143.12) --
	(297.82,131.02) --
	(302.87,133.19) --
	(307.93,138.25) --
	(312.99,132.41) --
	(318.05,128.38) --
	(323.10,140.52) --
	(328.16,136.65) --
	(333.22,121.78) --
	(338.28,113.93) --
	(343.33,111.52) --
	(348.39,126.27) --
	(353.45,135.34) --
	(358.51, 87.05) --
	(363.56,119.91) --
	(368.62,124.15) --
	(373.68,128.10) --
	(378.73,122.22) --
	(383.79,126.74) --
	(388.85,127.92) --
	(393.91,117.25) --
	(398.96,109.00) --
	(404.02,116.93) --
	(409.08,112.77) --
	(414.14, 95.96) --
	(419.19, 91.84) --
	(424.25, 87.75) --
	(429.31, 87.32) --
	(434.37, 85.13) --
	(439.42, 79.49) --
	(444.48, 79.23) --
	(449.54, 79.35) --
	(454.59, 79.47) --
	(459.65, 79.58) --
	(464.71, 76.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,138.26) --
	( 70.24,138.26) --
	( 75.30,138.39) --
	( 80.35,143.66) --
	( 85.41,148.51) --
	( 90.47,149.65) --
	( 95.52,157.39) --
	(100.58,149.25) --
	(105.64, 93.99) --
	(110.70,153.93) --
	(115.75,152.35) --
	(120.81,148.87) --
	(125.87,146.37) --
	(130.93,105.64) --
	(135.98,128.35) --
	(141.04,145.46) --
	(146.10,148.93) --
	(151.16,129.92) --
	(156.21,114.65) --
	(161.27,125.70) --
	(166.33,131.69) --
	(171.38,132.36) --
	(176.44,123.78) --
	(181.50,127.29) --
	(186.56,138.56) --
	(191.61,144.92) --
	(196.67,135.78) --
	(201.73,128.29) --
	(206.79,132.23) --
	(211.84,135.87) --
	(216.90,128.17) --
	(221.96,130.24) --
	(227.02,128.94) --
	(232.07,123.94) --
	(237.13,106.91) --
	(242.19,113.65) --
	(247.24,120.61) --
	(252.30,119.33) --
	(257.36,119.94) --
	(262.42,119.94) --
	(267.47,115.51) --
	(272.53,114.63) --
	(277.59,119.97) --
	(282.65,114.82) --
	(287.70,113.04) --
	(292.76,118.69) --
	(297.82,115.64) --
	(302.87,122.68) --
	(307.93,129.89) --
	(312.99,125.18) --
	(318.05,122.27) --
	(323.10,118.13) --
	(328.16,126.84) --
	(333.22,117.75) --
	(338.28,107.58) --
	(343.33,109.99) --
	(348.39,125.81) --
	(353.45,123.94) --
	(358.51,118.87) --
	(363.56,125.04) --
	(368.62,113.00) --
	(373.68,116.86) --
	(378.73,100.18) --
	(383.79,125.03) --
	(388.85,125.63) --
	(393.91,100.85) --
	(398.96, 97.58) --
	(404.02,113.76) --
	(409.08,135.28) --
	(414.14,119.37) --
	(419.19,128.52) --
	(424.25,117.31) --
	(429.31,115.88) --
	(434.37, 88.94) --
	(439.42,106.45) --
	(444.48,107.13) --
	(449.54, 98.68) --
	(454.59, 91.89) --
	(459.65,100.49) --
	(464.71,119.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 87.45) --
	( 70.24, 87.77) --
	( 75.30,113.07) --
	( 80.35,132.25) --
	( 85.41,129.39) --
	( 90.47,126.99) --
	( 95.52,130.38) --
	(100.58,117.97) --
	(105.64,113.23) --
	(110.70,114.33) --
	(115.75,112.87) --
	(120.81,127.16) --
	(125.87,123.21) --
	(130.93,137.69) --
	(135.98,125.41) --
	(141.04,124.96) --
	(146.10,133.95) --
	(151.16,129.43) --
	(156.21,121.26) --
	(161.27,122.12) --
	(166.33,122.26) --
	(171.38,123.52) --
	(176.44,116.17) --
	(181.50,111.31) --
	(186.56,117.20) --
	(191.61,117.69) --
	(196.67,104.53) --
	(201.73, 99.40) --
	(206.79, 97.35) --
	(211.84, 95.94) --
	(216.90, 99.21) --
	(221.96, 97.55) --
	(227.02, 98.96) --
	(232.07,101.29) --
	(237.13, 98.55) --
	(242.19, 99.45) --
	(247.24,104.97) --
	(252.30,106.10) --
	(257.36,101.42) --
	(262.42,101.42) --
	(267.47,100.97) --
	(272.53,100.07) --
	(277.59, 97.81) --
	(282.65, 94.32) --
	(287.70,103.09) --
	(292.76,108.30) --
	(297.82,101.65) --
	(302.87, 95.54) --
	(307.93, 84.49) --
	(312.99, 83.48) --
	(318.05, 86.44) --
	(323.10, 94.73) --
	(328.16,104.10) --
	(333.22,107.42) --
	(338.28,105.56) --
	(343.33, 99.39) --
	(348.39,110.29) --
	(353.45,122.09) --
	(358.51,119.91) --
	(363.56,124.47) --
	(368.62,125.44) --
	(373.68,110.51) --
	(378.73, 83.36) --
	(383.79,101.04) --
	(388.85,105.61) --
	(393.91,100.85) --
	(398.96, 99.34) --
	(404.02,114.64) --
	(409.08,110.04) --
	(414.14,100.64) --
	(419.19,126.22) --
	(424.25,111.14) --
	(429.31,109.05) --
	(434.37,102.74) --
	(439.42,108.24) --
	(444.48,133.88) --
	(449.54,113.56) --
	(454.59, 90.75) --
	(459.65,101.28) --
	(464.71, 88.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 93.66) --
	( 70.24, 93.90) --
	( 75.30,112.96) --
	( 80.35,127.28) --
	( 85.41, 82.02) --
	( 90.47,121.36) --
	( 95.52,117.89) --
	(100.58,113.24) --
	(105.64,115.56) --
	(110.70,126.79) --
	(115.75,119.54) --
	(120.81,110.69) --
	(125.87,104.62) --
	(130.93,118.25) --
	(135.98,124.94) --
	(141.04,119.55) --
	(146.10,122.14) --
	(151.16,125.39) --
	(156.21,117.91) --
	(161.27,117.31) --
	(166.33,114.79) --
	(171.38,103.04) --
	(176.44,114.85) --
	(181.50,111.61) --
	(186.56,128.83) --
	(191.61,131.94) --
	(196.67,129.57) --
	(201.73,126.18) --
	(206.79,139.60) --
	(211.84,152.30) --
	(216.90,135.61) --
	(221.96,128.22) --
	(227.02,124.51) --
	(232.07,121.15) --
	(237.13,120.29) --
	(242.19,123.33) --
	(247.24,133.10) --
	(252.30,130.07) --
	(257.36,118.56) --
	(262.42,118.56) --
	(267.47,109.70) --
	(272.53, 91.99) --
	(277.59, 89.02) --
	(282.65,107.50) --
	(287.70,125.98) --
	(292.76,130.32) --
	(297.82,123.02) --
	(302.87,112.89) --
	(307.93,116.02) --
	(312.99,115.69) --
	(318.05,112.75) --
	(323.10,124.54) --
	(328.16,151.03) --
	(333.22,138.62) --
	(338.28,133.28) --
	(343.33,129.15) --
	(348.39,154.85) --
	(353.45,134.54) --
	(358.51,121.64) --
	(363.56, 92.62) --
	(368.62,128.60) --
	(373.68,130.39) --
	(378.73,123.33) --
	(383.79,143.24) --
	(388.85,114.06) --
	(393.91,120.51) --
	(398.96,106.43) --
	(404.02, 76.08) --
	(409.08, 76.25) --
	(414.14, 92.53) --
	(419.19,119.90) --
	(424.25,112.57) --
	(429.31,111.38) --
	(434.37,107.17) --
	(439.42,136.10) --
	(444.48,102.57) --
	(449.54,106.89) --
	(454.59,113.33) --
	(459.65,113.49) --
	(464.71,113.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 98.54) --
	( 70.24, 98.87) --
	( 75.30,125.06) --
	( 80.35,131.37) --
	( 85.41,137.11) --
	( 90.47,119.50) --
	( 95.52,123.25) --
	(100.58,128.56) --
	(105.64,135.52) --
	(110.70,126.25) --
	(115.75,130.94) --
	(120.81,142.11) --
	(125.87,134.25) --
	(130.93,134.70) --
	(135.98,126.99) --
	(141.04,126.68) --
	(146.10,126.17) --
	(151.16,107.22) --
	(156.21, 87.33) --
	(161.27,117.80) --
	(166.33,116.07) --
	(171.38,109.64) --
	(176.44,109.35) --
	(181.50,110.56) --
	(186.56,106.04) --
	(191.61,104.62) --
	(196.67,103.20) --
	(201.73, 98.30) --
	(206.79, 93.93) --
	(211.84, 89.52) --
	(216.90,101.49) --
	(221.96, 97.05) --
	(227.02, 98.93) --
	(232.07, 98.78) --
	(237.13, 98.64) --
	(242.19, 98.49) --
	(247.24, 99.38) --
	(252.30, 99.33) --
	(257.36, 97.95) --
	(262.42, 97.95) --
	(267.47, 96.90) --
	(272.53, 97.96) --
	(277.59, 95.64) --
	(282.65, 90.37) --
	(287.70, 93.90) --
	(292.76, 90.23) --
	(297.82, 84.84) --
	(302.87, 89.38) --
	(307.93, 94.66) --
	(312.99, 94.28) --
	(318.05, 93.13) --
	(323.10, 93.75) --
	(328.16, 87.75) --
	(333.22, 84.98) --
	(338.28, 90.45) --
	(343.33, 80.98) --
	(348.39, 96.42) --
	(353.45, 99.09) --
	(358.51,100.25) --
	(363.56, 94.77) --
	(368.62, 96.27) --
	(373.68, 95.23) --
	(378.73, 98.95) --
	(383.79, 94.81) --
	(388.85, 93.11) --
	(393.91, 91.35) --
	(398.96, 94.31) --
	(404.02, 96.00) --
	(409.08, 99.70) --
	(414.14, 93.11) --
	(419.19, 91.47) --
	(424.25, 90.09) --
	(429.31, 89.94) --
	(434.37, 90.64) --
	(439.42, 88.64) --
	(444.48, 87.22) --
	(449.54, 84.72) --
	(454.59, 89.18) --
	(459.65, 90.04) --
	(464.71, 87.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 77.98) --
	( 70.24, 78.20) --
	( 75.30, 96.84) --
	( 80.35,149.58) --
	( 85.41,164.27) --
	( 90.47,169.17) --
	( 95.52,153.00) --
	(100.58,106.49) --
	(105.64,134.67) --
	(110.70,150.51) --
	(115.75,149.53) --
	(120.81,134.46) --
	(125.87,122.30) --
	(130.93,147.98) --
	(135.98,157.91) --
	(141.04,165.50) --
	(146.10,149.88) --
	(151.16,141.03) --
	(156.21,144.32) --
	(161.27,140.18) --
	(166.33,136.55) --
	(171.38,125.66) --
	(176.44,134.44) --
	(181.50,126.40) --
	(186.56,121.66) --
	(191.61,125.03) --
	(196.67,134.29) --
	(201.73,107.73) --
	(206.79,103.69) --
	(211.84,124.01) --
	(216.90,136.67) --
	(221.96,141.19) --
	(227.02,140.49) --
	(232.07,133.63) --
	(237.13,122.62) --
	(242.19,126.97) --
	(247.24,125.49) --
	(252.30,121.13) --
	(257.36,125.59) --
	(262.42,125.59) --
	(267.47,129.92) --
	(272.53,126.68) --
	(277.59,119.29) --
	(282.65,118.17) --
	(287.70,123.59) --
	(292.76,123.68) --
	(297.82,127.24) --
	(302.87,121.05) --
	(307.93,122.37) --
	(312.99,124.16) --
	(318.05,117.59) --
	(323.10,111.02) --
	(328.16, 98.27) --
	(333.22,115.81) --
	(338.28,125.08) --
	(343.33,123.41) --
	(348.39,123.16) --
	(353.45,125.34) --
	(358.51,118.95) --
	(363.56,108.76) --
	(368.62,100.49) --
	(373.68, 86.01) --
	(378.73, 88.50) --
	(383.79,121.17) --
	(388.85,133.24) --
	(393.91,116.11) --
	(398.96, 98.08) --
	(404.02,128.23) --
	(409.08,134.13) --
	(414.14,117.08) --
	(419.19,138.28) --
	(424.25,116.69) --
	(429.31,113.91) --
	(434.37,104.55) --
	(439.42,125.00) --
	(444.48, 99.29) --
	(449.54,106.10) --
	(454.59,114.80) --
	(459.65,101.36) --
	(464.71, 93.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,110.27) --
	( 70.24,110.49) --
	( 75.30,127.36) --
	( 80.35,121.27) --
	( 85.41,130.82) --
	( 90.47,137.73) --
	( 95.52,122.00) --
	(100.58,126.29) --
	(105.64,132.37) --
	(110.70,150.54) --
	(115.75,138.99) --
	(120.81,135.68) --
	(125.87,135.06) --
	(130.93,144.18) --
	(135.98,153.39) --
	(141.04,137.49) --
	(146.10,138.99) --
	(151.16,142.71) --
	(156.21,129.54) --
	(161.27,131.06) --
	(166.33,128.60) --
	(171.38,143.26) --
	(176.44,145.86) --
	(181.50,140.71) --
	(186.56,133.85) --
	(191.61,128.70) --
	(196.67,114.07) --
	(201.73,124.35) --
	(206.79,119.69) --
	(211.84,120.56) --
	(216.90,128.10) --
	(221.96,123.43) --
	(227.02,123.13) --
	(232.07,126.93) --
	(237.13,123.63) --
	(242.19,120.00) --
	(247.24,114.23) --
	(252.30,109.57) --
	(257.36,105.90) --
	(262.42,105.90) --
	(267.47,105.69) --
	(272.53,102.70) --
	(277.59,101.60) --
	(282.65, 94.55) --
	(287.70, 99.51) --
	(292.76,110.62) --
	(297.82,114.85) --
	(302.87,117.43) --
	(307.93,122.48) --
	(312.99,125.03) --
	(318.05,124.70) --
	(323.10,114.79) --
	(328.16,107.22) --
	(333.22, 96.79) --
	(338.28, 92.25) --
	(343.33, 98.19) --
	(348.39,105.72) --
	(353.45,103.66) --
	(358.51,107.76) --
	(363.56,121.28) --
	(368.62,107.51) --
	(373.68, 78.60) --
	(378.73,108.27) --
	(383.79, 84.09) --
	(388.85, 81.14) --
	(393.91, 83.95) --
	(398.96, 77.38) --
	(404.02,107.99) --
	(409.08,110.15) --
	(414.14,106.00) --
	(419.19,100.69) --
	(424.25,100.42) --
	(429.31,100.45) --
	(434.37,104.76) --
	(439.42,132.88) --
	(444.48,142.85) --
	(449.54,135.33) --
	(454.59,126.96) --
	(459.65,100.57) --
	(464.71,101.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,117.17) --
	( 70.24,117.43) --
	( 75.30,137.53) --
	( 80.35,139.64) --
	( 85.41,142.33) --
	( 90.47,138.83) --
	( 95.52,117.71) --
	(100.58,106.43) --
	(105.64,114.35) --
	(110.70,119.20) --
	(115.75,107.59) --
	(120.81,105.63) --
	(125.87,115.48) --
	(130.93,138.73) --
	(135.98,131.22) --
	(141.04,122.32) --
	(146.10,104.99) --
	(151.16, 80.48) --
	(156.21,105.78) --
	(161.27,103.58) --
	(166.33,108.04) --
	(171.38,116.78) --
	(176.44,100.05) --
	(181.50,126.54) --
	(186.56,129.64) --
	(191.61,120.48) --
	(196.67,103.94) --
	(201.73,110.87) --
	(206.79,121.94) --
	(211.84,123.70) --
	(216.90,119.80) --
	(221.96,123.84) --
	(227.02,119.61) --
	(232.07,115.22) --
	(237.13,113.41) --
	(242.19,108.02) --
	(247.24,107.44) --
	(252.30,114.03) --
	(257.36,113.11) --
	(262.42,113.11) --
	(267.47,117.26) --
	(272.53,112.35) --
	(277.59,104.90) --
	(282.65,105.18) --
	(287.70,116.32) --
	(292.76,115.24) --
	(297.82,108.01) --
	(302.87,104.56) --
	(307.93,112.19) --
	(312.99,114.40) --
	(318.05,111.70) --
	(323.10,110.01) --
	(328.16,116.65) --
	(333.22,111.99) --
	(338.28,105.84) --
	(343.33,103.75) --
	(348.39,115.08) --
	(353.45,116.67) --
	(358.51,112.56) --
	(363.56,111.54) --
	(368.62,118.14) --
	(373.68,121.87) --
	(378.73,124.02) --
	(383.79,126.18) --
	(388.85,119.76) --
	(393.91,106.04) --
	(398.96,108.44) --
	(404.02,114.38) --
	(409.08,120.01) --
	(414.14,115.42) --
	(419.19,133.30) --
	(424.25,118.60) --
	(429.31,116.67) --
	(434.37,113.83) --
	(439.42,109.00) --
	(444.48,108.33) --
	(449.54,118.26) --
	(454.59,121.29) --
	(459.65,108.22) --
	(464.71,102.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18,107.19) --
	( 70.24,107.40) --
	( 75.30,124.10) --
	( 80.35,144.92) --
	( 85.41,156.31) --
	( 90.47,137.95) --
	( 95.52,125.62) --
	(100.58,111.15) --
	(105.64,108.57) --
	(110.70,130.21) --
	(115.75,126.29) --
	(120.81,121.11) --
	(125.87,111.77) --
	(130.93,122.70) --
	(135.98,127.21) --
	(141.04,119.37) --
	(146.10,124.17) --
	(151.16,119.03) --
	(156.21,111.51) --
	(161.27,112.84) --
	(166.33,119.61) --
	(171.38,132.46) --
	(176.44,123.02) --
	(181.50,117.97) --
	(186.56,124.81) --
	(191.61,131.29) --
	(196.67,117.50) --
	(201.73,114.89) --
	(206.79,115.37) --
	(211.84,115.87) --
	(216.90,105.52) --
	(221.96,107.02) --
	(227.02,113.70) --
	(232.07,113.82) --
	(237.13,104.10) --
	(242.19,103.97) --
	(247.24,110.21) --
	(252.30,110.52) --
	(257.36,102.19) --
	(262.42,102.19) --
	(267.47,110.38) --
	(272.53, 99.45) --
	(277.59, 88.79) --
	(282.65, 96.15) --
	(287.70,110.53) --
	(292.76,110.17) --
	(297.82,101.92) --
	(302.87,101.11) --
	(307.93,111.29) --
	(312.99,106.48) --
	(318.05, 99.29) --
	(323.10, 99.67) --
	(328.16,100.27) --
	(333.22, 93.65) --
	(338.28, 95.29) --
	(343.33,100.07) --
	(348.39,116.51) --
	(353.45,101.18) --
	(358.51, 91.02) --
	(363.56, 91.38) --
	(368.62,105.18) --
	(373.68, 97.73) --
	(378.73, 96.21) --
	(383.79,108.81) --
	(388.85, 96.86) --
	(393.91, 90.06) --
	(398.96, 89.23) --
	(404.02, 93.90) --
	(409.08, 93.92) --
	(414.14, 89.24) --
	(419.19, 97.59) --
	(424.25, 88.33) --
	(429.31, 87.15) --
	(434.37, 90.94) --
	(439.42, 95.62) --
	(444.48, 82.51) --
	(449.54, 84.70) --
	(454.59,110.22) --
	(459.65, 89.03) --
	(464.71, 81.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18,103.08) --
	( 70.24,103.22) --
	( 75.30,114.09) --
	( 80.35,111.82) --
	( 85.41,131.75) --
	( 90.47,139.02) --
	( 95.52,125.16) --
	(100.58,130.23) --
	(105.64,113.27) --
	(110.70,115.64) --
	(115.75,116.32) --
	(120.81,121.55) --
	(125.87,111.50) --
	(130.93,151.59) --
	(135.98,144.02) --
	(141.04,130.53) --
	(146.10,122.26) --
	(151.16, 97.10) --
	(156.21,109.29) --
	(161.27,105.41) --
	(166.33,112.23) --
	(171.38,124.97) --
	(176.44,124.64) --
	(181.50,125.30) --
	(186.56,123.71) --
	(191.61,124.19) --
	(196.67,121.27) --
	(201.73,113.62) --
	(206.79,119.01) --
	(211.84,120.79) --
	(216.90,120.87) --
	(221.96,122.26) --
	(227.02,120.78) --
	(232.07,117.54) --
	(237.13,116.08) --
	(242.19,114.24) --
	(247.24,110.69) --
	(252.30,109.99) --
	(257.36,111.65) --
	(262.42,113.32) --
	(267.47,114.99) --
	(272.53,110.62) --
	(277.59,101.29) --
	(282.65, 99.14) --
	(287.70,110.03) --
	(292.76,119.94) --
	(297.82,116.89) --
	(302.87,111.30) --
	(307.93,110.26) --
	(312.99,112.61) --
	(318.05,113.91) --
	(323.10,116.02) --
	(328.16,105.48) --
	(333.22, 98.17) --
	(338.28,101.26) --
	(343.33,105.50) --
	(348.39,105.68) --
	(353.45, 96.60) --
	(358.51,100.22) --
	(363.56,114.91) --
	(368.62,105.62) --
	(373.68,108.85) --
	(378.73,106.36) --
	(383.79,103.84) --
	(388.85,105.69) --
	(393.91,105.43) --
	(398.96,106.26) --
	(404.02,107.76) --
	(409.08,122.70) --
	(414.14,115.73) --
	(419.19,108.08) --
	(424.25,112.05) --
	(429.31,112.59) --
	(434.37,123.62) --
	(439.42,110.89) --
	(444.48, 96.15) --
	(449.54, 94.32) --
	(454.59, 93.17) --
	(459.65, 99.65) --
	(464.71, 99.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,114.67) --
	( 70.24,115.07) --
	( 75.30,146.73) --
	( 80.35,154.48) --
	( 85.41,164.54) --
	( 90.47,153.61) --
	( 95.52,143.67) --
	(100.58,132.53) --
	(105.64,141.00) --
	(110.70,141.58) --
	(115.75,130.50) --
	(120.81,119.49) --
	(125.87,109.20) --
	(130.93,104.58) --
	(135.98,120.59) --
	(141.04,132.69) --
	(146.10,129.79) --
	(151.16,134.74) --
	(156.21,137.33) --
	(161.27,133.97) --
	(166.33,137.89) --
	(171.38,143.59) --
	(176.44,140.74) --
	(181.50,122.79) --
	(186.56,142.91) --
	(191.61,159.32) --
	(196.67,147.92) --
	(201.73,132.75) --
	(206.79,138.06) --
	(211.84,146.24) --
	(216.90,134.12) --
	(221.96,128.78) --
	(227.02,131.27) --
	(232.07,142.16) --
	(237.13,132.86) --
	(242.19,132.50) --
	(247.24,133.18) --
	(252.30,129.13) --
	(257.36,123.03) --
	(262.42,123.03) --
	(267.47,137.74) --
	(272.53,144.26) --
	(277.59,130.64) --
	(282.65,133.50) --
	(287.70,138.26) --
	(292.76,133.44) --
	(297.82,128.14) --
	(302.87,134.62) --
	(307.93,149.36) --
	(312.99,145.82) --
	(318.05,140.15) --
	(323.10,130.20) --
	(328.16,116.25) --
	(333.22,102.24) --
	(338.28,114.28) --
	(343.33,133.32) --
	(348.39, 98.84) --
	(353.45,121.73) --
	(358.51,129.41) --
	(363.56,135.09) --
	(368.62,144.73) --
	(373.68,138.98) --
	(378.73,146.66) --
	(383.79,138.98) --
	(388.85,137.33) --
	(393.91,134.52) --
	(398.96,128.22) --
	(404.02,123.84) --
	(409.08,133.76) --
	(414.14,141.04) --
	(419.19,147.50) --
	(424.25,153.75) --
	(429.31,154.37) --
	(434.37,134.41) --
	(439.42,128.18) --
	(444.48,147.78) --
	(449.54,135.21) --
	(454.59,111.22) --
	(459.65,130.44) --
	(464.71,115.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,107.76) --
	( 70.24,108.37) --
	( 75.30,155.74) --
	( 80.35,146.90) --
	( 85.41,149.03) --
	( 90.47,123.31) --
	( 95.52, 89.52) --
	(100.58,114.40) --
	(105.64,121.67) --
	(110.70,119.34) --
	(115.75,117.89) --
	(120.81,114.77) --
	(125.87,115.09) --
	(130.93,128.66) --
	(135.98,121.95) --
	(141.04,112.92) --
	(146.10,106.03) --
	(151.16,102.82) --
	(156.21,102.00) --
	(161.27,108.55) --
	(166.33,111.80) --
	(171.38,116.23) --
	(176.44,123.43) --
	(181.50,117.33) --
	(186.56,104.95) --
	(191.61, 92.34) --
	(196.67, 92.84) --
	(201.73,104.45) --
	(206.79,116.05) --
	(211.84,123.38) --
	(216.90,124.64) --
	(221.96,117.42) --
	(227.02,106.92) --
	(232.07,114.27) --
	(237.13,115.92) --
	(242.19,108.87) --
	(247.24,118.72) --
	(252.30,130.80) --
	(257.36,119.16) --
	(262.42,119.16) --
	(267.47,137.11) --
	(272.53,155.22) --
	(277.59,151.27) --
	(282.65,132.57) --
	(287.70,132.99) --
	(292.76,135.66) --
	(297.82,115.37) --
	(302.87,104.75) --
	(307.93,128.47) --
	(312.99,141.38) --
	(318.05,139.87) --
	(323.10,122.15) --
	(328.16,114.02) --
	(333.22, 97.61) --
	(338.28, 88.47) --
	(343.33, 98.58) --
	(348.39,113.76) --
	(353.45,128.94) --
	(358.51,134.18) --
	(363.56,135.64) --
	(368.62,129.22) --
	(373.68,120.17) --
	(378.73, 97.34) --
	(383.79,126.68) --
	(388.85,127.05) --
	(393.91,116.63) --
	(398.96,112.10) --
	(404.02,111.56) --
	(409.08,111.56) --
	(414.14,111.56) --
	(419.19,111.56) --
	(424.25,111.56) --
	(429.31,111.56) --
	(434.37,111.56) --
	(439.42,111.56) --
	(444.48,111.56) --
	(449.54,111.56) --
	(454.59,111.56) --
	(459.65,111.56) --
	(464.71,111.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,105.86) --
	( 70.24,106.23) --
	( 75.30,135.74) --
	( 80.35,147.69) --
	( 85.41,148.45) --
	( 90.47,158.33) --
	( 95.52,166.59) --
	(100.58,136.41) --
	(105.64,140.18) --
	(110.70,147.91) --
	(115.75,127.87) --
	(120.81,130.29) --
	(125.87,127.77) --
	(130.93,138.98) --
	(135.98,138.41) --
	(141.04,128.23) --
	(146.10,136.43) --
	(151.16,139.38) --
	(156.21,132.21) --
	(161.27,122.56) --
	(166.33,123.02) --
	(171.38,125.61) --
	(176.44,127.13) --
	(181.50,129.14) --
	(186.56,134.64) --
	(191.61,133.66) --
	(196.67,123.27) --
	(201.73,113.31) --
	(206.79,116.80) --
	(211.84,119.64) --
	(216.90,113.64) --
	(221.96, 95.66) --
	(227.02, 89.89) --
	(232.07,108.84) --
	(237.13,104.40) --
	(242.19,102.96) --
	(247.24,104.73) --
	(252.30,109.32) --
	(257.36,110.02) --
	(262.42,110.73) --
	(267.47,111.43) --
	(272.53,109.57) --
	(277.59,105.33) --
	(282.65,101.38) --
	(287.70,102.73) --
	(292.76,104.40) --
	(297.82,102.19) --
	(302.87, 99.97) --
	(307.93,102.70) --
	(312.99,101.06) --
	(318.05, 98.71) --
	(323.10, 97.74) --
	(328.16,103.05) --
	(333.22, 94.87) --
	(338.28, 87.99) --
	(343.33, 88.53) --
	(348.39,103.27) --
	(353.45, 98.73) --
	(358.51, 96.89) --
	(363.56,100.18) --
	(368.62,108.85) --
	(373.68,106.31) --
	(378.73,103.42) --
	(383.79,108.82) --
	(388.85,103.83) --
	(393.91, 95.02) --
	(398.96, 99.39) --
	(404.02,113.00) --
	(409.08,112.35) --
	(414.14,107.62) --
	(419.19,107.89) --
	(424.25, 98.83) --
	(429.31, 97.79) --
	(434.37, 99.02) --
	(439.42, 96.40) --
	(444.48, 92.50) --
	(449.54, 90.54) --
	(454.59, 91.98) --
	(459.65, 93.12) --
	(464.71, 95.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 83.35) --
	( 70.24, 83.79) --
	( 75.30,119.07) --
	( 80.35,140.96) --
	( 85.41,144.78) --
	( 90.47,154.68) --
	( 95.52,143.69) --
	(100.58,140.23) --
	(105.64,131.08) --
	(110.70,116.81) --
	(115.75,101.94) --
	(120.81,127.65) --
	(125.87,115.47) --
	(130.93,128.91) --
	(135.98,122.15) --
	(141.04,120.31) --
	(146.10,116.70) --
	(151.16,124.39) --
	(156.21,124.95) --
	(161.27,114.74) --
	(166.33,118.37) --
	(171.38,133.28) --
	(176.44,132.23) --
	(181.50,122.84) --
	(186.56,129.40) --
	(191.61,118.33) --
	(196.67,119.09) --
	(201.73,113.40) --
	(206.79,118.80) --
	(211.84,121.57) --
	(216.90,121.05) --
	(221.96,127.03) --
	(227.02,130.66) --
	(232.07,132.43) --
	(237.13,127.99) --
	(242.19,130.48) --
	(247.24,128.73) --
	(252.30,101.29) --
	(257.36, 76.73) --
	(262.42, 76.73) --
	(267.47,108.21) --
	(272.53,135.46) --
	(277.59,118.76) --
	(282.65,113.11) --
	(287.70,116.87) --
	(292.76,120.17) --
	(297.82,117.24) --
	(302.87,109.12) --
	(307.93,116.48) --
	(312.99,112.84) --
	(318.05,106.74) --
	(323.10,112.15) --
	(328.16,112.50) --
	(333.22,113.58) --
	(338.28,114.52) --
	(343.33,116.29) --
	(348.39,119.41) --
	(353.45,126.27) --
	(358.51,116.83) --
	(363.56,116.90) --
	(368.62,122.16) --
	(373.68,120.27) --
	(378.73,119.09) --
	(383.79,105.54) --
	(388.85,102.36) --
	(393.91,104.92) --
	(398.96,101.51) --
	(404.02, 96.21) --
	(409.08,110.39) --
	(414.14, 92.60) --
	(419.19,104.91) --
	(424.25, 98.70) --
	(429.31, 97.78) --
	(434.37, 94.55) --
	(439.42,101.81) --
	(444.48,113.39) --
	(449.54,101.03) --
	(454.59, 96.55) --
	(459.65,111.36) --
	(464.71,108.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 89.09) --
	( 70.24, 89.38) --
	( 75.30,112.47) --
	( 80.35,122.76) --
	( 85.41,136.68) --
	( 90.47,150.17) --
	( 95.52,156.74) --
	(100.58,156.62) --
	(105.64,142.11) --
	(110.70,169.74) --
	(115.75,149.29) --
	(120.81,155.64) --
	(125.87,145.99) --
	(130.93,153.48) --
	(135.98,153.39) --
	(141.04,139.11) --
	(146.10,149.25) --
	(151.16,152.77) --
	(156.21,154.64) --
	(161.27,148.51) --
	(166.33,139.68) --
	(171.38,144.86) --
	(176.44,145.55) --
	(181.50,137.77) --
	(186.56,135.32) --
	(191.61,138.37) --
	(196.67,134.49) --
	(201.73,124.60) --
	(206.79,109.90) --
	(211.84, 87.88) --
	(216.90, 95.80) --
	(221.96,105.78) --
	(227.02,119.19) --
	(232.07,121.99) --
	(237.13,120.59) --
	(242.19,117.64) --
	(247.24,118.36) --
	(252.30,119.21) --
	(257.36,114.20) --
	(262.42,114.20) --
	(267.47,125.53) --
	(272.53,135.45) --
	(277.59,128.01) --
	(282.65,117.75) --
	(287.70, 99.78) --
	(292.76, 85.27) --
	(297.82, 85.89) --
	(302.87, 79.35) --
	(307.93,114.29) --
	(312.99,131.47) --
	(318.05,125.82) --
	(323.10,124.70) --
	(328.16, 90.52) --
	(333.22, 80.65) --
	(338.28, 86.77) --
	(343.33, 74.96) --
	(348.39,107.97) --
	(353.45,112.20) --
	(358.51,109.96) --
	(363.56,110.50) --
	(368.62,108.33) --
	(373.68,111.33) --
	(378.73,115.65) --
	(383.79,119.83) --
	(388.85,115.39) --
	(393.91,106.99) --
	(398.96, 99.17) --
	(404.02,100.67) --
	(409.08,103.93) --
	(414.14, 99.66) --
	(419.19,109.79) --
	(424.25,101.41) --
	(429.31,100.31) --
	(434.37, 91.39) --
	(439.42, 88.60) --
	(444.48, 89.44) --
	(449.54, 87.83) --
	(454.59, 87.41) --
	(459.65, 85.63) --
	(464.71, 85.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 97.17) --
	( 70.24, 97.26) --
	( 75.30,103.98) --
	( 80.35,111.29) --
	( 85.41,132.53) --
	( 90.47,135.66) --
	( 95.52,139.23) --
	(100.58,142.49) --
	(105.64,140.78) --
	(110.70,142.72) --
	(115.75,101.26) --
	(120.81,138.17) --
	(125.87,131.61) --
	(130.93,128.96) --
	(135.98,120.87) --
	(141.04,121.33) --
	(146.10,123.34) --
	(151.16,129.77) --
	(156.21,126.93) --
	(161.27,126.43) --
	(166.33,125.19) --
	(171.38,135.88) --
	(176.44,122.53) --
	(181.50,134.00) --
	(186.56,136.00) --
	(191.61,132.37) --
	(196.67,116.40) --
	(201.73,104.46) --
	(206.79,104.93) --
	(211.84,112.55) --
	(216.90,108.75) --
	(221.96,106.86) --
	(227.02,113.58) --
	(232.07,114.37) --
	(237.13,104.16) --
	(242.19,103.19) --
	(247.24,112.33) --
	(252.30,115.98) --
	(257.36,106.07) --
	(262.42,106.07) --
	(267.47,109.76) --
	(272.53,108.96) --
	(277.59,105.25) --
	(282.65, 99.27) --
	(287.70,109.17) --
	(292.76,116.02) --
	(297.82,109.67) --
	(302.87,106.22) --
	(307.93,124.32) --
	(312.99,122.47) --
	(318.05,113.71) --
	(323.10,108.02) --
	(328.16,100.01) --
	(333.22, 94.89) --
	(338.28, 99.23) --
	(343.33, 99.15) --
	(348.39,103.03) --
	(353.45, 89.85) --
	(358.51, 90.92) --
	(363.56, 83.69) --
	(368.62,114.41) --
	(373.68,108.29) --
	(378.73,100.35) --
	(383.79, 99.19) --
	(388.85, 98.74) --
	(393.91, 98.30) --
	(398.96, 97.85) --
	(404.02,105.31) --
	(409.08,100.36) --
	(414.14, 94.28) --
	(419.19, 95.10) --
	(424.25, 96.88) --
	(429.31, 98.66) --
	(434.37,100.44) --
	(439.42,102.22) --
	(444.48,142.67) --
	(449.54, 88.35) --
	(454.59, 90.14) --
	(459.65, 92.43) --
	(464.71, 94.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 85.18) --
	( 70.24, 85.42) --
	( 75.30,103.87) --
	( 80.35,116.06) --
	( 85.41,125.14) --
	( 90.47,128.95) --
	( 95.52,117.95) --
	(100.58,121.97) --
	(105.64,129.51) --
	(110.70,129.55) --
	(115.75,119.21) --
	(120.81,125.14) --
	(125.87,106.71) --
	(130.93,116.41) --
	(135.98,111.29) --
	(141.04,103.67) --
	(146.10,116.21) --
	(151.16,125.46) --
	(156.21,123.56) --
	(161.27,122.95) --
	(166.33,123.63) --
	(171.38,133.44) --
	(176.44,123.56) --
	(181.50,109.73) --
	(186.56,117.60) --
	(191.61,122.41) --
	(196.67,118.39) --
	(201.73,110.49) --
	(206.79,112.49) --
	(211.84,120.29) --
	(216.90,111.63) --
	(221.96,107.41) --
	(227.02,109.83) --
	(232.07,113.69) --
	(237.13,110.22) --
	(242.19,111.34) --
	(247.24,111.91) --
	(252.30,107.89) --
	(257.36,104.49) --
	(262.42,104.49) --
	(267.47,105.03) --
	(272.53,101.75) --
	(277.59, 98.16) --
	(282.65, 95.17) --
	(287.70,103.29) --
	(292.76,108.99) --
	(297.82,104.98) --
	(302.87,101.70) --
	(307.93,107.13) --
	(312.99,103.54) --
	(318.05, 98.70) --
	(323.10, 98.62) --
	(328.16, 98.56) --
	(333.22, 96.57) --
	(338.28, 98.08) --
	(343.33,100.15) --
	(348.39,104.75) --
	(353.45,102.10) --
	(358.51,100.48) --
	(363.56, 95.63) --
	(368.62,104.18) --
	(373.68, 95.85) --
	(378.73, 95.44) --
	(383.79,100.14) --
	(388.85, 99.17) --
	(393.91, 94.80) --
	(398.96, 97.45) --
	(404.02,105.31) --
	(409.08, 95.53) --
	(414.14, 93.87) --
	(419.19, 92.75) --
	(424.25, 93.39) --
	(429.31, 93.48) --
	(434.37,107.25) --
	(439.42, 99.86) --
	(444.48, 94.40) --
	(449.54, 93.07) --
	(454.59, 92.93) --
	(459.65, 84.08) --
	(464.71, 89.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 98.31) --
	( 70.24, 98.70) --
	( 75.30,129.62) --
	( 80.35,129.31) --
	( 85.41,128.70) --
	( 90.47,128.55) --
	( 95.52,134.82) --
	(100.58,134.65) --
	(105.64,141.30) --
	(110.70,125.83) --
	(115.75,119.51) --
	(120.81,132.93) --
	(125.87,143.18) --
	(130.93,136.33) --
	(135.98,135.72) --
	(141.04,140.89) --
	(146.10,133.48) --
	(151.16,142.00) --
	(156.21,138.57) --
	(161.27,137.13) --
	(166.33,141.12) --
	(171.38,138.15) --
	(176.44,129.80) --
	(181.50,132.94) --
	(186.56,126.54) --
	(191.61,125.47) --
	(196.67,123.25) --
	(201.73,120.44) --
	(206.79,120.63) --
	(211.84,120.17) --
	(216.90,119.70) --
	(221.96,120.20) --
	(227.02,122.25) --
	(232.07,122.53) --
	(237.13,120.31) --
	(242.19,118.09) --
	(247.24,117.48) --
	(252.30,112.11) --
	(257.36,105.18) --
	(262.42,105.18) --
	(267.47,109.67) --
	(272.53,116.71) --
	(277.59,116.03) --
	(282.65,114.62) --
	(287.70,100.45) --
	(292.76, 89.52) --
	(297.82, 99.05) --
	(302.87, 98.91) --
	(307.93,106.83) --
	(312.99,112.00) --
	(318.05,110.34) --
	(323.10,114.18) --
	(328.16,111.29) --
	(333.22,111.82) --
	(338.28,114.69) --
	(343.33,112.37) --
	(348.39,108.48) --
	(353.45,114.68) --
	(358.51,118.24) --
	(363.56,119.11) --
	(368.62,113.78) --
	(373.68,113.51) --
	(378.73,109.93) --
	(383.79,105.39) --
	(388.85,113.29) --
	(393.91,114.87) --
	(398.96,106.45) --
	(404.02, 93.02) --
	(409.08, 95.40) --
	(414.14,104.80) --
	(419.19, 90.17) --
	(424.25, 95.37) --
	(429.31, 96.18) --
	(434.37, 95.66) --
	(439.42, 97.60) --
	(444.48,106.03) --
	(449.54,105.49) --
	(454.59,111.07) --
	(459.65, 94.13) --
	(464.71, 91.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18,104.57) --
	( 70.24,104.89) --
	( 75.30,129.77) --
	( 80.35,127.08) --
	( 85.41,117.62) --
	( 90.47,137.98) --
	( 95.52,144.81) --
	(100.58,138.50) --
	(105.64,139.72) --
	(110.70,133.55) --
	(115.75,116.70) --
	(120.81,128.57) --
	(125.87,116.70) --
	(130.93,126.32) --
	(135.98,126.65) --
	(141.04,116.72) --
	(146.10,118.59) --
	(151.16,122.85) --
	(156.21,122.52) --
	(161.27,119.39) --
	(166.33,123.82) --
	(171.38,128.47) --
	(176.44,124.28) --
	(181.50,110.06) --
	(186.56,110.23) --
	(191.61,112.47) --
	(196.67,113.04) --
	(201.73,114.96) --
	(206.79,117.70) --
	(211.84,118.90) --
	(216.90,113.15) --
	(221.96,112.96) --
	(227.02,112.26) --
	(232.07,109.79) --
	(237.13,107.57) --
	(242.19,109.79) --
	(247.24,114.03) --
	(252.30,111.13) --
	(257.36,105.84) --
	(262.42,105.84) --
	(267.47,114.50) --
	(272.53,119.68) --
	(277.59,114.54) --
	(282.65,114.98) --
	(287.70,114.53) --
	(292.76,114.47) --
	(297.82,114.53) --
	(302.87,118.18) --
	(307.93,116.65) --
	(312.99,114.73) --
	(318.05,116.50) --
	(323.10,118.26) --
	(328.16,120.03) --
	(333.22,116.08) --
	(338.28,117.47) --
	(343.33,112.93) --
	(348.39,113.34) --
	(353.45,121.42) --
	(358.51,117.43) --
	(363.56,118.99) --
	(368.62,122.33) --
	(373.68,126.06) --
	(378.73,123.86) --
	(383.79,118.85) --
	(388.85,114.08) --
	(393.91,120.14) --
	(398.96,117.34) --
	(404.02,123.20) --
	(409.08,124.87) --
	(414.14,136.26) --
	(419.19,102.65) --
	(424.25,105.44) --
	(429.31,106.27) --
	(434.37,107.10) --
	(439.42,104.26) --
	(444.48,106.91) --
	(449.54,105.04) --
	(454.59,102.91) --
	(459.65,107.30) --
	(464.71,107.90);
\definecolor{drawColor}{RGB}{255,127,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 74.74) --
	( 70.24, 74.81) --
	( 75.30, 81.09) --
	( 80.35, 99.51) --
	( 85.41,117.46) --
	( 90.47,126.12) --
	( 95.52,128.96) --
	(100.58,118.13) --
	(105.64,137.36) --
	(110.70,135.01) --
	(115.75,126.78) --
	(120.81,119.86) --
	(125.87,124.04) --
	(130.93,140.47) --
	(135.98,137.15) --
	(141.04,136.00) --
	(146.10,128.31) --
	(151.16,122.34) --
	(156.21,120.69) --
	(161.27,121.95) --
	(166.33,134.20) --
	(171.38,133.00) --
	(176.44,133.71) --
	(181.50,130.54) --
	(186.56,132.94) --
	(191.61,135.91) --
	(196.67,136.22) --
	(201.73,134.67) --
	(206.79,133.15) --
	(211.84,126.09) --
	(216.90,124.01) --
	(221.96,119.94) --
	(227.02,115.58) --
	(232.07,111.43) --
	(237.13,108.29) --
	(242.19,109.12) --
	(247.24,108.90) --
	(252.30,106.09) --
	(257.36,103.28) --
	(262.42,100.48) --
	(267.47, 97.67) --
	(272.53,107.03) --
	(277.59,117.97) --
	(282.65,115.61) --
	(287.70,116.08) --
	(292.76,115.35) --
	(297.82,114.77) --
	(302.87,120.22) --
	(307.93,112.76) --
	(312.99,104.44) --
	(318.05,103.40) --
	(323.10,108.96) --
	(328.16,104.64) --
	(333.22, 99.25) --
	(338.28, 99.17) --
	(343.33, 98.79) --
	(348.39, 95.47) --
	(353.45, 84.09) --
	(358.51, 75.36) --
	(363.56, 72.53) --
	(368.62, 69.59) --
	(373.68, 68.13) --
	(378.73, 67.94) --
	(383.79, 67.94) --
	(388.85, 67.94) --
	(393.91, 67.94) --
	(398.96, 67.94) --
	(404.02, 67.94) --
	(409.08, 67.94) --
	(414.14, 67.94) --
	(419.19, 67.94) --
	(424.25, 67.94) --
	(429.31, 67.94) --
	(434.37, 67.94) --
	(439.42, 67.94) --
	(444.48, 67.94) --
	(449.54, 67.94) --
	(454.59, 67.94) --
	(459.65, 67.94) --
	(464.71, 67.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 76.82) --
	( 70.24, 77.21) --
	( 75.30,108.08) --
	( 80.35,116.16) --
	( 85.41,128.42) --
	( 90.47,115.40) --
	( 95.52,124.16) --
	(100.58,133.42) --
	(105.64,139.71) --
	(110.70,141.75) --
	(115.75,152.85) --
	(120.81,141.94) --
	(125.87,129.61) --
	(130.93, 77.61) --
	(135.98,110.36) --
	(141.04, 83.23) --
	(146.10,140.91) --
	(151.16,142.44) --
	(156.21,144.75) --
	(161.27,146.18) --
	(166.33,142.56) --
	(171.38,152.37) --
	(176.44,146.76) --
	(181.50,144.44) --
	(186.56,148.26) --
	(191.61,143.31) --
	(196.67,137.84) --
	(201.73,139.82) --
	(206.79,133.89) --
	(211.84,116.02) --
	(216.90,115.61) --
	(221.96,104.08) --
	(227.02, 89.50) --
	(232.07,104.01) --
	(237.13,118.32) --
	(242.19,118.16) --
	(247.24,122.89) --
	(252.30,120.76) --
	(257.36,111.64) --
	(262.42,111.64) --
	(267.47,117.63) --
	(272.53,123.04) --
	(277.59,129.74) --
	(282.65,131.57) --
	(287.70,134.20) --
	(292.76,147.48) --
	(297.82,131.99) --
	(302.87,118.63) --
	(307.93,128.66) --
	(312.99,126.19) --
	(318.05,121.31) --
	(323.10,122.30) --
	(328.16,117.52) --
	(333.22,112.81) --
	(338.28,109.24) --
	(343.33,105.35) --
	(348.39,115.74) --
	(353.45,115.19) --
	(358.51,110.26) --
	(363.56,116.66) --
	(368.62,111.57) --
	(373.68,107.50) --
	(378.73,110.38) --
	(383.79,104.61) --
	(388.85,115.20) --
	(393.91,107.45) --
	(398.96,110.57) --
	(404.02,109.90) --
	(409.08, 99.99) --
	(414.14, 95.64) --
	(419.19, 90.64) --
	(424.25, 99.62) --
	(429.31,100.70) --
	(434.37,104.09) --
	(439.42, 94.34) --
	(444.48, 93.97) --
	(449.54, 97.44) --
	(454.59, 94.87) --
	(459.65, 88.84) --
	(464.71, 88.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 72.31) --
	( 70.24, 72.33) --
	( 75.30, 74.78) --
	( 80.35,106.00) --
	( 85.41,124.56) --
	( 90.47,120.29) --
	( 95.52,110.17) --
	(100.58,101.49) --
	(105.64,103.21) --
	(110.70,112.43) --
	(115.75,102.41) --
	(120.81,102.51) --
	(125.87,109.51) --
	(130.93,110.24) --
	(135.98, 99.41) --
	(141.04,100.85) --
	(146.10,104.76) --
	(151.16, 99.92) --
	(156.21, 97.50) --
	(161.27, 95.69) --
	(166.33, 96.50) --
	(171.38, 94.82) --
	(176.44, 80.07) --
	(181.50, 84.93) --
	(186.56, 96.90) --
	(191.61, 99.87) --
	(196.67, 98.15) --
	(201.73, 95.15) --
	(206.79, 95.76) --
	(211.84, 93.71) --
	(216.90, 89.90) --
	(221.96, 90.56) --
	(227.02, 97.37) --
	(232.07,104.72) --
	(237.13,103.18) --
	(242.19,100.43) --
	(247.24,102.95) --
	(252.30,105.48) --
	(257.36,100.28) --
	(262.42,100.28) --
	(267.47,101.44) --
	(272.53,104.38) --
	(277.59,101.68) --
	(282.65, 94.89) --
	(287.70, 98.70) --
	(292.76,101.25) --
	(297.82, 97.17) --
	(302.87, 95.30) --
	(307.93,101.30) --
	(312.99, 97.88) --
	(318.05, 93.34) --
	(323.10, 90.24) --
	(328.16, 96.66) --
	(333.22, 96.82) --
	(338.28, 95.77) --
	(343.33, 91.20) --
	(348.39, 93.33) --
	(353.45, 90.30) --
	(358.51, 88.54) --
	(363.56, 90.04) --
	(368.62, 92.55) --
	(373.68, 89.47) --
	(378.73, 87.94) --
	(383.79, 99.64) --
	(388.85, 93.37) --
	(393.91, 86.51) --
	(398.96, 90.80) --
	(404.02, 94.32) --
	(409.08, 88.08) --
	(414.14, 86.56) --
	(419.19, 78.25) --
	(424.25, 78.92) --
	(429.31, 80.88) --
	(434.37, 82.83) --
	(439.42, 89.01) --
	(444.48, 85.07) --
	(449.54, 80.76) --
	(454.59, 84.63) --
	(459.65, 88.82) --
	(464.71, 87.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 80.23) --
	( 70.24, 80.42) --
	( 75.30, 95.63) --
	( 80.35,117.30) --
	( 85.41,131.85) --
	( 90.47,123.25) --
	( 95.52,114.41) --
	(100.58,118.46) --
	(105.64,129.58) --
	(110.70,130.99) --
	(115.75,130.36) --
	(120.81,115.36) --
	(125.87,106.37) --
	(130.93,119.65) --
	(135.98,112.13) --
	(141.04,116.74) --
	(146.10,123.98) --
	(151.16,115.29) --
	(156.21,109.57) --
	(161.27,101.96) --
	(166.33, 90.61) --
	(171.38,103.96) --
	(176.44,102.45) --
	(181.50,109.31) --
	(186.56,111.05) --
	(191.61,105.85) --
	(196.67,105.27) --
	(201.73,105.48) --
	(206.79,101.26) --
	(211.84, 99.05) --
	(216.90,101.76) --
	(221.96, 99.99) --
	(227.02, 95.50) --
	(232.07, 94.71) --
	(237.13, 92.46) --
	(242.19, 94.88) --
	(247.24, 99.95) --
	(252.30,102.41) --
	(257.36,102.43) --
	(262.42,102.43) --
	(267.47,101.49) --
	(272.53, 99.79) --
	(277.59,100.20) --
	(282.65,100.04) --
	(287.70, 98.95) --
	(292.76, 97.96) --
	(297.82, 96.31) --
	(302.87, 95.11) --
	(307.93,106.55) --
	(312.99,105.21) --
	(318.05, 99.73) --
	(323.10,103.10) --
	(328.16,102.24) --
	(333.22, 98.09) --
	(338.28, 93.94) --
	(343.33, 89.79) --
	(348.39, 96.57) --
	(353.45, 98.76) --
	(358.51, 97.20) --
	(363.56,113.22) --
	(368.62,110.55) --
	(373.68,100.54) --
	(378.73,103.88) --
	(383.79,101.31) --
	(388.85, 96.65) --
	(393.91, 91.98) --
	(398.96, 93.50) --
	(404.02,106.35) --
	(409.08,107.12) --
	(414.14, 98.51) --
	(419.19,106.78) --
	(424.25,104.36) --
	(429.31,103.95) --
	(434.37,102.20) --
	(439.42,105.76) --
	(444.48, 94.62) --
	(449.54, 96.26) --
	(454.59, 92.60) --
	(459.65, 92.82) --
	(464.71, 90.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 83.02) --
	( 70.24, 83.39) --
	( 75.30,113.38) --
	( 80.35,153.48) --
	( 85.41,149.48) --
	( 90.47,135.54) --
	( 95.52,127.52) --
	(100.58,112.10) --
	(105.64, 98.73) --
	(110.70,105.95) --
	(115.75, 99.60) --
	(120.81,109.81) --
	(125.87, 94.78) --
	(130.93, 97.91) --
	(135.98,101.03) --
	(141.04,104.16) --
	(146.10,107.29) --
	(151.16,109.40) --
	(156.21,108.30) --
	(161.27,106.46) --
	(166.33,105.00) --
	(171.38,123.74) --
	(176.44,121.16) --
	(181.50,109.79) --
	(186.56,111.44) --
	(191.61,113.67) --
	(196.67,106.84) --
	(201.73, 89.99) --
	(206.79,101.94) --
	(211.84,110.57) --
	(216.90,110.68) --
	(221.96,103.16) --
	(227.02, 96.99) --
	(232.07, 93.77) --
	(237.13, 95.18) --
	(242.19, 92.63) --
	(247.24, 89.38) --
	(252.30, 89.81) --
	(257.36, 90.35) --
	(262.42, 90.35) --
	(267.47, 90.85) --
	(272.53, 92.66) --
	(277.59, 95.24) --
	(282.65, 91.15) --
	(287.70, 95.54) --
	(292.76, 95.36) --
	(297.82, 90.99) --
	(302.87, 84.07) --
	(307.93, 88.04) --
	(312.99, 89.61) --
	(318.05, 86.94) --
	(323.10, 89.03) --
	(328.16, 87.41) --
	(333.22, 87.96) --
	(338.28, 88.96) --
	(343.33, 96.16) --
	(348.39, 93.38) --
	(353.45, 99.90) --
	(358.51, 97.18) --
	(363.56, 91.56) --
	(368.62, 92.29) --
	(373.68, 97.63) --
	(378.73, 91.16) --
	(383.79, 88.82) --
	(388.85, 88.58) --
	(393.91, 88.34) --
	(398.96, 88.10) --
	(404.02, 87.86) --
	(409.08, 87.62) --
	(414.14, 87.38) --
	(419.19, 94.49) --
	(424.25, 90.40) --
	(429.31, 89.83) --
	(434.37, 84.19) --
	(439.42, 86.34) --
	(444.48, 82.93) --
	(449.54, 83.29) --
	(454.59, 81.62) --
	(459.65, 77.90) --
	(464.71, 74.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 95.47) --
	( 70.24, 95.81) --
	( 75.30,122.45) --
	( 80.35,136.59) --
	( 85.41,144.36) --
	( 90.47,157.76) --
	( 95.52,163.58) --
	(100.58,143.24) --
	(105.64,150.01) --
	(110.70,142.17) --
	(115.75,129.82) --
	(120.81,132.57) --
	(125.87,107.69) --
	(130.93,141.23) --
	(135.98,143.77) --
	(141.04,149.29) --
	(146.10,156.46) --
	(151.16,155.40) --
	(156.21,164.10) --
	(161.27,165.72) --
	(166.33,163.30) --
	(171.38,154.60) --
	(176.44,152.56) --
	(181.50,142.83) --
	(186.56,144.11) --
	(191.61,147.22) --
	(196.67,143.98) --
	(201.73,136.98) --
	(206.79,139.61) --
	(211.84,132.82) --
	(216.90,128.24) --
	(221.96,130.08) --
	(227.02,142.30) --
	(232.07,139.66) --
	(237.13,142.60) --
	(242.19,138.05) --
	(247.24,131.29) --
	(252.30,125.82) --
	(257.36,121.04) --
	(262.42,121.04) --
	(267.47,123.87) --
	(272.53,129.39) --
	(277.59,129.13) --
	(282.65,117.89) --
	(287.70,114.98) --
	(292.76,108.69) --
	(297.82,105.85) --
	(302.87,105.03) --
	(307.93,112.26) --
	(312.99,117.47) --
	(318.05,116.69) --
	(323.10,106.32) --
	(328.16,105.47) --
	(333.22, 98.71) --
	(338.28, 95.21) --
	(343.33, 97.05) --
	(348.39, 76.78) --
	(353.45, 88.48) --
	(358.51,101.48) --
	(363.56, 99.88) --
	(368.62,118.98) --
	(373.68,112.63) --
	(378.73,103.28) --
	(383.79,101.93) --
	(388.85, 91.55) --
	(393.91,100.99) --
	(398.96, 97.70) --
	(404.02,101.76) --
	(409.08,105.61) --
	(414.14,107.65) --
	(419.19,109.51) --
	(424.25,112.90) --
	(429.31,113.26) --
	(434.37,106.99) --
	(439.42, 98.02) --
	(444.48,103.41) --
	(449.54, 96.67) --
	(454.59, 85.58) --
	(459.65, 86.43) --
	(464.71,100.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 81.31) --
	( 70.24, 81.60) --
	( 75.30,104.99) --
	( 80.35,131.23) --
	( 85.41,143.74) --
	( 90.47,137.93) --
	( 95.52,139.93) --
	(100.58,140.63) --
	(105.64,135.74) --
	(110.70,155.25) --
	(115.75,124.53) --
	(120.81, 94.32) --
	(125.87, 80.74) --
	(130.93,135.72) --
	(135.98,124.72) --
	(141.04,110.35) --
	(146.10,115.55) --
	(151.16,138.88) --
	(156.21,127.80) --
	(161.27,120.28) --
	(166.33,125.53) --
	(171.38,137.28) --
	(176.44,128.92) --
	(181.50,125.75) --
	(186.56,130.62) --
	(191.61,129.70) --
	(196.67,107.07) --
	(201.73,117.39) --
	(206.79,117.52) --
	(211.84,125.71) --
	(216.90,117.07) --
	(221.96,110.62) --
	(227.02,116.32) --
	(232.07,126.93) --
	(237.13,125.26) --
	(242.19,118.67) --
	(247.24,118.38) --
	(252.30,112.13) --
	(257.36, 94.19) --
	(262.42, 94.19) --
	(267.47,103.58) --
	(272.53,109.16) --
	(277.59,104.66) --
	(282.65, 93.60) --
	(287.70,100.25) --
	(292.76,111.33) --
	(297.82,106.57) --
	(302.87,102.34) --
	(307.93,110.76) --
	(312.99,112.63) --
	(318.05,110.09) --
	(323.10,105.34) --
	(328.16,104.46) --
	(333.22,107.07) --
	(338.28,107.64) --
	(343.33,105.75) --
	(348.39, 99.62) --
	(353.45, 96.60) --
	(358.51,106.96) --
	(363.56, 95.45) --
	(368.62, 86.70) --
	(373.68, 93.28) --
	(378.73, 99.72) --
	(383.79,111.20) --
	(388.85,109.48) --
	(393.91,105.47) --
	(398.96,105.82) --
	(404.02,103.90) --
	(409.08,106.46) --
	(414.14, 86.75) --
	(419.19,137.79) --
	(424.25,149.91) --
	(429.31,150.50) --
	(434.37,140.37) --
	(439.42, 96.16) --
	(444.48,100.43) --
	(449.54,100.42) --
	(454.59, 98.86) --
	(459.65, 97.87) --
	(464.71,102.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 77.22) --
	( 70.24, 77.50) --
	( 75.30, 99.46) --
	( 80.35,110.58) --
	( 85.41,128.07) --
	( 90.47,144.15) --
	( 95.52,139.13) --
	(100.58,136.76) --
	(105.64,137.14) --
	(110.70,126.14) --
	(115.75,109.62) --
	(120.81,121.10) --
	(125.87,106.61) --
	(130.93,132.58) --
	(135.98,106.19) --
	(141.04, 86.42) --
	(146.10,109.81) --
	(151.16,107.20) --
	(156.21,103.72) --
	(161.27,101.57) --
	(166.33,116.71) --
	(171.38,150.34) --
	(176.44,129.81) --
	(181.50,124.94) --
	(186.56,125.18) --
	(191.61,129.74) --
	(196.67,115.85) --
	(201.73,102.07) --
	(206.79,102.09) --
	(211.84,111.86) --
	(216.90,106.14) --
	(221.96, 92.31) --
	(227.02, 97.51) --
	(232.07,102.71) --
	(237.13,105.71) --
	(242.19,104.57) --
	(247.24,115.02) --
	(252.30,122.88) --
	(257.36,115.70) --
	(262.42,115.70) --
	(267.47,114.82) --
	(272.53,114.18) --
	(277.59,116.78) --
	(282.65,110.36) --
	(287.70,109.47) --
	(292.76,109.19) --
	(297.82,103.88) --
	(302.87,102.95) --
	(307.93,105.46) --
	(312.99,100.92) --
	(318.05, 97.15) --
	(323.10, 99.63) --
	(328.16,108.96) --
	(333.22,103.63) --
	(338.28,103.79) --
	(343.33,103.52) --
	(348.39,112.15) --
	(353.45,107.09) --
	(358.51,100.84) --
	(363.56, 95.14) --
	(368.62,106.72) --
	(373.68, 95.50) --
	(378.73, 97.06) --
	(383.79,111.87) --
	(388.85,105.30) --
	(393.91, 96.16) --
	(398.96, 96.34) --
	(404.02,103.30) --
	(409.08,102.59) --
	(414.14, 96.94) --
	(419.19,104.69) --
	(424.25, 99.02) --
	(429.31, 98.26) --
	(434.37, 92.39) --
	(439.42, 93.53) --
	(444.48, 82.94) --
	(449.54, 83.89) --
	(454.59, 83.62) --
	(459.65, 92.33) --
	(464.71, 90.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 88.62) --
	( 70.24, 89.03) --
	( 75.30,121.72) --
	( 80.35,142.06) --
	( 85.41,151.46) --
	( 90.47,156.23) --
	( 95.52,160.49) --
	(100.58,161.61) --
	(105.64,157.41) --
	(110.70,150.22) --
	(115.75,145.09) --
	(120.81,123.48) --
	(125.87,126.96) --
	(130.93,152.87) --
	(135.98,158.88) --
	(141.04,142.68) --
	(146.10,163.98) --
	(151.16,173.36) --
	(156.21,158.81) --
	(161.27,163.50) --
	(166.33,153.13) --
	(171.38,137.00) --
	(176.44,156.51) --
	(181.50,150.98) --
	(186.56,157.21) --
	(191.61,148.25) --
	(196.67,156.64) --
	(201.73,156.68) --
	(206.79,165.79) --
	(211.84,159.09) --
	(216.90,154.34) --
	(221.96,152.81) --
	(227.02,157.58) --
	(232.07,155.69) --
	(237.13,141.39) --
	(242.19,154.30) --
	(247.24,164.16) --
	(252.30,153.44) --
	(257.36,149.91) --
	(262.42,149.91) --
	(267.47,141.07) --
	(272.53,144.14) --
	(277.59,157.82) --
	(282.65,154.66) --
	(287.70,154.71) --
	(292.76,156.07) --
	(297.82,150.32) --
	(302.87,158.08) --
	(307.93,157.38) --
	(312.99,131.01) --
	(318.05,117.98) --
	(323.10,142.82) --
	(328.16,147.12) --
	(333.22,142.96) --
	(338.28,155.99) --
	(343.33,152.15) --
	(348.39,135.46) --
	(353.45,131.88) --
	(358.51,134.04) --
	(363.56,132.37) --
	(368.62,122.37) --
	(373.68,125.51) --
	(378.73,133.99) --
	(383.79,133.86) --
	(388.85,133.01) --
	(393.91,130.81) --
	(398.96,128.84) --
	(404.02,125.27) --
	(409.08,130.11) --
	(414.14,147.52) --
	(419.19,134.39) --
	(424.25,120.02) --
	(429.31,118.62) --
	(434.37,115.55) --
	(439.42,109.93) --
	(444.48,107.77) --
	(449.54,108.78) --
	(454.59,108.21) --
	(459.65, 97.00) --
	(464.71,103.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 67.82) --
	( 70.24, 68.54) --
	( 75.30,125.15) --
	( 80.35,148.38) --
	( 85.41,141.82) --
	( 90.47,164.05) --
	( 95.52,167.85) --
	(100.58,146.20) --
	(105.64,155.72) --
	(110.70,155.69) --
	(115.75,141.15) --
	(120.81,154.66) --
	(125.87,140.56) --
	(130.93,141.09) --
	(135.98,144.44) --
	(141.04,142.71) --
	(146.10,159.80) --
	(151.16,177.70) --
	(156.21,227.11) --
	(161.27,149.21) --
	(166.33,132.21) --
	(171.38,169.15) --
	(176.44,156.19) --
	(181.50,144.50) --
	(186.56,148.14) --
	(191.61,148.18) --
	(196.67,153.31) --
	(201.73,143.74) --
	(206.79,141.02) --
	(211.84,139.44) --
	(216.90,129.97) --
	(221.96,136.15) --
	(227.02,141.43) --
	(232.07,153.75) --
	(237.13,147.81) --
	(242.19,144.07) --
	(247.24,139.55) --
	(252.30,114.04) --
	(257.36, 84.84) --
	(262.42, 84.84) --
	(267.47,107.30) --
	(272.53,122.24) --
	(277.59,121.40) --
	(282.65,122.53) --
	(287.70,131.40) --
	(292.76,139.62) --
	(297.82,127.74) --
	(302.87,125.10) --
	(307.93,132.83) --
	(312.99,133.18) --
	(318.05,131.71) --
	(323.10,137.12) --
	(328.16,137.33) --
	(333.22,124.26) --
	(338.28,118.47) --
	(343.33,123.58) --
	(348.39,136.13) --
	(353.45,143.56) --
	(358.51,140.17) --
	(363.56,128.24) --
	(368.62,123.38) --
	(373.68,122.59) --
	(378.73,122.13) --
	(383.79,127.43) --
	(388.85,132.25) --
	(393.91,121.89) --
	(398.96,119.94) --
	(404.02,121.43) --
	(409.08,119.90) --
	(414.14,112.02) --
	(419.19,116.52) --
	(424.25,118.20) --
	(429.31,118.31) --
	(434.37,111.54) --
	(439.42,101.51) --
	(444.48,106.99) --
	(449.54,102.38) --
	(454.59,107.92) --
	(459.65, 99.40) --
	(464.71,109.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 83.36) --
	( 70.24, 83.56) --
	( 75.30, 99.68) --
	( 80.35,115.47) --
	( 85.41,122.46) --
	( 90.47,121.10) --
	( 95.52,113.79) --
	(100.58,105.11) --
	(105.64,100.78) --
	(110.70,101.92) --
	(115.75, 96.35) --
	(120.81, 90.64) --
	(125.87, 90.46) --
	(130.93, 90.25) --
	(135.98, 85.55) --
	(141.04, 85.80) --
	(146.10, 93.62) --
	(151.16, 93.21) --
	(156.21, 90.72) --
	(161.27, 95.44) --
	(166.33, 91.31) --
	(171.38, 82.32) --
	(176.44, 83.76) --
	(181.50, 89.45) --
	(186.56, 95.13) --
	(191.61, 97.67) --
	(196.67, 93.18) --
	(201.73, 89.86) --
	(206.79, 91.52) --
	(211.84, 94.35) --
	(216.90, 91.89) --
	(221.96, 89.72) --
	(227.02, 91.40) --
	(232.07, 94.69) --
	(237.13, 93.16) --
	(242.19, 92.55) --
	(247.24, 93.03) --
	(252.30, 91.98) --
	(257.36, 89.10) --
	(262.42, 89.10) --
	(267.47, 89.78) --
	(272.53, 91.81) --
	(277.59, 91.57) --
	(282.65, 89.92) --
	(287.70, 96.69) --
	(292.76, 97.54) --
	(297.82, 91.57) --
	(302.87, 90.90) --
	(307.93, 94.96) --
	(312.99, 92.32) --
	(318.05, 89.37) --
	(323.10, 88.97) --
	(328.16, 90.09) --
	(333.22, 88.78) --
	(338.28, 86.51) --
	(343.33, 83.70) --
	(348.39, 91.16) --
	(353.45, 92.31) --
	(358.51, 83.58) --
	(363.56, 86.34) --
	(368.62, 87.40) --
	(373.68, 84.07) --
	(378.73, 83.82) --
	(383.79, 94.09) --
	(388.85, 90.91) --
	(393.91, 85.80) --
	(398.96, 83.13) --
	(404.02, 97.96) --
	(409.08, 91.24) --
	(414.14, 86.51) --
	(419.19, 80.07) --
	(424.25, 73.90) --
	(429.31, 73.29) --
	(434.37, 73.64) --
	(439.42, 86.31) --
	(444.48, 85.95) --
	(449.54, 81.90) --
	(454.59, 82.51) --
	(459.65, 87.26) --
	(464.71, 86.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 79.52) --
	( 70.24, 79.69) --
	( 75.30, 93.32) --
	( 80.35,126.87) --
	( 85.41,130.42) --
	( 90.47,142.37) --
	( 95.52,138.44) --
	(100.58,131.73) --
	(105.64,129.98) --
	(110.70,142.36) --
	(115.75,139.40) --
	(120.81,133.41) --
	(125.87,128.87) --
	(130.93,141.30) --
	(135.98,135.94) --
	(141.04,127.75) --
	(146.10,133.80) --
	(151.16,149.50) --
	(156.21,150.56) --
	(161.27,141.22) --
	(166.33,146.00) --
	(171.38,161.98) --
	(176.44,157.86) --
	(181.50,145.61) --
	(186.56,145.17) --
	(191.61,140.62) --
	(196.67,142.65) --
	(201.73,134.20) --
	(206.79,125.03) --
	(211.84,123.23) --
	(216.90,128.33) --
	(221.96, 93.93) --
	(227.02, 82.03) --
	(232.07,107.76) --
	(237.13,126.00) --
	(242.19,126.29) --
	(247.24,136.44) --
	(252.30,136.91) --
	(257.36,124.17) --
	(262.42,124.17) --
	(267.47,131.58) --
	(272.53,141.13) --
	(277.59,137.86) --
	(282.65,131.27) --
	(287.70,139.27) --
	(292.76,136.24) --
	(297.82,128.20) --
	(302.87,126.57) --
	(307.93,139.66) --
	(312.99,130.91) --
	(318.05,119.94) --
	(323.10,130.02) --
	(328.16,131.88) --
	(333.22,127.55) --
	(338.28,124.90) --
	(343.33,127.29) --
	(348.39,130.03) --
	(353.45,132.05) --
	(358.51,135.65) --
	(363.56,128.98) --
	(368.62,125.40) --
	(373.68,124.14) --
	(378.73,122.88) --
	(383.79,123.45) --
	(388.85,119.55) --
	(393.91,120.48) --
	(398.96,118.51) --
	(404.02,115.71) --
	(409.08,110.97) --
	(414.14,108.64) --
	(419.19,115.00) --
	(424.25,112.44) --
	(429.31,112.06) --
	(434.37,114.06) --
	(439.42,112.92) --
	(444.48,111.51) --
	(449.54,110.11) --
	(454.59,108.70) --
	(459.65,107.29) --
	(464.71,111.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 72.70) --
	( 70.24, 72.77) --
	( 75.30, 78.61) --
	( 80.35, 86.80) --
	( 85.41,112.20) --
	( 90.47,118.85) --
	( 95.52,119.24) --
	(100.58,109.80) --
	(105.64, 94.37) --
	(110.70, 87.03) --
	(115.75, 83.96) --
	(120.81, 85.44) --
	(125.87, 89.42) --
	(130.93, 98.15) --
	(135.98, 96.14) --
	(141.04, 91.75) --
	(146.10, 92.96) --
	(151.16, 98.69) --
	(156.21, 92.59) --
	(161.27, 91.64) --
	(166.33, 95.56) --
	(171.38,102.72) --
	(176.44, 94.22) --
	(181.50, 89.98) --
	(186.56, 94.64) --
	(191.61, 99.29) --
	(196.67, 92.65) --
	(201.73, 88.26) --
	(206.79, 94.51) --
	(211.84,106.12) --
	(216.90, 94.12) --
	(221.96, 89.43) --
	(227.02, 89.93) --
	(232.07, 93.23) --
	(237.13, 89.74) --
	(242.19, 90.59) --
	(247.24, 94.41) --
	(252.30, 90.67) --
	(257.36, 82.70) --
	(262.42, 82.70) --
	(267.47, 98.84) --
	(272.53,104.48) --
	(277.59, 90.03) --
	(282.65, 81.02) --
	(287.70, 91.15) --
	(292.76, 93.79) --
	(297.82, 83.75) --
	(302.87, 83.15) --
	(307.93, 86.62) --
	(312.99, 91.87) --
	(318.05, 94.25) --
	(323.10, 91.04) --
	(328.16, 82.50) --
	(333.22, 78.62) --
	(338.28, 78.07) --
	(343.33, 85.78) --
	(348.39, 83.04) --
	(353.45, 78.14) --
	(358.51, 77.16) --
	(363.56, 76.35) --
	(368.62, 81.98) --
	(373.68, 86.26) --
	(378.73, 78.63) --
	(383.79, 81.19) --
	(388.85, 80.59) --
	(393.91, 76.70) --
	(398.96, 84.04) --
	(404.02, 86.25) --
	(409.08, 85.45) --
	(414.14, 84.25) --
	(419.19, 86.22) --
	(424.25, 88.63) --
	(429.31, 91.05) --
	(434.37, 93.47) --
	(439.42, 95.89) --
	(444.48, 89.08) --
	(449.54, 71.95) --
	(454.59, 81.64) --
	(459.65, 81.92) --
	(464.71, 82.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 96.88) --
	( 70.24, 97.18) --
	( 75.30,120.60) --
	( 80.35,136.05) --
	( 85.41,146.56) --
	( 90.47,144.54) --
	( 95.52,138.22) --
	(100.58,142.70) --
	(105.64,142.87) --
	(110.70,139.78) --
	(115.75,145.06) --
	(120.81,138.58) --
	(125.87,137.62) --
	(130.93,146.74) --
	(135.98,147.19) --
	(141.04,139.70) --
	(146.10,147.00) --
	(151.16,143.57) --
	(156.21,135.75) --
	(161.27,145.75) --
	(166.33,127.33) --
	(171.38,149.97) --
	(176.44,151.01) --
	(181.50,143.67) --
	(186.56,149.42) --
	(191.61,159.55) --
	(196.67,148.15) --
	(201.73,125.96) --
	(206.79,117.00) --
	(211.84,122.34) --
	(216.90,121.32) --
	(221.96,129.48) --
	(227.02,136.78) --
	(232.07,137.64) --
	(237.13,128.62) --
	(242.19,129.99) --
	(247.24,127.76) --
	(252.30,122.86) --
	(257.36,122.67) --
	(262.42,122.67) --
	(267.47,126.35) --
	(272.53,134.65) --
	(277.59,132.12) --
	(282.65,120.23) --
	(287.70,129.20) --
	(292.76,138.93) --
	(297.82,125.58) --
	(302.87,117.24) --
	(307.93,128.04) --
	(312.99,129.54) --
	(318.05,126.32) --
	(323.10,121.93) --
	(328.16,124.90) --
	(333.22,120.18) --
	(338.28,116.92) --
	(343.33,117.58) --
	(348.39,121.66) --
	(353.45,124.78) --
	(358.51,122.97) --
	(363.56,127.90) --
	(368.62,126.84) --
	(373.68,114.84) --
	(378.73,117.33) --
	(383.79,129.98) --
	(388.85,108.04) --
	(393.91,106.64) --
	(398.96,111.14) --
	(404.02,112.78) --
	(409.08,134.29) --
	(414.14,110.51) --
	(419.19,110.64) --
	(424.25,107.23) --
	(429.31,106.78) --
	(434.37, 99.34) --
	(439.42,101.60) --
	(444.48, 95.51) --
	(449.54, 93.06) --
	(454.59, 91.47) --
	(459.65, 89.89) --
	(464.71,100.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 82.27) --
	( 70.24, 82.85) --
	( 75.30,128.43) --
	( 80.35,149.62) --
	( 85.41,160.41) --
	( 90.47,154.72) --
	( 95.52,134.26) --
	(100.58,162.03) --
	(105.64,151.12) --
	(110.70,153.10) --
	(115.75,148.80) --
	(120.81,139.46) --
	(125.87,159.20) --
	(130.93,134.47) --
	(135.98,122.53) --
	(141.04,109.01) --
	(146.10,118.99) --
	(151.16,125.56) --
	(156.21, 93.50) --
	(161.27, 75.04) --
	(166.33, 89.89) --
	(171.38,121.97) --
	(176.44,111.71) --
	(181.50,111.03) --
	(186.56,117.55) --
	(191.61,126.92) --
	(196.67,110.15) --
	(201.73,105.10) --
	(206.79,115.70) --
	(211.84,126.38) --
	(216.90,106.65) --
	(221.96,101.93) --
	(227.02,113.84) --
	(232.07,118.42) --
	(237.13,102.13) --
	(242.19,100.90) --
	(247.24,120.22) --
	(252.30,124.53) --
	(257.36,101.12) --
	(262.42,101.12) --
	(267.47,115.19) --
	(272.53,113.17) --
	(277.59, 99.97) --
	(282.65, 99.49) --
	(287.70,114.06) --
	(292.76,110.67) --
	(297.82, 97.55) --
	(302.87, 96.55) --
	(307.93,112.43) --
	(312.99,107.54) --
	(318.05, 98.17) --
	(323.10,101.11) --
	(328.16,117.98) --
	(333.22,102.90) --
	(338.28, 98.72) --
	(343.33, 97.87) --
	(348.39,109.68) --
	(353.45,105.73) --
	(358.51, 99.13) --
	(363.56, 96.93) --
	(368.62, 96.23) --
	(373.68, 95.81) --
	(378.73,100.56) --
	(383.79,106.80) --
	(388.85, 97.00) --
	(393.91, 90.03) --
	(398.96, 92.33) --
	(404.02,115.38) --
	(409.08, 98.44) --
	(414.14, 91.06) --
	(419.19, 91.15) --
	(424.25, 91.90) --
	(429.31, 91.98) --
	(434.37, 82.36) --
	(439.42, 98.71) --
	(444.48, 88.83) --
	(449.54, 84.92) --
	(454.59, 86.99) --
	(459.65,114.70) --
	(464.71, 89.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 88.76) --
	( 70.24, 89.07) --
	( 75.30,113.89) --
	( 80.35,126.42) --
	( 85.41,134.52) --
	( 90.47,153.94) --
	( 95.52,160.35) --
	(100.58,150.76) --
	(105.64,143.40) --
	(110.70,147.24) --
	(115.75,125.20) --
	(120.81,128.44) --
	(125.87,126.59) --
	(130.93,138.40) --
	(135.98,131.22) --
	(141.04,121.07) --
	(146.10,126.02) --
	(151.16,130.40) --
	(156.21,118.12) --
	(161.27,109.72) --
	(166.33,116.50) --
	(171.38,129.32) --
	(176.44,118.04) --
	(181.50,115.74) --
	(186.56,121.05) --
	(191.61,112.99) --
	(196.67, 97.00) --
	(201.73,109.64) --
	(206.79,114.51) --
	(211.84,119.46) --
	(216.90,109.38) --
	(221.96,107.76) --
	(227.02,112.33) --
	(232.07,114.02) --
	(237.13,102.44) --
	(242.19,103.18) --
	(247.24,111.79) --
	(252.30,112.38) --
	(257.36,102.63) --
	(262.42,102.63) --
	(267.47,107.01) --
	(272.53,104.81) --
	(277.59,100.17) --
	(282.65, 98.51) --
	(287.70,105.08) --
	(292.76,110.54) --
	(297.82,108.94) --
	(302.87,105.52) --
	(307.93,111.73) --
	(312.99,104.36) --
	(318.05, 96.54) --
	(323.10, 97.04) --
	(328.16,100.24) --
	(333.22, 95.51) --
	(338.28, 92.04) --
	(343.33, 90.77) --
	(348.39,105.29) --
	(353.45,100.20) --
	(358.51, 97.33) --
	(363.56, 97.58) --
	(368.62,107.90) --
	(373.68,101.01) --
	(378.73, 99.68) --
	(383.79,103.60) --
	(388.85, 93.35) --
	(393.91, 97.43) --
	(398.96, 96.95) --
	(404.02,102.98) --
	(409.08,104.29) --
	(414.14, 94.96) --
	(419.19,102.10) --
	(424.25, 73.76) --
	(429.31, 70.45) --
	(434.37, 95.52) --
	(439.42,101.51) --
	(444.48, 92.10) --
	(449.54, 91.02) --
	(454.59, 90.43) --
	(459.65, 97.60) --
	(464.71, 96.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 84.22) --
	( 70.24, 84.51) --
	( 75.30,106.94) --
	( 80.35,112.42) --
	( 85.41,117.27) --
	( 90.47,123.77) --
	( 95.52,120.19) --
	(100.58,113.56) --
	(105.64,112.72) --
	(110.70,113.97) --
	(115.75,106.60) --
	(120.81,102.73) --
	(125.87,109.04) --
	(130.93,115.03) --
	(135.98,118.02) --
	(141.04,123.30) --
	(146.10,128.68) --
	(151.16,123.71) --
	(156.21,121.51) --
	(161.27,123.58) --
	(166.33,127.50) --
	(171.38,140.15) --
	(176.44,126.61) --
	(181.50,113.20) --
	(186.56,115.91) --
	(191.61, 90.61) --
	(196.67,109.69) --
	(201.73,108.29) --
	(206.79,103.66) --
	(211.84,109.32) --
	(216.90,109.82) --
	(221.96,117.18) --
	(227.02,127.72) --
	(232.07,122.45) --
	(237.13,111.86) --
	(242.19,116.54) --
	(247.24,121.92) --
	(252.30,118.55) --
	(257.36,115.40) --
	(262.42,115.40) --
	(267.47,109.84) --
	(272.53,109.22) --
	(277.59,120.46) --
	(282.65,122.19) --
	(287.70,130.40) --
	(292.76,130.17) --
	(297.82,113.60) --
	(302.87,108.54) --
	(307.93,116.75) --
	(312.99,109.36) --
	(318.05,102.02) --
	(323.10,101.41) --
	(328.16,105.48) --
	(333.22,108.29) --
	(338.28,106.36) --
	(343.33, 98.19) --
	(348.39,112.44) --
	(353.45,104.83) --
	(358.51,101.49) --
	(363.56,121.90) --
	(368.62,123.10) --
	(373.68,118.53) --
	(378.73,122.74) --
	(383.79,150.90) --
	(388.85,139.45) --
	(393.91,114.96) --
	(398.96,107.62) --
	(404.02,107.39) --
	(409.08, 88.50) --
	(414.14,103.87) --
	(419.19,109.00) --
	(424.25,100.71) --
	(429.31, 99.74) --
	(434.37, 99.75) --
	(439.42,113.31) --
	(444.48, 97.02) --
	(449.54,101.35) --
	(454.59, 94.92) --
	(459.65, 99.25) --
	(464.71,104.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 91.12) --
	( 70.24, 91.56) --
	( 75.30,125.89) --
	( 80.35,141.28) --
	( 85.41,154.88) --
	( 90.47,151.69) --
	( 95.52,168.74) --
	(100.58,156.91) --
	(105.64,162.54) --
	(110.70,154.62) --
	(115.75,168.46) --
	(120.81,174.98) --
	(125.87,154.61) --
	(130.93,132.59) --
	(135.98,148.21) --
	(141.04,160.96) --
	(146.10,157.86) --
	(151.16,135.18) --
	(156.21,140.89) --
	(161.27,102.90) --
	(166.33,113.87) --
	(171.38,146.73) --
	(176.44,147.46) --
	(181.50,148.19) --
	(186.56,148.91) --
	(191.61,151.33) --
	(196.67,155.95) --
	(201.73,156.30) --
	(206.79,155.99) --
	(211.84,150.07) --
	(216.90,139.55) --
	(221.96,147.46) --
	(227.02,149.04) --
	(232.07,138.72) --
	(237.13,134.31) --
	(242.19,141.12) --
	(247.24,142.86) --
	(252.30,138.22) --
	(257.36,142.20) --
	(262.42,142.20) --
	(267.47,143.30) --
	(272.53,146.06) --
	(277.59,156.76) --
	(282.65,151.61) --
	(287.70,139.28) --
	(292.76,149.98) --
	(297.82,145.11) --
	(302.87,142.54) --
	(307.93,142.86) --
	(312.99,131.35) --
	(318.05,126.14) --
	(323.10,134.34) --
	(328.16,140.34) --
	(333.22,133.41) --
	(338.28,133.35) --
	(343.33,142.93) --
	(348.39,144.76) --
	(353.45,138.49) --
	(358.51,132.90) --
	(363.56,144.81) --
	(368.62,141.57) --
	(373.68,131.31) --
	(378.73,121.06) --
	(383.79,128.09) --
	(388.85,124.41) --
	(393.91,115.10) --
	(398.96,116.13) --
	(404.02,121.59) --
	(409.08,131.74) --
	(414.14, 80.84) --
	(419.19,108.45) --
	(424.25,119.11) --
	(429.31,119.80) --
	(434.37,114.32) --
	(439.42,108.32) --
	(444.48,114.47) --
	(449.54,111.84) --
	(454.59,108.71) --
	(459.65, 97.58) --
	(464.71, 96.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 77.13) --
	( 70.24, 77.27) --
	( 75.30, 88.45) --
	( 80.35, 98.90) --
	( 85.41,106.58) --
	( 90.47,126.70) --
	( 95.52,122.91) --
	(100.58,112.17) --
	(105.64,109.47) --
	(110.70,122.73) --
	(115.75,100.22) --
	(120.81, 95.37) --
	(125.87, 87.63) --
	(130.93, 92.00) --
	(135.98, 88.57) --
	(141.04, 96.26) --
	(146.10, 99.43) --
	(151.16, 93.90) --
	(156.21, 91.79) --
	(161.27, 90.40) --
	(166.33, 92.38) --
	(171.38,104.73) --
	(176.44, 96.63) --
	(181.50, 96.43) --
	(186.56, 96.69) --
	(191.61, 94.90) --
	(196.67, 89.84) --
	(201.73, 85.54) --
	(206.79, 86.16) --
	(211.84, 90.40) --
	(216.90, 89.46) --
	(221.96, 90.07) --
	(227.02, 91.76) --
	(232.07, 93.01) --
	(237.13, 87.65) --
	(242.19, 87.83) --
	(247.24, 93.69) --
	(252.30, 99.98) --
	(257.36, 99.02) --
	(262.42, 98.05) --
	(267.47, 97.09) --
	(272.53, 94.28) --
	(277.59, 87.68) --
	(282.65, 87.16) --
	(287.70, 95.61) --
	(292.76, 94.50) --
	(297.82, 87.04) --
	(302.87, 85.37) --
	(307.93, 90.49) --
	(312.99, 88.31) --
	(318.05, 85.12) --
	(323.10,106.27) --
	(328.16,101.27) --
	(333.22, 88.52) --
	(338.28, 84.49) --
	(343.33, 82.18) --
	(348.39,103.37) --
	(353.45, 91.01) --
	(358.51, 83.83) --
	(363.56, 84.51) --
	(368.62, 82.27) --
	(373.68, 85.39) --
	(378.73, 85.54) --
	(383.79, 96.87) --
	(388.85, 90.14) --
	(393.91, 82.17) --
	(398.96, 80.90) --
	(404.02, 86.50) --
	(409.08, 92.18) --
	(414.14, 86.76) --
	(419.19, 92.11) --
	(424.25, 84.75) --
	(429.31, 83.83) --
	(434.37, 84.39) --
	(439.42, 90.99) --
	(444.48, 98.07) --
	(449.54, 80.75) --
	(454.59, 80.58) --
	(459.65, 93.28) --
	(464.71, 88.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 69.32) --
	( 70.24, 69.59) --
	( 75.30, 90.43) --
	( 80.35, 71.52) --
	( 85.41, 84.30) --
	( 90.47, 91.27) --
	( 95.52, 82.87) --
	(100.58, 84.45) --
	(105.64, 82.75) --
	(110.70, 86.36) --
	(115.75, 86.96) --
	(120.81, 94.59) --
	(125.87, 90.48) --
	(130.93, 94.55) --
	(135.98, 92.67) --
	(141.04, 93.40) --
	(146.10, 93.19) --
	(151.16, 88.80) --
	(156.21, 84.41) --
	(161.27, 79.54) --
	(166.33, 80.63) --
	(171.38, 97.10) --
	(176.44, 93.49) --
	(181.50, 92.16) --
	(186.56, 94.05) --
	(191.61, 91.18) --
	(196.67, 90.10) --
	(201.73, 86.48) --
	(206.79, 87.71) --
	(211.84, 89.71) --
	(216.90, 86.10) --
	(221.96, 84.61) --
	(227.02, 87.00) --
	(232.07, 88.45) --
	(237.13, 85.33) --
	(242.19, 85.13) --
	(247.24, 86.99) --
	(252.30, 88.59) --
	(257.36, 87.56) --
	(262.42, 87.56) --
	(267.47, 90.59) --
	(272.53, 94.63) --
	(277.59, 93.55) --
	(282.65, 90.08) --
	(287.70, 92.88) --
	(292.76, 93.91) --
	(297.82, 90.16) --
	(302.87, 87.05) --
	(307.93, 91.97) --
	(312.99, 91.78) --
	(318.05, 89.27) --
	(323.10, 88.81) --
	(328.16, 94.05) --
	(333.22, 88.47) --
	(338.28, 85.18) --
	(343.33, 85.43) --
	(348.39, 89.56) --
	(353.45, 87.67) --
	(358.51, 87.85) --
	(363.56, 88.31) --
	(368.62, 95.52) --
	(373.68, 91.80) --
	(378.73, 85.44) --
	(383.79, 89.63) --
	(388.85, 87.50) --
	(393.91, 84.00) --
	(398.96, 77.54) --
	(404.02, 90.07) --
	(409.08, 91.66) --
	(414.14, 91.06) --
	(419.19, 90.52) --
	(424.25, 85.51) --
	(429.31, 84.95) --
	(434.37, 85.40) --
	(439.42, 87.61) --
	(444.48, 88.46) --
	(449.54, 89.21) --
	(454.59, 89.97) --
	(459.65, 90.34) --
	(464.71, 87.45);
\definecolor{drawColor}{RGB}{79,148,205}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 65.18,103.08) --
	( 70.24,103.22) --
	( 75.30,114.09) --
	( 80.35,111.82) --
	( 85.41,131.75) --
	( 90.47,139.02) --
	( 95.52,125.16) --
	(100.58,130.23) --
	(105.64,113.27) --
	(110.70,115.64) --
	(115.75,116.32) --
	(120.81,121.55) --
	(125.87,111.50) --
	(130.93,151.59) --
	(135.98,144.02) --
	(141.04,130.53) --
	(146.10,122.26) --
	(151.16, 97.10) --
	(156.21,109.29) --
	(161.27,105.41) --
	(166.33,112.23) --
	(171.38,124.97) --
	(176.44,124.64) --
	(181.50,125.30) --
	(186.56,123.71) --
	(191.61,124.19) --
	(196.67,121.27) --
	(201.73,113.62) --
	(206.79,119.01) --
	(211.84,120.79) --
	(216.90,120.87) --
	(221.96,122.26) --
	(227.02,120.78) --
	(232.07,117.54) --
	(237.13,116.08) --
	(242.19,114.24) --
	(247.24,110.69) --
	(252.30,109.99) --
	(257.36,111.65) --
	(262.42,113.32) --
	(267.47,114.99) --
	(272.53,110.62) --
	(277.59,101.29) --
	(282.65, 99.14) --
	(287.70,110.03) --
	(292.76,119.94) --
	(297.82,116.89) --
	(302.87,111.30) --
	(307.93,110.26) --
	(312.99,112.61) --
	(318.05,113.91) --
	(323.10,116.02) --
	(328.16,105.48) --
	(333.22, 98.17) --
	(338.28,101.26) --
	(343.33,105.50) --
	(348.39,105.68) --
	(353.45, 96.60) --
	(358.51,100.22) --
	(363.56,114.91) --
	(368.62,105.62) --
	(373.68,108.85) --
	(378.73,106.36) --
	(383.79,103.84) --
	(388.85,105.69) --
	(393.91,105.43) --
	(398.96,106.26) --
	(404.02,107.76) --
	(409.08,122.70) --
	(414.14,115.73) --
	(419.19,108.08) --
	(424.25,112.05) --
	(429.31,112.59) --
	(434.37,123.62) --
	(439.42,110.89) --
	(444.48, 96.15) --
	(449.54, 94.32) --
	(454.59, 93.17) --
	(459.65, 99.65) --
	(464.71, 99.74);
% \definecolor{drawColor}{RGB}{0,0,0}

% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.84,239.88) rectangle (480.69,179.88);
\definecolor{drawColor}{RGB}{92,172,238}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (403.84,227.88) -- (421.84,227.88);
\definecolor{drawColor}{RGB}{255,127,80}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (403.84,215.88) -- (421.84,215.88);
\definecolor{drawColor}{RGB}{139,134,78}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (403.84,203.88) -- (421.84,203.88);
\definecolor{drawColor}{RGB}{119,136,153}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (403.84,191.88) -- (421.84,191.88);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.84,224.44) {Line 1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.84,212.44) {Line 2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.84,200.44) {Line 4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.84,188.44) {Line 5};
\end{scope}
\end{tikzpicture}


==> tikz/mice_control80align.tikz <==
% Created by tikzDevice version 0.10.1 on 2016-06-30 12:40:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,239.88);
\definecolor{drawColor}{RGB}{119,136,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 94.19) --
	( 70.24,108.35) --
	( 75.30,120.89) --
	( 80.35,130.85) --
	( 85.41,136.56) --
	( 90.47,140.42) --
	( 95.52,142.94) --
	(100.58,144.06) --
	(105.64,142.17) --
	(110.70,138.83) --
	(115.75,137.34) --
	(120.81,137.88) --
	(125.87,138.77) --
	(130.93,139.78) --
	(135.98,139.92) --
	(141.04,139.86) --
	(146.10,139.18) --
	(151.16,136.69) --
	(156.21,132.76) --
	(161.27,130.07) --
	(166.33,129.05) --
	(171.38,128.62) --
	(176.44,129.84) --
	(181.50,135.31) --
	(186.56,141.46) --
	(191.61,144.12) --
	(196.67,144.27) --
	(201.73,143.69) --
	(206.79,142.06) --
	(211.84,140.16) --
	(216.90,138.59) --
	(221.96,136.80) --
	(227.02,133.80) --
	(232.07,123.37) --
	(237.13,115.00) --
	(242.19,112.09) --
	(247.24,111.99) --
	(252.30,117.72) --
	(257.36,124.02) --
	(262.42,127.97) --
	(267.47,129.82) --
	(272.53,129.45) --
	(277.59,122.41) --
	(282.65,117.91) --
	(287.70,121.13) --
	(292.76,128.65) --
	(297.82,137.41) --
	(302.87,140.89) --
	(307.93,137.10) --
	(312.99,129.66) --
	(318.05,124.86) --
	(323.10,120.42) --
	(328.16,115.18) --
	(333.22,109.73) --
	(338.28,107.34) --
	(343.33,109.32) --
	(348.39,111.02) --
	(353.45,115.68) --
	(358.51,120.43) --
	(363.56,125.61) --
	(368.62,129.26) --
	(373.68,130.62) --
	(378.73,130.51) --
	(383.79,126.20) --
	(388.85,120.17) --
	(393.91,123.39) --
	(398.96,127.25) --
	(404.02,126.83) --
	(409.08,124.81) --
	(414.14,122.24) --
	(419.19,120.71) --
	(424.25,119.28) --
	(429.31,118.05) --
	(434.37,116.83) --
	(439.42,115.65) --
	(444.48,114.64) --
	(449.54,114.23) --
	(454.59,113.82) --
	(459.65,117.78) --
	(464.71,121.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- (464.71, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- ( 65.18, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06, 61.20) -- (165.06, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94, 61.20) -- (264.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83, 61.20) -- (364.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 65.18, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (165.06, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 39.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (364.83, 39.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (464.71, 39.60) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 49.20,231.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 43.20, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,122.44) -- ( 43.20,122.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,177.06) -- ( 43.20,177.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,231.68) -- ( 43.20,231.68);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.82) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,122.44) {50k};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,177.06) {100k};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,231.68) {150k};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,239.88) --
	( 49.20,239.88) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60) {Week};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {Wheel-running};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,239.88);
\definecolor{drawColor}{RGB}{119,136,153}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,107.20) --
	( 70.24,119.58) --
	( 75.30,130.44) --
	( 80.35,138.99) --
	( 85.41,143.93) --
	( 90.47,152.27) --
	( 95.52,156.22) --
	(100.58,154.54) --
	(105.64,150.65) --
	(110.70,145.24) --
	(115.75,141.47) --
	(120.81,141.02) --
	(125.87,141.93) --
	(130.93,142.53) --
	(135.98,146.36) --
	(141.04,150.60) --
	(146.10,153.37) --
	(151.16,153.98) --
	(156.21,153.10) --
	(161.27,151.43) --
	(166.33,148.66) --
	(171.38,146.26) --
	(176.44,145.34) --
	(181.50,145.93) --
	(186.56,149.44) --
	(191.61,155.45) --
	(196.67,158.54) --
	(201.73,159.60) --
	(206.79,158.08) --
	(211.84,155.79) --
	(216.90,153.46) --
	(221.96,151.60) --
	(227.02,150.52) --
	(232.07,149.09) --
	(237.13,146.95) --
	(242.19,145.49) --
	(247.24,145.52) --
	(252.30,145.76) --
	(257.36,146.21) --
	(262.42,146.46) --
	(267.47,146.55) --
	(272.53,146.46) --
	(277.59,145.63) --
	(282.65,145.33) --
	(287.70,145.31) --
	(292.76,145.30) --
	(297.82,145.10) --
	(302.87,144.62) --
	(307.93,141.75) --
	(312.99,133.98) --
	(318.05,128.06) --
	(323.10,124.03) --
	(328.16,121.09) --
	(333.22,119.68) --
	(338.28,120.12) --
	(343.33,121.51) --
	(348.39,124.42) --
	(353.45,131.58) --
	(358.51,138.81) --
	(363.56,143.68) --
	(368.62,143.87) --
	(373.68,142.61) --
	(378.73,139.97) --
	(383.79,135.87) --
	(388.85,132.54) --
	(393.91,135.11) --
	(398.96,139.45) --
	(404.02,141.82) --
	(409.08,142.04) --
	(414.14,141.22) --
	(419.19,139.50) --
	(424.25,136.40) --
	(429.31,132.00) --
	(434.37,125.67) --
	(439.42,118.96) --
	(444.48,114.91) --
	(449.54,113.89) --
	(454.59,113.42) --
	(459.65,113.22) --
	(464.71,113.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 89.59) --
	( 70.24, 95.44) --
	( 75.30,103.04) --
	( 80.35,112.29) --
	( 85.41,122.77) --
	( 90.47,131.21) --
	( 95.52,136.41) --
	(100.58,138.12) --
	(105.64,136.43) --
	(110.70,133.40) --
	(115.75,128.99) --
	(120.81,124.33) --
	(125.87,122.94) --
	(130.93,122.89) --
	(135.98,124.03) --
	(141.04,128.14) --
	(146.10,133.50) --
	(151.16,136.81) --
	(156.21,137.42) --
	(161.27,137.97) --
	(166.33,137.22) --
	(171.38,135.99) --
	(176.44,134.13) --
	(181.50,132.23) --
	(186.56,133.64) --
	(191.61,138.98) --
	(196.67,146.28) --
	(201.73,146.91) --
	(206.79,146.17) --
	(211.84,143.92) --
	(216.90,139.69) --
	(221.96,135.61) --
	(227.02,132.37) --
	(232.07,131.70) --
	(237.13,131.67) --
	(242.19,131.96) --
	(247.24,132.23) --
	(252.30,132.36) --
	(257.36,132.36) --
	(262.42,132.36) --
	(267.47,132.36) --
	(272.53,132.36) --
	(277.59,132.37) --
	(282.65,133.57) --
	(287.70,136.22) --
	(292.76,138.11) --
	(297.82,136.76) --
	(302.87,135.31) --
	(307.93,133.41) --
	(312.99,131.66) --
	(318.05,130.70) --
	(323.10,130.38) --
	(328.16,130.26) --
	(333.22,130.24) --
	(338.28,130.26) --
	(343.33,130.26) --
	(348.39,130.26) --
	(353.45,130.26) --
	(358.51,130.26) --
	(363.56,130.26) --
	(368.62,130.23) --
	(373.68,129.52) --
	(378.73,126.56) --
	(383.79,120.85) --
	(388.85,116.79) --
	(393.91,117.34) --
	(398.96,120.75) --
	(404.02,125.96) --
	(409.08,129.63) --
	(414.14,130.53) --
	(419.19,129.23) --
	(424.25,127.29) --
	(429.31,124.93) --
	(434.37,121.70) --
	(439.42,117.52) --
	(444.48,111.68) --
	(449.54,107.63) --
	(454.59,106.10) --
	(459.65,105.49) --
	(464.71,104.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 76.92) --
	( 70.24, 84.32) --
	( 75.30, 92.03) --
	( 80.35, 99.34) --
	( 85.41,104.87) --
	( 90.47,107.50) --
	( 95.52,107.92) --
	(100.58,106.25) --
	(105.64,102.73) --
	(110.70, 99.42) --
	(115.75, 96.78) --
	(120.81, 95.58) --
	(125.87, 95.87) --
	(130.93, 96.32) --
	(135.98, 97.71) --
	(141.04, 99.05) --
	(146.10, 99.84) --
	(151.16, 99.14) --
	(156.21, 97.14) --
	(161.27, 95.58) --
	(166.33, 93.86) --
	(171.38, 92.31) --
	(176.44, 91.54) --
	(181.50, 92.21) --
	(186.56, 95.80) --
	(191.61,102.26) --
	(196.67,104.65) --
	(201.73,104.71) --
	(206.79,103.18) --
	(211.84,101.35) --
	(216.90, 99.12) --
	(221.96, 97.69) --
	(227.02, 97.00) --
	(232.07, 96.03) --
	(237.13, 94.38) --
	(242.19, 93.05) --
	(247.24, 92.39) --
	(252.30, 93.22) --
	(257.36, 94.29) --
	(262.42, 95.45) --
	(267.47, 97.07) --
	(272.53, 97.67) --
	(277.59, 96.97) --
	(282.65, 96.53) --
	(287.70, 96.28) --
	(292.76, 96.27) --
	(297.82, 96.23) --
	(302.87, 96.23) --
	(307.93, 96.04) --
	(312.99, 94.90) --
	(318.05, 92.10) --
	(323.10, 88.98) --
	(328.16, 87.01) --
	(333.22, 86.15) --
	(338.28, 86.71) --
	(343.33, 88.78) --
	(348.39, 92.45) --
	(353.45, 97.27) --
	(358.51,100.85) --
	(363.56,102.61) --
	(368.62,102.30) --
	(373.68,100.94) --
	(378.73, 98.54) --
	(383.79, 94.99) --
	(388.85, 94.10) --
	(393.91, 94.01) --
	(398.96, 94.01) --
	(404.02, 94.01) --
	(409.08, 93.97) --
	(414.14, 92.93) --
	(419.19, 91.68) --
	(424.25, 89.71) --
	(429.31, 87.65) --
	(434.37, 85.95) --
	(439.42, 84.57) --
	(444.48, 83.53) --
	(449.54, 82.58) --
	(454.59, 86.24) --
	(459.65, 87.18) --
	(464.71, 88.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 87.12) --
	( 70.24,102.32) --
	( 75.30,120.14) --
	( 80.35,139.26) --
	( 85.41,156.87) --
	( 90.47,168.50) --
	( 95.52,176.58) --
	(100.58,181.42) --
	(105.64,181.99) --
	(110.70,178.46) --
	(115.75,170.37) --
	(120.81,155.78) --
	(125.87,139.56) --
	(130.93,132.09) --
	(135.98,134.94) --
	(141.04,137.74) --
	(146.10,140.00) --
	(151.16,144.04) --
	(156.21,149.88) --
	(161.27,153.84) --
	(166.33,154.84) --
	(171.38,152.69) --
	(176.44,147.73) --
	(181.50,142.79) --
	(186.56,140.28) --
	(191.61,139.98) --
	(196.67,141.84) --
	(201.73,141.93) --
	(206.79,138.68) --
	(211.84,131.57) --
	(216.90,124.55) --
	(221.96,119.08) --
	(227.02,113.79) --
	(232.07,116.87) --
	(237.13,126.88) --
	(242.19,137.97) --
	(247.24,141.87) --
	(252.30,141.87) --
	(257.36,141.66) --
	(262.42,141.40) --
	(267.47,141.25) --
	(272.53,141.25) --
	(277.59,142.06) --
	(282.65,145.94) --
	(287.70,150.73) --
	(292.76,152.69) --
	(297.82,147.50) --
	(302.87,131.47) --
	(307.93,122.92) --
	(312.99,122.18) --
	(318.05,122.08) --
	(323.10,122.04) --
	(328.16,125.02) --
	(333.22,136.59) --
	(338.28,150.85) --
	(343.33,154.59) --
	(348.39,154.23) --
	(353.45,154.23) --
	(358.51,154.23) --
	(363.56,154.17) --
	(368.62,153.74) --
	(373.68,152.67) --
	(378.73,150.15) --
	(383.79,145.08) --
	(388.85,142.00) --
	(393.91,144.04) --
	(398.96,147.44) --
	(404.02,152.48) --
	(409.08,162.59) --
	(414.14,164.15) --
	(419.19,161.97) --
	(424.25,159.74) --
	(429.31,155.87) --
	(434.37,151.00) --
	(439.42,145.15) --
	(444.48,137.24) --
	(449.54,125.31) --
	(454.59,116.92) --
	(459.65,114.88) --
	(464.71,112.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,100.66) --
	( 70.24,109.26) --
	( 75.30,118.29) --
	( 80.35,127.97) --
	( 85.41,138.69) --
	( 90.47,147.08) --
	( 95.52,153.87) --
	(100.58,158.90) --
	(105.64,159.17) --
	(110.70,159.26) --
	(115.75,159.29) --
	(120.81,159.51) --
	(125.87,159.88) --
	(130.93,159.98) --
	(135.98,156.77) --
	(141.04,148.64) --
	(146.10,137.89) --
	(151.16,130.17) --
	(156.21,127.58) --
	(161.27,127.48) --
	(166.33,132.58) --
	(171.38,142.20) --
	(176.44,155.36) --
	(181.50,167.68) --
	(186.56,174.36) --
	(191.61,174.82) --
	(196.67,172.31) --
	(201.73,166.09) --
	(206.79,162.96) --
	(211.84,161.13) --
	(216.90,159.17) --
	(221.96,156.71) --
	(227.02,154.23) --
	(232.07,153.14) --
	(237.13,151.46) --
	(242.19,147.87) --
	(247.24,145.15) --
	(252.30,146.12) --
	(257.36,151.98) --
	(262.42,161.55) --
	(267.47,167.18) --
	(272.53,169.20) --
	(277.59,161.18) --
	(282.65,157.16) --
	(287.70,157.49) --
	(292.76,158.49) --
	(297.82,159.86) --
	(302.87,160.51) --
	(307.93,158.96) --
	(312.99,153.40) --
	(318.05,148.24) --
	(323.10,137.17) --
	(328.16,126.18) --
	(333.22,120.26) --
	(338.28,120.98) --
	(343.33,124.90) --
	(348.39,130.12) --
	(353.45,131.21) --
	(358.51,130.31) --
	(363.56,129.43) --
	(368.62,129.26) --
	(373.68,131.64) --
	(378.73,134.13) --
	(383.79,135.83) --
	(388.85,135.78) --
	(393.91,135.75) --
	(398.96,135.75) --
	(404.02,135.59) --
	(409.08,133.52) --
	(414.14,129.09) --
	(419.19,126.40) --
	(424.25,124.79) --
	(429.31,123.49) --
	(434.37,122.77) --
	(439.42,122.37) --
	(444.48,121.95) --
	(449.54,122.91) --
	(454.59,125.71) --
	(459.65,130.24) --
	(464.71,134.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,102.01) --
	( 70.24,110.77) --
	( 75.30,121.77) --
	( 80.35,132.67) --
	( 85.41,138.80) --
	( 90.47,144.34) --
	( 95.52,147.29) --
	(100.58,147.37) --
	(105.64,146.55) --
	(110.70,145.72) --
	(115.75,145.05) --
	(120.81,144.94) --
	(125.87,151.66) --
	(130.93,155.66) --
	(135.98,156.91) --
	(141.04,157.32) --
	(146.10,157.19) --
	(151.16,156.56) --
	(156.21,155.44) --
	(161.27,153.45) --
	(166.33,152.93) --
	(171.38,152.96) --
	(176.44,153.16) --
	(181.50,154.01) --
	(186.56,155.42) --
	(191.61,156.42) --
	(196.67,156.66) --
	(201.73,156.50) --
	(206.79,155.92) --
	(211.84,154.60) --
	(216.90,152.95) --
	(221.96,151.49) --
	(227.02,149.65) --
	(232.07,144.96) --
	(237.13,141.92) --
	(242.19,141.20) --
	(247.24,141.39) --
	(252.30,144.00) --
	(257.36,148.08) --
	(262.42,150.60) --
	(267.47,151.45) --
	(272.53,151.32) --
	(277.59,150.82) --
	(282.65,150.63) --
	(287.70,150.63) --
	(292.76,150.63) --
	(297.82,150.63) --
	(302.87,150.63) --
	(307.93,146.77) --
	(312.99,138.27) --
	(318.05,131.32) --
	(323.10,125.41) --
	(328.16,120.17) --
	(333.22,117.00) --
	(338.28,116.58) --
	(343.33,117.44) --
	(348.39,118.37) --
	(353.45,121.49) --
	(358.51,127.49) --
	(363.56,132.66) --
	(368.62,136.21) --
	(373.68,137.93) --
	(378.73,137.75) --
	(383.79,136.27) --
	(388.85,135.05) --
	(393.91,136.40) --
	(398.96,138.62) --
	(404.02,139.24) --
	(409.08,137.89) --
	(414.14,135.48) --
	(419.19,133.67) --
	(424.25,131.52) --
	(429.31,128.54) --
	(434.37,124.86) --
	(439.42,121.09) --
	(444.48,118.23) --
	(449.54,116.66) --
	(454.59,116.38) --
	(459.65,116.30) --
	(464.71,116.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 87.05) --
	( 70.24,102.92) --
	( 75.30,119.55) --
	( 80.35,135.22) --
	( 85.41,146.58) --
	( 90.47,149.44) --
	( 95.52,150.93) --
	(100.58,151.59) --
	(105.64,142.27) --
	(110.70,131.72) --
	(115.75,124.18) --
	(120.81,121.47) --
	(125.87,123.15) --
	(130.93,130.97) --
	(135.98,139.63) --
	(141.04,145.52) --
	(146.10,146.97) --
	(151.16,145.50) --
	(156.21,143.66) --
	(161.27,141.98) --
	(166.33,138.76) --
	(171.38,135.82) --
	(176.44,135.13) --
	(181.50,136.51) --
	(186.56,137.48) --
	(191.61,139.24) --
	(196.67,140.10) --
	(201.73,140.38) --
	(206.79,138.56) --
	(211.84,135.94) --
	(216.90,132.71) --
	(221.96,131.39) --
	(227.02,131.25) --
	(232.07,131.25) --
	(237.13,130.62) --
	(242.19,129.74) --
	(247.24,129.14) --
	(252.30,129.60) --
	(257.36,131.42) --
	(262.42,137.13) --
	(267.47,142.16) --
	(272.53,143.64) --
	(277.59,141.77) --
	(282.65,139.81) --
	(287.70,138.43) --
	(292.76,137.82) --
	(297.82,137.56) --
	(302.87,138.64) --
	(307.93,138.37) --
	(312.99,134.69) --
	(318.05,128.67) --
	(323.10,121.53) --
	(328.16,115.42) --
	(333.22,111.29) --
	(338.28,111.17) --
	(343.33,115.60) --
	(348.39,122.77) --
	(353.45,130.89) --
	(358.51,134.91) --
	(363.56,135.77) --
	(368.62,135.17) --
	(373.68,132.40) --
	(378.73,129.66) --
	(383.79,127.81) --
	(388.85,127.45) --
	(393.91,129.49) --
	(398.96,131.04) --
	(404.02,131.21) --
	(409.08,130.71) --
	(414.14,128.07) --
	(419.19,125.19) --
	(424.25,120.30) --
	(429.31,115.06) --
	(434.37,110.66) --
	(439.42,107.26) --
	(444.48,105.60) --
	(449.54,106.65) --
	(454.59,109.59) --
	(459.65,110.76) --
	(464.71,111.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18,104.83) --
	( 70.24,109.52) --
	( 75.30,114.22) --
	( 80.35,118.63) --
	( 85.41,122.20) --
	( 90.47,124.41) --
	( 95.52,124.25) --
	(100.58,120.84) --
	(105.64,106.74) --
	(110.70, 92.56) --
	(115.75, 83.57) --
	(120.81, 81.58) --
	(125.87, 85.92) --
	(130.93, 96.24) --
	(135.98,120.92) --
	(141.04,140.90) --
	(146.10,150.45) --
	(151.16,151.05) --
	(156.21,147.96) --
	(161.27,145.13) --
	(166.33,137.19) --
	(171.38,127.93) --
	(176.44,122.42) --
	(181.50,124.06) --
	(186.56,127.40) --
	(191.61,132.46) --
	(196.67,137.59) --
	(201.73,138.56) --
	(206.79,138.03) --
	(211.84,136.82) --
	(216.90,135.85) --
	(221.96,135.21) --
	(227.02,135.13) --
	(232.07,132.57) --
	(237.13,126.51) --
	(242.19,120.60) --
	(247.24,119.18) --
	(252.30,119.55) --
	(257.36,121.86) --
	(262.42,124.75) --
	(267.47,126.34) --
	(272.53,126.27) --
	(277.59,125.07) --
	(282.65,122.91) --
	(287.70,120.42) --
	(292.76,117.49) --
	(297.82,116.82) --
	(302.87,116.76) --
	(307.93,116.75) --
	(312.99,109.63) --
	(318.05,100.85) --
	(323.10, 93.09) --
	(328.16, 83.72) --
	(333.22, 78.65) --
	(338.28, 80.49) --
	(343.33, 85.34) --
	(348.39, 93.79) --
	(353.45,111.68) --
	(358.51,124.84) --
	(363.56,130.73) --
	(368.62,130.83) --
	(373.68,127.82) --
	(378.73,122.59) --
	(383.79,118.98) --
	(388.85,118.82) --
	(393.91,122.29) --
	(398.96,126.56) --
	(404.02,128.25) --
	(409.08,128.13) --
	(414.14,127.02) --
	(419.19,125.42) --
	(424.25,123.08) --
	(429.31,118.48) --
	(434.37,113.43) --
	(439.42,108.51) --
	(444.48,104.24) --
	(449.54,105.50) --
	(454.59,112.68) --
	(459.65,117.44) --
	(464.71,122.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18,115.03) --
	( 70.24,125.45) --
	( 75.30,136.40) --
	( 80.35,146.81) --
	( 85.41,154.60) --
	( 90.47,158.21) --
	( 95.52,158.88) --
	(100.58,156.97) --
	(105.64,154.20) --
	(110.70,151.68) --
	(115.75,150.04) --
	(120.81,149.46) --
	(125.87,150.41) --
	(130.93,153.29) --
	(135.98,156.54) --
	(141.04,159.35) --
	(146.10,161.11) --
	(151.16,161.11) --
	(156.21,158.81) --
	(161.27,151.56) --
	(166.33,144.91) --
	(171.38,141.23) --
	(176.44,140.84) --
	(181.50,141.03) --
	(186.56,143.71) --
	(191.61,148.38) --
	(196.67,150.36) --
	(201.73,150.27) --
	(206.79,148.23) --
	(211.84,144.86) --
	(216.90,142.57) --
	(221.96,141.43) --
	(227.02,141.64) --
	(232.07,142.48) --
	(237.13,139.06) --
	(242.19,133.16) --
	(247.24,128.40) --
	(252.30,128.94) --
	(257.36,131.82) --
	(262.42,135.39) --
	(267.47,141.12) --
	(272.53,143.79) --
	(277.59,140.79) --
	(282.65,136.65) --
	(287.70,134.55) --
	(292.76,134.36) --
	(297.82,134.24) --
	(302.87,135.18) --
	(307.93,136.18) --
	(312.99,134.94) --
	(318.05,132.14) --
	(323.10,126.32) --
	(328.16,122.61) --
	(333.22,121.16) --
	(338.28,122.44) --
	(343.33,126.01) --
	(348.39,131.19) --
	(353.45,136.62) --
	(358.51,139.87) --
	(363.56,140.94) --
	(368.62,140.08) --
	(373.68,137.90) --
	(378.73,135.17) --
	(383.79,132.64) --
	(388.85,132.48) --
	(393.91,139.42) --
	(398.96,147.34) --
	(404.02,150.97) --
	(409.08,149.88) --
	(414.14,147.33) --
	(419.19,143.69) --
	(424.25,139.11) --
	(429.31,134.76) --
	(434.37,130.90) --
	(439.42,127.80) --
	(444.48,126.46) --
	(449.54,126.74) --
	(454.59,127.08) --
	(459.65,127.24) --
	(464.71,127.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 98.18) --
	( 70.24,105.04) --
	( 75.30,112.54) --
	( 80.35,120.07) --
	( 85.41,126.38) --
	( 90.47,127.94) --
	( 95.52,128.75) --
	(100.58,129.05) --
	(105.64,123.28) --
	(110.70,116.88) --
	(115.75,110.98) --
	(120.81,107.57) --
	(125.87,109.27) --
	(130.93,113.88) --
	(135.98,121.49) --
	(141.04,129.38) --
	(146.10,134.09) --
	(151.16,134.55) --
	(156.21,132.64) --
	(161.27,130.45) --
	(166.33,128.41) --
	(171.38,126.70) --
	(176.44,125.69) --
	(181.50,126.51) --
	(186.56,131.44) --
	(191.61,140.32) --
	(196.67,147.01) --
	(201.73,148.00) --
	(206.79,147.83) --
	(211.84,147.30) --
	(216.90,146.38) --
	(221.96,145.80) --
	(227.02,145.58) --
	(232.07,144.99) --
	(237.13,143.93) --
	(242.19,143.39) --
	(247.24,143.23) --
	(252.30,147.00) --
	(257.36,154.63) --
	(262.42,161.64) --
	(267.47,166.03) --
	(272.53,166.92) --
	(277.59,165.62) --
	(282.65,164.49) --
	(287.70,163.93) --
	(292.76,163.73) --
	(297.82,163.56) --
	(302.87,163.88) --
	(307.93,161.73) --
	(312.99,156.47) --
	(318.05,148.08) --
	(323.10,135.31) --
	(328.16,127.98) --
	(333.22,123.95) --
	(338.28,123.25) --
	(343.33,125.09) --
	(348.39,126.69) --
	(353.45,129.93) --
	(358.51,134.69) --
	(363.56,136.80) --
	(368.62,136.05) --
	(373.68,134.82) --
	(378.73,131.72) --
	(383.79,124.43) --
	(388.85,120.92) --
	(393.91,126.08) --
	(398.96,133.54) --
	(404.02,138.74) --
	(409.08,137.93) --
	(414.14,135.64) --
	(419.19,132.05) --
	(424.25,127.59) --
	(429.31,122.95) --
	(434.37,117.96) --
	(439.42,112.75) --
	(444.48,107.50) --
	(449.54,106.33) --
	(454.59,106.18) --
	(459.65,106.14) --
	(464.71,106.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 86.87) --
	( 70.24, 89.38) --
	( 75.30, 92.07) --
	( 80.35, 94.67) --
	( 85.41, 96.63) --
	( 90.47, 96.92) --
	( 95.52, 96.95) --
	(100.58, 96.77) --
	(105.64, 94.16) --
	(110.70, 90.90) --
	(115.75, 88.14) --
	(120.81, 87.95) --
	(125.87, 90.60) --
	(130.93, 93.22) --
	(135.98, 98.19) --
	(141.04,102.31) --
	(146.10,104.58) --
	(151.16,104.93) --
	(156.21,104.03) --
	(161.27,102.18) --
	(166.33,100.09) --
	(171.38, 98.52) --
	(176.44, 98.15) --
	(181.50, 98.91) --
	(186.56,100.04) --
	(191.61,101.20) --
	(196.67,102.04) --
	(201.73,102.22) --
	(206.79,101.79) --
	(211.84,100.69) --
	(216.90, 99.17) --
	(221.96, 97.58) --
	(227.02, 97.55) --
	(232.07, 96.33) --
	(237.13, 94.77) --
	(242.19, 93.74) --
	(247.24, 94.02) --
	(252.30, 94.84) --
	(257.36, 96.76) --
	(262.42, 98.84) --
	(267.47, 99.84) --
	(272.53, 99.90) --
	(277.59, 99.08) --
	(282.65, 98.55) --
	(287.70, 98.40) --
	(292.76, 98.93) --
	(297.82,101.69) --
	(302.87,101.68) --
	(307.93,100.64) --
	(312.99, 97.78) --
	(318.05, 94.19) --
	(323.10, 91.28) --
	(328.16, 89.16) --
	(333.22, 87.73) --
	(338.28, 87.31) --
	(343.33, 88.77) --
	(348.39, 93.40) --
	(353.45, 99.76) --
	(358.51,103.88) --
	(363.56,105.48) --
	(368.62,105.57) --
	(373.68,105.16) --
	(378.73,103.98) --
	(383.79,101.34) --
	(388.85,100.15) --
	(393.91,102.26) --
	(398.96,104.92) --
	(404.02,105.94) --
	(409.08,105.27) --
	(414.14,104.22) --
	(419.19,102.92) --
	(424.25,101.44) --
	(429.31, 99.78) --
	(434.37, 97.75) --
	(439.42, 95.51) --
	(444.48, 93.26) --
	(449.54, 92.66) --
	(454.59, 92.61) --
	(459.65, 92.60) --
	(464.71, 92.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 95.10) --
	( 70.24,104.37) --
	( 75.30,114.66) --
	( 80.35,125.28) --
	( 85.41,134.85) --
	( 90.47,142.64) --
	( 95.52,148.78) --
	(100.58,153.20) --
	(105.64,154.73) --
	(110.70,154.47) --
	(115.75,154.02) --
	(120.81,153.30) --
	(125.87,151.91) --
	(130.93,150.78) --
	(135.98,150.00) --
	(141.04,149.41) --
	(146.10,148.94) --
	(151.16,148.63) --
	(156.21,149.41) --
	(161.27,155.30) --
	(166.33,177.29) --
	(171.38,196.38) --
	(176.44,202.14) --
	(181.50,202.22) --
	(186.56,202.31) --
	(191.61,202.31) --
	(196.67,198.61) --
	(201.73,190.18) --
	(206.79,177.28) --
	(211.84,165.95) --
	(216.90,155.40) --
	(221.96,147.38) --
	(227.02,142.36) --
	(232.07,143.56) --
	(237.13,145.19) --
	(242.19,145.80) --
	(247.24,143.17) --
	(252.30,136.86) --
	(257.36,128.58) --
	(262.42,124.26) --
	(267.47,123.78) --
	(272.53,122.04) --
	(277.59,115.57) --
	(282.65,114.58) --
	(287.70,114.56) --
	(292.76,114.56) --
	(297.82,114.56) --
	(302.87,114.15) --
	(307.93,113.97) --
	(312.99,113.93) --
	(318.05,113.13) --
	(323.10,112.09) --
	(328.16,111.69) --
	(333.22,111.93) --
	(338.28,117.17) --
	(343.33,127.61) --
	(348.39,131.47) --
	(353.45,130.88) --
	(358.51,130.30) --
	(363.56,129.34) --
	(368.62,128.48) --
	(373.68,128.19) --
	(378.73,128.29) --
	(383.79,128.33) --
	(388.85,128.44) --
	(393.91,128.95) --
	(398.96,129.77) --
	(404.02,130.54) --
	(409.08,130.37) --
	(414.14,127.82) --
	(419.19,122.82) --
	(424.25,114.44) --
	(429.31,109.04) --
	(434.37,106.43) --
	(439.42,105.46) --
	(444.48,105.56) --
	(449.54,105.58) --
	(454.59,105.61) --
	(459.65,105.77) --
	(464.71,105.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18,111.37) --
	( 70.24,120.87) --
	( 75.30,131.43) --
	( 80.35,142.65) --
	( 85.41,153.61) --
	( 90.47,163.72) --
	( 95.52,172.65) --
	(100.58,180.24) --
	(105.64,185.42) --
	(110.70,187.85) --
	(115.75,180.85) --
	(120.81,164.48) --
	(125.87,148.08) --
	(130.93,137.54) --
	(135.98,133.82) --
	(141.04,133.46) --
	(146.10,134.11) --
	(151.16,136.73) --
	(156.21,142.07) --
	(161.27,149.34) --
	(166.33,156.38) --
	(171.38,159.21) --
	(176.44,156.81) --
	(181.50,152.86) --
	(186.56,148.55) --
	(191.61,147.52) --
	(196.67,146.52) --
	(201.73,144.31) --
	(206.79,134.91) --
	(211.84,125.15) --
	(216.90,116.22) --
	(221.96,107.02) --
	(227.02, 99.75) --
	(232.07,108.25) --
	(237.13,122.46) --
	(242.19,133.96) --
	(247.24,135.49) --
	(252.30,131.83) --
	(257.36,122.27) --
	(262.42,115.07) --
	(267.47,112.70) --
	(272.53,112.05) --
	(277.59,112.00) --
	(282.65,112.00) --
	(287.70,112.00) --
	(292.76,112.00) --
	(297.82,111.80) --
	(302.87,110.54) --
	(307.93,110.26) --
	(312.99,110.24) --
	(318.05,110.24) --
	(323.10,110.21) --
	(328.16,110.65) --
	(333.22,114.34) --
	(338.28,120.93) --
	(343.33,125.00) --
	(348.39,124.57) --
	(353.45,123.71) --
	(358.51,121.22) --
	(363.56,117.69) --
	(368.62,115.55) --
	(373.68,114.56) --
	(378.73,114.02) --
	(383.79,113.87) --
	(388.85,113.79) --
	(393.91,113.79) --
	(398.96,113.79) --
	(404.02,113.79) --
	(409.08,113.79) --
	(414.14,113.79) --
	(419.19,113.18) --
	(424.25,111.16) --
	(429.31,109.23) --
	(434.37,107.96) --
	(439.42,107.15) --
	(444.48,106.60) --
	(449.54,106.42) --
	(454.59,106.38) --
	(459.65,106.36) --
	(464.71,106.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 85.48) --
	( 70.24, 94.28) --
	( 75.30,103.28) --
	( 80.35,111.89) --
	( 85.41,118.91) --
	( 90.47,122.95) --
	( 95.52,123.92) --
	(100.58,121.92) --
	(105.64,118.75) --
	(110.70,115.51) --
	(115.75,111.51) --
	(120.81,109.03) --
	(125.87,109.45) --
	(130.93,111.64) --
	(135.98,115.58) --
	(141.04,118.21) --
	(146.10,119.12) --
	(151.16,118.93) --
	(156.21,118.46) --
	(161.27,117.87) --
	(166.33,117.08) --
	(171.38,116.41) --
	(176.44,115.97) --
	(181.50,116.06) --
	(186.56,118.01) --
	(191.61,120.93) --
	(196.67,122.14) --
	(201.73,122.64) --
	(206.79,119.86) --
	(211.84,116.14) --
	(216.90,112.35) --
	(221.96,108.97) --
	(227.02,108.25) --
	(232.07,108.25) --
	(237.13,107.88) --
	(242.19,106.80) --
	(247.24,105.69) --
	(252.30,105.77) --
	(257.36,106.86) --
	(262.42,107.95) --
	(267.47,109.62) --
	(272.53,109.85) --
	(277.59,109.23) --
	(282.65,108.59) --
	(287.70,108.24) --
	(292.76,108.11) --
	(297.82,108.06) --
	(302.87,108.04) --
	(307.93,107.69) --
	(312.99,105.67) --
	(318.05,102.42) --
	(323.10, 98.55) --
	(328.16, 96.69) --
	(333.22, 96.29) --
	(338.28, 97.22) --
	(343.33, 98.98) --
	(348.39,101.05) --
	(353.45,102.90) --
	(358.51,103.89) --
	(363.56,104.17) --
	(368.62,103.26) --
	(373.68,100.06) --
	(378.73, 94.04) --
	(383.79, 89.42) --
	(388.85, 89.24) --
	(393.91, 91.36) --
	(398.96, 94.50) --
	(404.02, 96.14) --
	(409.08, 95.55) --
	(414.14, 95.32) --
	(419.19, 93.80) --
	(424.25, 90.91) --
	(429.31, 88.58) --
	(434.37, 86.74) --
	(439.42, 85.43) --
	(444.48, 85.35) --
	(449.54, 85.00) --
	(454.59, 90.12) --
	(459.65, 92.69) --
	(464.71, 95.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 77.35) --
	( 70.24, 88.82) --
	( 75.30,102.10) --
	( 80.35,116.82) --
	( 85.41,132.07) --
	( 90.47,145.98) --
	( 95.52,158.80) --
	(100.58,169.99) --
	(105.64,173.15) --
	(110.70,172.22) --
	(115.75,169.93) --
	(120.81,162.60) --
	(125.87,146.80) --
	(130.93,133.71) --
	(135.98,131.12) --
	(141.04,130.23) --
	(146.10,130.05) --
	(151.16,130.38) --
	(156.21,130.72) --
	(161.27,131.27) --
	(166.33,132.33) --
	(171.38,133.35) --
	(176.44,133.56) --
	(181.50,132.41) --
	(186.56,131.15) --
	(191.61,130.90) --
	(196.67,130.73) --
	(201.73,129.35) --
	(206.79,126.05) --
	(211.84,121.66) --
	(216.90,116.01) --
	(221.96,109.97) --
	(227.02,107.34) --
	(232.07,109.58) --
	(237.13,116.33) --
	(242.19,120.44) --
	(247.24,119.29) --
	(252.30,115.85) --
	(257.36,109.26) --
	(262.42,103.83) --
	(267.47,102.46) --
	(272.53,102.07) --
	(277.59,102.01) --
	(282.65,102.29) --
	(287.70,103.29) --
	(292.76,104.64) --
	(297.82,104.59) --
	(302.87,104.43) --
	(307.93,104.35) --
	(312.99,104.35) --
	(318.05,104.35) --
	(323.10,104.35) --
	(328.16,104.59) --
	(333.22,107.12) --
	(338.28,112.51) --
	(343.33,117.11) --
	(348.39,117.32) --
	(353.45,115.45) --
	(358.51,109.84) --
	(363.56,101.29) --
	(368.62, 95.71) --
	(373.68, 93.03) --
	(378.73, 92.23) --
	(383.79, 92.12) --
	(388.85, 92.05) --
	(393.91, 93.31) --
	(398.96, 96.23) --
	(404.02,100.05) --
	(409.08,102.62) --
	(414.14,101.70) --
	(419.19, 98.74) --
	(424.25, 95.03) --
	(429.31, 91.96) --
	(434.37, 89.69) --
	(439.42, 88.10) --
	(444.48, 87.40) --
	(449.54, 87.38) --
	(454.59, 87.41) --
	(459.65, 87.44) --
	(464.71, 87.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 82.38) --
	( 70.24, 92.68) --
	( 75.30,103.46) --
	( 80.35,114.97) --
	( 85.41,127.59) --
	( 90.47,136.79) --
	( 95.52,145.12) --
	(100.58,152.38) --
	(105.64,151.18) --
	(110.70,150.88) --
	(115.75,149.91) --
	(120.81,148.09) --
	(125.87,146.15) --
	(130.93,144.07) --
	(135.98,142.18) --
	(141.04,140.30) --
	(146.10,138.10) --
	(151.16,135.87) --
	(156.21,134.31) --
	(161.27,134.95) --
	(166.33,139.16) --
	(171.38,144.93) --
	(176.44,149.15) --
	(181.50,149.53) --
	(186.56,150.22) --
	(191.61,150.77) --
	(196.67,150.17) --
	(201.73,144.99) --
	(206.79,141.60) --
	(211.84,137.29) --
	(216.90,133.46) --
	(221.96,130.50) --
	(227.02,130.82) --
	(232.07,132.45) --
	(237.13,133.80) --
	(242.19,133.77) --
	(247.24,130.40) --
	(252.30,124.64) --
	(257.36,120.78) --
	(262.42,119.70) --
	(267.47,119.63) --
	(272.53,119.28) --
	(277.59,116.69) --
	(282.65,114.04) --
	(287.70,113.25) --
	(292.76,114.42) --
	(297.82,119.74) --
	(302.87,119.74) --
	(307.93,119.79) --
	(312.99,119.87) --
	(318.05,114.92) --
	(323.10,107.06) --
	(328.16,102.62) --
	(333.22,103.56) --
	(338.28,109.89) --
	(343.33,118.10) --
	(348.39,125.89) --
	(353.45,126.95) --
	(358.51,124.58) --
	(363.56,120.74) --
	(368.62,115.35) --
	(373.68,111.95) --
	(378.73,111.84) --
	(383.79,112.85) --
	(388.85,115.97) --
	(393.91,121.26) --
	(398.96,126.21) --
	(404.02,128.28) --
	(409.08,127.57) --
	(414.14,124.85) --
	(419.19,120.54) --
	(424.25,114.18) --
	(429.31,109.71) --
	(434.37,107.12) --
	(439.42,105.93) --
	(444.48,106.47) --
	(449.54,107.15) --
	(454.59,108.62) --
	(459.65,109.33) --
	(464.71,110.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 78.63) --
	( 70.24, 87.82) --
	( 75.30, 97.68) --
	( 80.35,107.70) --
	( 85.41,116.80) --
	( 90.47,124.32) --
	( 95.52,130.31) --
	(100.58,134.66) --
	(105.64,136.25) --
	(110.70,134.97) --
	(115.75,131.34) --
	(120.81,125.11) --
	(125.87,118.65) --
	(130.93,116.10) --
	(135.98,115.60) --
	(141.04,115.70) --
	(146.10,115.95) --
	(151.16,116.20) --
	(156.21,116.67) --
	(161.27,118.41) --
	(166.33,120.25) --
	(171.38,121.26) --
	(176.44,121.18) --
	(181.50,121.05) --
	(186.56,120.94) --
	(191.61,120.94) --
	(196.67,120.93) --
	(201.73,120.44) --
	(206.79,117.20) --
	(211.84,112.87) --
	(216.90,107.58) --
	(221.96,101.39) --
	(227.02, 99.08) --
	(232.07, 98.99) --
	(237.13, 98.99) --
	(242.19, 98.99) --
	(247.24, 98.98) --
	(252.30, 98.88) --
	(257.36, 98.65) --
	(262.42, 98.32) --
	(267.47, 98.26) --
	(272.53, 98.20) --
	(277.59, 98.08) --
	(282.65, 98.32) --
	(287.70,100.04) --
	(292.76,102.61) --
	(297.82,101.34) --
	(302.87, 98.74) --
	(307.93, 96.71) --
	(312.99, 95.64) --
	(318.05, 94.47) --
	(323.10, 93.64) --
	(328.16, 93.19) --
	(333.22, 93.13) --
	(338.28, 94.70) --
	(343.33, 97.97) --
	(348.39, 99.71) --
	(353.45, 99.68) --
	(358.51, 99.29) --
	(363.56, 98.55) --
	(368.62, 97.64) --
	(373.68, 96.83) --
	(378.73, 96.19) --
	(383.79, 95.24) --
	(388.85, 94.44) --
	(393.91, 94.52) --
	(398.96, 96.36) --
	(404.02, 99.98) --
	(409.08,101.45) --
	(414.14,101.04) --
	(419.19, 99.69) --
	(424.25, 96.74) --
	(429.31, 93.31) --
	(434.37, 89.93) --
	(439.42, 87.22) --
	(444.48, 86.83) --
	(449.54, 86.59) --
	(454.59, 86.32) --
	(459.65, 90.69) --
	(464.71, 95.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 74.09) --
	( 70.24, 83.84) --
	( 75.30, 94.90) --
	( 80.35,106.93) --
	( 85.41,119.14) --
	( 90.47,130.58) --
	( 95.52,140.46) --
	(100.58,148.42) --
	(105.64,152.40) --
	(110.70,152.78) --
	(115.75,149.59) --
	(120.81,141.61) --
	(125.87,130.54) --
	(130.93,123.35) --
	(135.98,120.39) --
	(141.04,119.19) --
	(146.10,118.44) --
	(151.16,118.92) --
	(156.21,121.19) --
	(161.27,124.83) --
	(166.33,127.55) --
	(171.38,129.36) --
	(176.44,130.09) --
	(181.50,129.93) --
	(186.56,129.79) --
	(191.61,129.75) --
	(196.67,129.31) --
	(201.73,127.88) --
	(206.79,124.85) --
	(211.84,120.82) --
	(216.90,115.95) --
	(221.96,111.00) --
	(227.02,108.49) --
	(232.07,109.30) --
	(237.13,111.09) --
	(242.19,112.12) --
	(247.24,111.83) --
	(252.30,111.02) --
	(257.36,109.46) --
	(262.42,108.10) --
	(267.47,107.38) --
	(272.53,107.28) --
	(277.59,107.21) --
	(282.65,107.11) --
	(287.70,107.11) --
	(292.76,107.11) --
	(297.82,106.91) --
	(302.87,105.16) --
	(307.93,104.40) --
	(312.99,104.29) --
	(318.05,104.05) --
	(323.10,103.78) --
	(328.16,103.72) --
	(333.22,103.72) --
	(338.28,103.72) --
	(343.33,103.72) --
	(348.39,103.72) --
	(353.45,103.41) --
	(358.51,101.46) --
	(363.56, 98.95) --
	(368.62, 97.84) --
	(373.68, 97.13) --
	(378.73, 97.13) --
	(383.79, 97.13) --
	(388.85, 97.20) --
	(393.91, 99.81) --
	(398.96,106.62) --
	(404.02,114.99) --
	(409.08,118.15) --
	(414.14,118.39) --
	(419.19,118.38) --
	(424.25,118.36) --
	(429.31,118.34) --
	(434.37,118.33) --
	(439.42,118.31) --
	(444.48,118.30) --
	(449.54,118.30) --
	(454.59,118.30) --
	(459.65,118.31) --
	(464.71,118.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 82.16) --
	( 70.24, 89.73) --
	( 75.30, 98.29) --
	( 80.35,107.62) --
	( 85.41,117.10) --
	( 90.47,126.09) --
	( 95.52,134.00) --
	(100.58,140.59) --
	(105.64,144.58) --
	(110.70,145.74) --
	(115.75,143.81) --
	(120.81,136.29) --
	(125.87,124.92) --
	(130.93,116.54) --
	(135.98,113.63) --
	(141.04,113.18) --
	(146.10,113.35) --
	(151.16,114.14) --
	(156.21,116.93) --
	(161.27,126.26) --
	(166.33,132.21) --
	(171.38,134.84) --
	(176.44,134.59) --
	(181.50,132.92) --
	(186.56,130.94) --
	(191.61,130.61) --
	(196.67,130.08) --
	(201.73,128.41) --
	(206.79,122.45) --
	(211.84,115.90) --
	(216.90,109.85) --
	(221.96,103.44) --
	(227.02, 99.47) --
	(232.07,101.19) --
	(237.13,107.90) --
	(242.19,114.13) --
	(247.24,115.80) --
	(252.30,113.27) --
	(257.36,109.97) --
	(262.42,106.88) --
	(267.47,104.97) --
	(272.53,104.22) --
	(277.59,104.04) --
	(282.65,105.53) --
	(287.70,109.32) --
	(292.76,113.53) --
	(297.82,112.23) --
	(302.87,104.52) --
	(307.93,101.88) --
	(312.99,101.73) --
	(318.05,101.67) --
	(323.10,101.66) --
	(328.16,101.66) --
	(333.22,102.50) --
	(338.28,104.19) --
	(343.33,105.38) --
	(348.39,105.35) --
	(353.45,103.88) --
	(358.51,101.16) --
	(363.56, 98.80) --
	(368.62, 97.79) --
	(373.68, 97.22) --
	(378.73, 97.11) --
	(383.79, 96.85) --
	(388.85, 96.45) --
	(393.91, 97.07) --
	(398.96, 99.11) --
	(404.02,102.14) --
	(409.08,105.40) --
	(414.14,105.81) --
	(419.19,103.96) --
	(424.25,100.56) --
	(429.31, 96.78) --
	(434.37, 93.99) --
	(439.42, 92.03) --
	(444.48, 90.80) --
	(449.54, 89.84) --
	(454.59, 89.92) --
	(459.65, 90.79) --
	(464.71, 91.67);
\definecolor{drawColor}{RGB}{139,134,78}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 88.69) --
	( 70.24, 89.60) --
	( 75.30, 90.50) --
	( 80.35, 91.38) --
	( 85.41, 92.19) --
	( 90.47, 92.43) --
	( 95.52, 92.59) --
	(100.58, 92.63) --
	(105.64, 91.48) --
	(110.70, 88.30) --
	(115.75, 84.91) --
	(120.81, 82.80) --
	(125.87, 82.76) --
	(130.93, 83.52) --
	(135.98, 84.56) --
	(141.04, 86.91) --
	(146.10, 88.56) --
	(151.16, 88.74) --
	(156.21, 88.19) --
	(161.27, 87.30) --
	(166.33, 85.72) --
	(171.38, 83.97) --
	(176.44, 82.72) --
	(181.50, 82.54) --
	(186.56, 83.39) --
	(191.61, 85.04) --
	(196.67, 85.84) --
	(201.73, 85.88) --
	(206.79, 84.76) --
	(211.84, 83.72) --
	(216.90, 82.82) --
	(221.96, 81.99) --
	(227.02, 81.76) --
	(232.07, 81.76) --
	(237.13, 81.71) --
	(242.19, 81.42) --
	(247.24, 81.13) --
	(252.30, 81.09) --
	(257.36, 81.42) --
	(262.42, 82.24) --
	(267.47, 83.31) --
	(272.53, 83.51) --
	(277.59, 83.06) --
	(282.65, 82.72) --
	(287.70, 82.55) --
	(292.76, 82.48) --
	(297.82, 82.34) --
	(302.87, 82.22) --
	(307.93, 82.12) --
	(312.99, 81.62) --
	(318.05, 80.31) --
	(323.10, 78.78) --
	(328.16, 77.29) --
	(333.22, 76.55) --
	(338.28, 77.11) --
	(343.33, 78.99) --
	(348.39, 82.23) --
	(353.45, 85.53) --
	(358.51, 86.64) --
	(363.56, 86.46) --
	(368.62, 85.82) --
	(373.68, 84.12) --
	(378.73, 81.59) --
	(383.79, 79.53) --
	(388.85, 79.37) --
	(393.91, 80.08) --
	(398.96, 80.66) --
	(404.02, 81.13) --
	(409.08, 81.18) --
	(414.14, 81.17) --
	(419.19, 81.06) --
	(424.25, 80.95) --
	(429.31, 80.80) --
	(434.37, 80.67) --
	(439.42, 80.58) --
	(444.48, 80.55) --
	(449.54, 80.50) --
	(454.59, 80.82) --
	(459.65, 82.32) --
	(464.71, 83.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 96.88) --
	( 70.24, 99.25) --
	( 75.30,101.72) --
	( 80.35,104.14) --
	( 85.41,106.19) --
	( 90.47,107.52) --
	( 95.52,107.61) --
	(100.58,106.19) --
	(105.64,101.83) --
	(110.70, 95.56) --
	(115.75, 90.52) --
	(120.81, 88.93) --
	(125.87, 89.73) --
	(130.93, 93.49) --
	(135.98, 98.38) --
	(141.04,102.59) --
	(146.10,104.95) --
	(151.16,104.95) --
	(156.21,103.27) --
	(161.27,100.46) --
	(166.33, 97.45) --
	(171.38, 94.82) --
	(176.44, 93.54) --
	(181.50, 94.90) --
	(186.56, 98.59) --
	(191.61,102.95) --
	(196.67,106.32) --
	(201.73,106.80) --
	(206.79,105.18) --
	(211.84,102.36) --
	(216.90, 99.82) --
	(221.96, 98.04) --
	(227.02, 97.21) --
	(232.07, 96.11) --
	(237.13, 93.40) --
	(242.19, 90.73) --
	(247.24, 90.48) --
	(252.30, 92.42) --
	(257.36, 97.10) --
	(262.42,101.36) --
	(267.47,104.11) --
	(272.53,104.66) --
	(277.59,104.42) --
	(282.65,104.22) --
	(287.70,104.11) --
	(292.76,104.08) --
	(297.82,104.04) --
	(302.87,104.05) --
	(307.93,104.08) --
	(312.99,102.29) --
	(318.05, 99.93) --
	(323.10, 98.02) --
	(328.16, 96.52) --
	(333.22, 95.63) --
	(338.28, 95.80) --
	(343.33, 96.94) --
	(348.39, 98.40) --
	(353.45,100.85) --
	(358.51,103.63) --
	(363.56,104.64) --
	(368.62,103.83) --
	(373.68,101.73) --
	(378.73, 97.95) --
	(383.79, 93.92) --
	(388.85, 93.14) --
	(393.91, 98.01) --
	(398.96,103.73) --
	(404.02,106.99) --
	(409.08,107.01) --
	(414.14,106.10) --
	(419.19,105.09) --
	(424.25,103.20) --
	(429.31,100.67) --
	(434.37, 97.44) --
	(439.42, 94.15) --
	(444.48, 92.06) --
	(449.54, 91.30) --
	(454.59, 91.25) --
	(459.65, 91.25) --
	(464.71, 91.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 87.57) --
	( 70.24, 95.76) --
	( 75.30,107.04) --
	( 80.35,119.83) --
	( 85.41,130.82) --
	( 90.47,140.39) --
	( 95.52,145.66) --
	(100.58,146.45) --
	(105.64,147.29) --
	(110.70,138.02) --
	(115.75,120.73) --
	(120.81,101.45) --
	(125.87, 93.33) --
	(130.93, 92.80) --
	(135.98, 92.94) --
	(141.04, 93.30) --
	(146.10, 93.56) --
	(151.16, 93.63) --
	(156.21, 93.68) --
	(161.27, 93.71) --
	(166.33, 93.40) --
	(171.38, 92.92) --
	(176.44, 91.83) --
	(181.50, 90.03) --
	(186.56, 90.56) --
	(191.61, 93.82) --
	(196.67, 96.41) --
	(201.73, 96.61) --
	(206.79, 95.32) --
	(211.84, 94.01) --
	(216.90, 92.41) --
	(221.96, 91.30) --
	(227.02, 90.63) --
	(232.07, 90.62) --
	(237.13, 90.62) --
	(242.19, 90.62) --
	(247.24, 90.62) --
	(252.30, 90.58) --
	(257.36, 90.45) --
	(262.42, 90.33) --
	(267.47, 90.30) --
	(272.53, 90.28) --
	(277.59, 90.26) --
	(282.65, 90.45) --
	(287.70, 90.81) --
	(292.76, 91.02) --
	(297.82, 90.37) --
	(302.87, 87.40) --
	(307.93, 86.03) --
	(312.99, 84.82) --
	(318.05, 83.37) --
	(323.10, 82.30) --
	(328.16, 81.54) --
	(333.22, 81.79) --
	(338.28, 84.25) --
	(343.33, 88.92) --
	(348.39, 93.35) --
	(353.45, 95.05) --
	(358.51, 95.47) --
	(363.56, 95.38) --
	(368.62, 95.05) --
	(373.68, 93.42) --
	(378.73, 89.63) --
	(383.79, 85.15) --
	(388.85, 82.56) --
	(393.91, 82.82) --
	(398.96, 84.78) --
	(404.02, 87.74) --
	(409.08, 89.75) --
	(414.14, 89.91) --
	(419.19, 89.12) --
	(424.25, 88.01) --
	(429.31, 86.11) --
	(434.37, 84.28) --
	(439.42, 82.72) --
	(444.48, 81.69) --
	(449.54, 81.31) --
	(454.59, 81.20) --
	(459.65, 81.15) --
	(464.71, 81.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 79.65) --
	( 70.24, 84.48) --
	( 75.30, 89.64) --
	( 80.35, 94.72) --
	( 85.41, 98.85) --
	( 90.47,100.99) --
	( 95.52,101.40) --
	(100.58,100.21) --
	(105.64, 98.73) --
	(110.70, 97.20) --
	(115.75, 94.37) --
	(120.81, 92.30) --
	(125.87, 92.50) --
	(130.93, 92.50) --
	(135.98, 92.50) --
	(141.04, 92.50) --
	(146.10, 92.49) --
	(151.16, 92.24) --
	(156.21, 91.09) --
	(161.27, 86.78) --
	(166.33, 84.12) --
	(171.38, 83.00) --
	(176.44, 83.03) --
	(181.50, 83.10) --
	(186.56, 83.70) --
	(191.61, 84.70) --
	(196.67, 84.93) --
	(201.73, 84.89) --
	(206.79, 84.29) --
	(211.84, 83.63) --
	(216.90, 82.94) --
	(221.96, 82.34) --
	(227.02, 82.17) --
	(232.07, 82.16) --
	(237.13, 82.04) --
	(242.19, 81.81) --
	(247.24, 81.66) --
	(252.30, 81.73) --
	(257.36, 82.51) --
	(262.42, 84.04) --
	(267.47, 85.54) --
	(272.53, 85.61) --
	(277.59, 84.69) --
	(282.65, 84.03) --
	(287.70, 83.95) --
	(292.76, 83.92) --
	(297.82, 83.92) --
	(302.87, 83.92) --
	(307.93, 83.68) --
	(312.99, 82.48) --
	(318.05, 80.34) --
	(323.10, 78.36) --
	(328.16, 76.63) --
	(333.22, 75.84) --
	(338.28, 76.14) --
	(343.33, 76.99) --
	(348.39, 78.77) --
	(353.45, 80.57) --
	(358.51, 81.05) --
	(363.56, 81.15) --
	(368.62, 80.73) --
	(373.68, 79.16) --
	(378.73, 77.05) --
	(383.79, 75.77) --
	(388.85, 75.43) --
	(393.91, 75.94) --
	(398.96, 76.50) --
	(404.02, 76.73) --
	(409.08, 76.65) --
	(414.14, 76.63) --
	(419.19, 76.43) --
	(424.25, 76.19) --
	(429.31, 75.98) --
	(434.37, 75.80) --
	(439.42, 75.65) --
	(444.48, 75.53) --
	(449.54, 75.48) --
	(454.59, 75.97) --
	(459.65, 76.66) --
	(464.71, 77.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18,100.94) --
	( 70.24,109.32) --
	( 75.30,118.22) --
	( 80.35,126.97) --
	( 85.41,134.18) --
	( 90.47,139.28) --
	( 95.52,142.79) --
	(100.58,144.76) --
	(105.64,144.75) --
	(110.70,144.64) --
	(115.75,144.38) --
	(120.81,144.15) --
	(125.87,144.15) --
	(130.93,144.11) --
	(135.98,142.15) --
	(141.04,136.67) --
	(146.10,129.32) --
	(151.16,124.14) --
	(156.21,122.60) --
	(161.27,123.02) --
	(166.33,126.62) --
	(171.38,133.62) --
	(176.44,144.06) --
	(181.50,154.46) --
	(186.56,159.71) --
	(191.61,160.48) --
	(196.67,159.49) --
	(201.73,156.84) --
	(206.79,154.36) --
	(211.84,152.58) --
	(216.90,150.74) --
	(221.96,148.31) --
	(227.02,145.93) --
	(232.07,145.05) --
	(237.13,144.44) --
	(242.19,143.84) --
	(247.24,143.67) --
	(252.30,143.67) --
	(257.36,143.67) --
	(262.42,143.67) --
	(267.47,143.67) --
	(272.53,143.00) --
	(277.59,139.39) --
	(282.65,137.52) --
	(287.70,137.41) --
	(292.76,137.41) --
	(297.82,137.41) --
	(302.87,137.40) --
	(307.93,136.28) --
	(312.99,133.32) --
	(318.05,128.67) --
	(323.10,123.84) --
	(328.16,120.50) --
	(333.22,118.95) --
	(338.28,118.84) --
	(343.33,118.82) --
	(348.39,118.82) --
	(353.45,118.82) --
	(358.51,118.81) --
	(363.56,118.80) --
	(368.62,118.80) --
	(373.68,118.80) --
	(378.73,118.80) --
	(383.79,118.69) --
	(388.85,118.20) --
	(393.91,117.89) --
	(398.96,117.89) --
	(404.02,117.87) --
	(409.08,114.66) --
	(414.14,104.37) --
	(419.19, 94.82) --
	(424.25, 86.50) --
	(429.31, 80.28) --
	(434.37, 75.51) --
	(439.42, 71.88) --
	(444.48, 69.87) --
	(449.54, 69.95) --
	(454.59, 69.96) --
	(459.65, 69.96) --
	(464.71, 69.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 75.71) --
	( 70.24, 83.11) --
	( 75.30, 91.74) --
	( 80.35,101.21) --
	( 85.41,110.65) --
	( 90.47,118.56) --
	( 95.52,124.63) --
	(100.58,128.71) --
	(105.64,129.99) --
	(110.70,130.26) --
	(115.75,130.02) --
	(120.81,129.69) --
	(125.87,129.54) --
	(130.93,127.83) --
	(135.98,124.25) --
	(141.04,121.39) --
	(146.10,119.24) --
	(151.16,117.71) --
	(156.21,117.04) --
	(161.27,118.53) --
	(166.33,122.98) --
	(171.38,128.54) --
	(176.44,133.39) --
	(181.50,135.75) --
	(186.56,136.23) --
	(191.61,136.47) --
	(196.67,135.98) --
	(201.73,134.65) --
	(206.79,133.35) --
	(211.84,132.46) --
	(216.90,131.42) --
	(221.96,129.66) --
	(227.02,128.08) --
	(232.07,128.07) --
	(237.13,128.07) --
	(242.19,128.07) --
	(247.24,127.82) --
	(252.30,127.75) --
	(257.36,127.73) --
	(262.42,127.72) --
	(267.47,127.72) --
	(272.53,127.57) --
	(277.59,126.81) --
	(282.65,126.39) --
	(287.70,127.70) --
	(292.76,131.97) --
	(297.82,137.57) --
	(302.87,137.03) --
	(307.93,135.61) --
	(312.99,132.48) --
	(318.05,126.91) --
	(323.10,121.88) --
	(328.16,117.55) --
	(333.22,115.21) --
	(338.28,117.21) --
	(343.33,123.51) --
	(348.39,128.66) --
	(353.45,127.73) --
	(358.51,126.55) --
	(363.56,126.07) --
	(368.62,125.78) --
	(373.68,127.20) --
	(378.73,130.91) --
	(383.79,130.38) --
	(388.85,129.32) --
	(393.91,130.21) --
	(398.96,131.18) --
	(404.02,131.39) --
	(409.08,130.65) --
	(414.14,126.85) --
	(419.19,122.59) --
	(424.25,116.83) --
	(429.31,113.01) --
	(434.37,110.26) --
	(439.42,108.06) --
	(444.48,106.29) --
	(449.54,107.90) --
	(454.59,110.18) --
	(459.65,111.25) --
	(464.71,112.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 86.39) --
	( 70.24, 90.08) --
	( 75.30, 94.06) --
	( 80.35, 98.02) --
	( 85.41,101.31) --
	( 90.47,103.47) --
	( 95.52,104.68) --
	(100.58,104.97) --
	(105.64,104.30) --
	(110.70,103.26) --
	(115.75,102.43) --
	(120.81,102.04) --
	(125.87,102.24) --
	(130.93,102.49) --
	(135.98,102.59) --
	(141.04,102.67) --
	(146.10,100.25) --
	(151.16, 94.86) --
	(156.21, 88.87) --
	(161.27, 86.54) --
	(166.33, 85.77) --
	(171.38, 85.56) --
	(176.44, 85.73) --
	(181.50, 86.98) --
	(186.56, 89.93) --
	(191.61, 93.87) --
	(196.67, 95.45) --
	(201.73, 94.92) --
	(206.79, 93.47) --
	(211.84, 91.58) --
	(216.90, 89.83) --
	(221.96, 88.38) --
	(227.02, 88.20) --
	(232.07, 88.20) --
	(237.13, 88.13) --
	(242.19, 87.82) --
	(247.24, 87.35) --
	(252.30, 87.30) --
	(257.36, 87.64) --
	(262.42, 88.43) --
	(267.47, 90.11) --
	(272.53, 90.01) --
	(277.59, 88.69) --
	(282.65, 87.67) --
	(287.70, 87.41) --
	(292.76, 87.53) --
	(297.82, 88.13) --
	(302.87, 89.32) --
	(307.93, 89.57) --
	(312.99, 88.72) --
	(318.05, 87.25) --
	(323.10, 85.14) --
	(328.16, 83.17) --
	(333.22, 82.19) --
	(338.28, 82.96) --
	(343.33, 85.45) --
	(348.39, 89.36) --
	(353.45, 92.36) --
	(358.51, 92.62) --
	(363.56, 92.21) --
	(368.62, 91.47) --
	(373.68, 90.32) --
	(378.73, 89.37) --
	(383.79, 88.69) --
	(388.85, 88.60) --
	(393.91, 90.14) --
	(398.96, 91.83) --
	(404.02, 92.22) --
	(409.08, 90.95) --
	(414.14, 89.15) --
	(419.19, 87.52) --
	(424.25, 84.35) --
	(429.31, 81.59) --
	(434.37, 79.51) --
	(439.42, 78.01) --
	(444.48, 77.40) --
	(449.54, 78.54) --
	(454.59, 80.89) --
	(459.65, 82.03) --
	(464.71, 83.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 81.03) --
	( 70.24, 87.62) --
	( 75.30, 94.52) --
	( 80.35,101.32) --
	( 85.41,107.24) --
	( 90.47,111.69) --
	( 95.52,114.75) --
	(100.58,116.20) --
	(105.64,113.62) --
	(110.70,106.82) --
	(115.75,100.01) --
	(120.81, 95.56) --
	(125.87, 94.38) --
	(130.93, 94.20) --
	(135.98, 94.25) --
	(141.04, 94.35) --
	(146.10, 94.41) --
	(151.16, 94.42) --
	(156.21, 94.42) --
	(161.27, 94.42) --
	(166.33, 94.43) --
	(171.38, 94.43) --
	(176.44, 94.43) --
	(181.50, 94.53) --
	(186.56, 95.09) --
	(191.61, 95.97) --
	(196.67, 96.44) --
	(201.73, 96.07) --
	(206.79, 94.91) --
	(211.84, 93.23) --
	(216.90, 91.88) --
	(221.96, 90.56) --
	(227.02, 89.49) --
	(232.07, 89.35) --
	(237.13, 89.28) --
	(242.19, 89.28) --
	(247.24, 89.27) --
	(252.30, 89.27) --
	(257.36, 89.27) --
	(262.42, 89.27) --
	(267.47, 89.27) --
	(272.53, 89.23) --
	(277.59, 89.05) --
	(282.65, 89.05) --
	(287.70, 90.16) --
	(292.76, 92.50) --
	(297.82, 93.13) --
	(302.87, 93.06) --
	(307.93, 92.58) --
	(312.99, 92.06) --
	(318.05, 91.56) --
	(323.10, 91.11) --
	(328.16, 90.74) --
	(333.22, 90.57) --
	(338.28, 90.57) --
	(343.33, 90.57) --
	(348.39, 90.57) --
	(353.45, 90.57) --
	(358.51, 90.57) --
	(363.56, 90.57) --
	(368.62, 90.56) --
	(373.68, 90.44) --
	(378.73, 89.97) --
	(383.79, 89.22) --
	(388.85, 88.74) --
	(393.91, 88.67) --
	(398.96, 88.67) --
	(404.02, 88.67) --
	(409.08, 88.66) --
	(414.14, 88.31) --
	(419.19, 87.18) --
	(424.25, 84.76) --
	(429.31, 82.31) --
	(434.37, 80.21) --
	(439.42, 78.32) --
	(444.48, 76.47) --
	(449.54, 76.39) --
	(454.59, 76.44) --
	(459.65, 76.78) --
	(464.71, 77.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 67.08) --
	( 70.24, 70.70) --
	( 75.30, 74.40) --
	( 80.35, 78.00) --
	( 85.41, 81.12) --
	( 90.47, 83.46) --
	( 95.52, 85.04) --
	(100.58, 85.85) --
	(105.64, 85.76) --
	(110.70, 85.54) --
	(115.75, 85.00) --
	(120.81, 84.21) --
	(125.87, 83.64) --
	(130.93, 83.26) --
	(135.98, 83.14) --
	(141.04, 83.09) --
	(146.10, 83.05) --
	(151.16, 83.07) --
	(156.21, 83.26) --
	(161.27, 83.97) --
	(166.33, 86.03) --
	(171.38, 88.29) --
	(176.44, 89.57) --
	(181.50, 89.58) --
	(186.56, 89.96) --
	(191.61, 90.52) --
	(196.67, 90.43) --
	(201.73, 90.31) --
	(206.79, 89.28) --
	(211.84, 87.60) --
	(216.90, 85.77) --
	(221.96, 84.26) --
	(227.02, 83.20) --
	(232.07, 83.08) --
	(237.13, 85.38) --
	(242.19, 88.25) --
	(247.24, 88.66) --
	(252.30, 88.64) --
	(257.36, 88.42) --
	(262.42, 87.95) --
	(267.47, 87.81) --
	(272.53, 87.20) --
	(277.59, 85.13) --
	(282.65, 85.59) --
	(287.70, 91.83) --
	(292.76,102.09) --
	(297.82,101.87) --
	(302.87,100.18) --
	(307.93, 97.35) --
	(312.99, 94.88) --
	(318.05, 92.78) --
	(323.10, 91.27) --
	(328.16, 90.32) --
	(333.22, 90.20) --
	(338.28, 90.64) --
	(343.33, 90.92) --
	(348.39, 91.27) --
	(353.45, 91.15) --
	(358.51, 91.01) --
	(363.56, 90.84) --
	(368.62, 90.84) --
	(373.68, 90.83) --
	(378.73, 90.40) --
	(383.79, 85.65) --
	(388.85, 79.33) --
	(393.91, 80.10) --
	(398.96, 84.30) --
	(404.02, 89.63) --
	(409.08, 89.01) --
	(414.14, 88.95) --
	(419.19, 87.32) --
	(424.25, 85.26) --
	(429.31, 83.40) --
	(434.37, 81.84) --
	(439.42, 80.53) --
	(444.48, 79.50) --
	(449.54, 79.28) --
	(454.59, 79.10) --
	(459.65, 81.40) --
	(464.71, 83.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 77.50) --
	( 70.24, 80.71) --
	( 75.30, 84.49) --
	( 80.35, 88.76) --
	( 85.41, 93.27) --
	( 90.47, 96.88) --
	( 95.52, 99.28) --
	(100.58,100.44) --
	(105.64,100.75) --
	(110.70,100.38) --
	(115.75, 98.94) --
	(120.81, 96.19) --
	(125.87, 92.94) --
	(130.93, 90.22) --
	(135.98, 89.64) --
	(141.04, 89.51) --
	(146.10, 89.40) --
	(151.16, 89.25) --
	(156.21, 89.60) --
	(161.27, 92.72) --
	(166.33, 98.09) --
	(171.38,101.92) --
	(176.44,102.59) --
	(181.50,102.59) --
	(186.56,102.59) --
	(191.61,102.59) --
	(196.67,102.56) --
	(201.73,102.12) --
	(206.79,100.60) --
	(211.84, 99.42) --
	(216.90, 98.04) --
	(221.96, 96.39) --
	(227.02, 96.13) --
	(232.07, 99.45) --
	(237.13,101.41) --
	(242.19,101.33) --
	(247.24,100.75) --
	(252.30, 99.77) --
	(257.36, 98.57) --
	(262.42, 97.93) --
	(267.47, 97.86) --
	(272.53, 97.76) --
	(277.59, 97.44) --
	(282.65, 97.34) --
	(287.70, 97.32) --
	(292.76, 97.32) --
	(297.82, 97.26) --
	(302.87, 96.86) --
	(307.93, 96.83) --
	(312.99, 96.82) --
	(318.05, 96.68) --
	(323.10, 96.37) --
	(328.16, 96.07) --
	(333.22, 96.82) --
	(338.28,104.27) --
	(343.33,117.71) --
	(348.39,121.99) --
	(353.45,120.48) --
	(358.51,116.35) --
	(363.56,108.29) --
	(368.62,100.43) --
	(373.68, 94.54) --
	(378.73, 92.27) --
	(383.79, 92.14) --
	(388.85, 92.31) --
	(393.91, 93.19) --
	(398.96, 95.00) --
	(404.02, 97.06) --
	(409.08, 97.04) --
	(414.14, 96.69) --
	(419.19, 93.50) --
	(424.25, 89.38) --
	(429.31, 85.03) --
	(434.37, 82.91) --
	(439.42, 82.32) --
	(444.48, 82.09) --
	(449.54, 82.23) --
	(454.59, 82.41) --
	(459.65, 82.49) --
	(464.71, 82.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 83.46) --
	( 70.24, 86.79) --
	( 75.30, 90.61) --
	( 80.35, 94.69) --
	( 85.41, 98.56) --
	( 90.47,101.12) --
	( 95.52,102.29) --
	(100.58,102.14) --
	(105.64,101.96) --
	(110.70,101.72) --
	(115.75,101.56) --
	(120.81,101.50) --
	(125.87,104.27) --
	(130.93,106.60) --
	(135.98,106.95) --
	(141.04,106.46) --
	(146.10,103.90) --
	(151.16, 98.64) --
	(156.21, 92.35) --
	(161.27, 88.91) --
	(166.33, 87.59) --
	(171.38, 88.04) --
	(176.44, 90.34) --
	(181.50, 93.89) --
	(186.56, 96.94) --
	(191.61, 98.87) --
	(196.67, 99.35) --
	(201.73, 99.18) --
	(206.79, 98.18) --
	(211.84, 97.36) --
	(216.90, 96.73) --
	(221.96, 96.44) --
	(227.02, 96.25) --
	(232.07, 95.83) --
	(237.13, 94.86) --
	(242.19, 93.73) --
	(247.24, 93.09) --
	(252.30, 94.45) --
	(257.36,100.55) --
	(262.42,109.33) --
	(267.47,113.30) --
	(272.53,113.32) --
	(277.59,107.51) --
	(282.65,103.83) --
	(287.70,103.15) --
	(292.76,103.22) --
	(297.82,103.76) --
	(302.87,104.15) --
	(307.93,103.85) --
	(312.99,102.94) --
	(318.05,101.45) --
	(323.10, 98.78) --
	(328.16, 96.22) --
	(333.22, 94.23) --
	(338.28, 94.35) --
	(343.33, 98.41) --
	(348.39,106.60) --
	(353.45,114.38) --
	(358.51,116.77) --
	(363.56,116.98) --
	(368.62,116.92) --
	(373.68,116.82) --
	(378.73,116.76) --
	(383.79,116.70) --
	(388.85,116.69) --
	(393.91,116.69) --
	(398.96,116.69) --
	(404.02,116.23) --
	(409.08,112.01) --
	(414.14,105.95) --
	(419.19,102.81) --
	(424.25,101.04) --
	(429.31, 97.94) --
	(434.37, 95.48) --
	(439.42, 93.86) --
	(444.48, 93.28) --
	(449.54, 93.57) --
	(454.59, 98.59) --
	(459.65,106.53) --
	(464.71,114.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 73.30) --
	( 70.24, 76.48) --
	( 75.30, 79.39) --
	( 80.35, 82.04) --
	( 85.41, 84.53) --
	( 90.47, 86.94) --
	( 95.52, 88.39) --
	(100.58, 88.79) --
	(105.64, 89.23) --
	(110.70, 87.44) --
	(115.75, 85.20) --
	(120.81, 83.73) --
	(125.87, 83.45) --
	(130.93, 83.43) --
	(135.98, 83.43) --
	(141.04, 83.43) --
	(146.10, 83.43) --
	(151.16, 82.46) --
	(156.21, 80.62) --
	(161.27, 80.41) --
	(166.33, 80.38) --
	(171.38, 80.40) --
	(176.44, 80.49) --
	(181.50, 81.10) --
	(186.56, 83.11) --
	(191.61, 85.38) --
	(196.67, 86.36) --
	(201.73, 85.91) --
	(206.79, 84.47) --
	(211.84, 82.23) --
	(216.90, 80.27) --
	(221.96, 78.98) --
	(227.02, 78.56) --
	(232.07, 78.56) --
	(237.13, 78.55) --
	(242.19, 78.25) --
	(247.24, 76.61) --
	(252.30, 76.51) --
	(257.36, 76.46) --
	(262.42, 77.31) --
	(267.47, 82.64) --
	(272.53, 83.21) --
	(277.59, 82.18) --
	(282.65, 81.53) --
	(287.70, 81.37) --
	(292.76, 81.34) --
	(297.82, 81.34) --
	(302.87, 81.34) --
	(307.93, 81.31) --
	(312.99, 80.89) --
	(318.05, 80.10) --
	(323.10, 78.90) --
	(328.16, 77.83) --
	(333.22, 77.31) --
	(338.28, 78.38) --
	(343.33, 81.71) --
	(348.39, 85.90) --
	(353.45, 88.41) --
	(358.51, 89.29) --
	(363.56, 87.91) --
	(368.62, 85.04) --
	(373.68, 82.11) --
	(378.73, 79.74) --
	(383.79, 78.99) --
	(388.85, 79.09) --
	(393.91, 81.69) --
	(398.96, 84.79) --
	(404.02, 86.17) --
	(409.08, 85.75) --
	(414.14, 85.71) --
	(419.19, 84.82) --
	(424.25, 83.77) --
	(429.31, 82.74) --
	(434.37, 81.94) --
	(439.42, 81.39) --
	(444.48, 81.21) --
	(449.54, 81.42) --
	(454.59, 81.68) --
	(459.65, 82.26) --
	(464.71, 82.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 75.53) --
	( 70.24, 85.15) --
	( 75.30, 96.25) --
	( 80.35,107.96) --
	( 85.41,118.48) --
	( 90.47,121.19) --
	( 95.52,122.64) --
	(100.58,123.78) --
	(105.64,121.16) --
	(110.70,119.86) --
	(115.75,118.87) --
	(120.81,124.98) --
	(125.87,139.33) --
	(130.93,141.21) --
	(135.98,137.62) --
	(141.04,133.71) --
	(146.10,118.21) --
	(151.16, 96.02) --
	(156.21, 78.48) --
	(161.27, 71.20) --
	(166.33, 69.43) --
	(171.38, 71.29) --
	(176.44, 79.61) --
	(181.50, 98.66) --
	(186.56,118.66) --
	(191.61,129.89) --
	(196.67,130.97) --
	(201.73,129.85) --
	(206.79,128.48) --
	(211.84,127.44) --
	(216.90,126.69) --
	(221.96,126.29) --
	(227.02,126.17) --
	(232.07,125.74) --
	(237.13,123.85) --
	(242.19,120.47) --
	(247.24,118.40) --
	(252.30,118.92) --
	(257.36,121.43) --
	(262.42,124.87) --
	(267.47,130.99) --
	(272.53,131.66) --
	(277.59,130.61) --
	(282.65,129.99) --
	(287.70,129.83) --
	(292.76,129.95) --
	(297.82,131.83) --
	(302.87,135.33) --
	(307.93,135.56) --
	(312.99,133.08) --
	(318.05,130.23) --
	(323.10,119.69) --
	(328.16,113.08) --
	(333.22,110.69) --
	(338.28,111.93) --
	(343.33,114.12) --
	(348.39,118.39) --
	(353.45,125.59) --
	(358.51,126.16) --
	(363.56,124.22) --
	(368.62,119.85) --
	(373.68,114.64) --
	(378.73,114.44) --
	(383.79,115.36) --
	(388.85,116.75) --
	(393.91,120.48) --
	(398.96,122.60) --
	(404.02,120.18) --
	(409.08,112.38) --
	(414.14,104.69) --
	(419.19, 98.95) --
	(424.25, 95.00) --
	(429.31, 92.64) --
	(434.37, 91.19) --
	(439.42, 90.40) --
	(444.48, 90.49) --
	(449.54, 91.24) --
	(454.59, 94.31) --
	(459.65, 96.27) --
	(464.71, 98.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 85.80) --
	( 70.24, 96.10) --
	( 75.30,107.66) --
	( 80.35,119.94) --
	( 85.41,131.79) --
	( 90.47,141.86) --
	( 95.52,149.69) --
	(100.58,154.96) --
	(105.64,155.61) --
	(110.70,151.25) --
	(115.75,145.22) --
	(120.81,141.59) --
	(125.87,141.45) --
	(130.93,141.32) --
	(135.98,139.19) --
	(141.04,135.66) --
	(146.10,130.55) --
	(151.16,125.51) --
	(156.21,122.21) --
	(161.27,121.79) --
	(166.33,122.16) --
	(171.38,123.92) --
	(176.44,127.09) --
	(181.50,130.19) --
	(186.56,132.47) --
	(191.61,133.47) --
	(196.67,133.20) --
	(201.73,131.75) --
	(206.79,128.03) --
	(211.84,124.40) --
	(216.90,120.98) --
	(221.96,117.70) --
	(227.02,114.74) --
	(232.07,114.68) --
	(237.13,114.32) --
	(242.19,113.33) --
	(247.24,111.72) --
	(252.30,111.72) --
	(257.36,112.62) --
	(262.42,115.28) --
	(267.47,122.58) --
	(272.53,122.84) --
	(277.59,121.86) --
	(282.65,121.39) --
	(287.70,121.55) --
	(292.76,122.13) --
	(297.82,122.65) --
	(302.87,122.73) --
	(307.93,122.40) --
	(312.99,120.39) --
	(318.05,118.02) --
	(323.10,115.25) --
	(328.16,113.35) --
	(333.22,112.57) --
	(338.28,112.96) --
	(343.33,113.80) --
	(348.39,114.45) --
	(353.45,114.48) --
	(358.51,114.48) --
	(363.56,114.36) --
	(368.62,114.22) --
	(373.68,114.20) --
	(378.73,114.19) --
	(383.79,114.04) --
	(388.85,113.89) --
	(393.91,116.51) --
	(398.96,119.55) --
	(404.02,120.40) --
	(409.08,118.73) --
	(414.14,115.17) --
	(419.19,110.71) --
	(424.25,104.51) --
	(429.31,100.59) --
	(434.37, 97.71) --
	(439.42, 95.74) --
	(444.48, 95.74) --
	(449.54, 95.75) --
	(454.59, 96.90) --
	(459.65, 98.43) --
	(464.71, 99.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 82.69) --
	( 70.24, 87.08) --
	( 75.30, 91.88) --
	( 80.35, 96.80) --
	( 85.41,101.26) --
	( 90.47,104.45) --
	( 95.52,106.34) --
	(100.58,106.55) --
	(105.64,101.40) --
	(110.70, 97.73) --
	(115.75, 93.13) --
	(120.81, 90.01) --
	(125.87, 91.37) --
	(130.93, 93.10) --
	(135.98, 95.75) --
	(141.04, 97.02) --
	(146.10, 97.23) --
	(151.16, 96.92) --
	(156.21, 96.16) --
	(161.27, 93.94) --
	(166.33, 92.57) --
	(171.38, 91.71) --
	(176.44, 91.29) --
	(181.50, 92.82) --
	(186.56, 98.13) --
	(191.61,103.17) --
	(196.67,104.81) --
	(201.73,105.55) --
	(206.79,104.18) --
	(211.84,102.96) --
	(216.90,101.75) --
	(221.96,100.74) --
	(227.02,100.22) --
	(232.07, 99.49) --
	(237.13, 97.84) --
	(242.19, 97.10) --
	(247.24, 96.99) --
	(252.30, 97.84) --
	(257.36,100.98) --
	(262.42,104.23) --
	(267.47,106.75) --
	(272.53,106.96) --
	(277.59,106.31) --
	(282.65,105.68) --
	(287.70,105.56) --
	(292.76,105.53) --
	(297.82,105.53) --
	(302.87,105.53) --
	(307.93,104.99) --
	(312.99,102.93) --
	(318.05,100.87) --
	(323.10, 98.23) --
	(328.16, 96.83) --
	(333.22, 96.24) --
	(338.28, 96.37) --
	(343.33, 97.74) --
	(348.39,101.84) --
	(353.45,108.11) --
	(358.51,114.66) --
	(363.56,119.13) --
	(368.62,119.26) --
	(373.68,118.99) --
	(378.73,117.44) --
	(383.79,115.12) --
	(388.85,114.24) --
	(393.91,114.22) --
	(398.96,114.21) --
	(404.02,114.21) --
	(409.08,114.10) --
	(414.14,113.57) --
	(419.19,112.54) --
	(424.25,111.62) --
	(429.31,110.12) --
	(434.37,108.39) --
	(439.42,106.78) --
	(444.48,105.94) --
	(449.54,105.90) --
	(454.59,106.25) --
	(459.65,106.42) --
	(464.71,106.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 80.06) --
	( 70.24, 87.76) --
	( 75.30, 96.35) --
	( 80.35,105.23) --
	( 85.41,113.18) --
	( 90.47,118.29) --
	( 95.52,121.49) --
	(100.58,122.95) --
	(105.64,122.94) --
	(110.70,122.94) --
	(115.75,122.92) --
	(120.81,122.91) --
	(125.87,122.91) --
	(130.93,122.82) --
	(135.98,120.90) --
	(141.04,117.07) --
	(146.10,111.18) --
	(151.16,105.33) --
	(156.21,101.76) --
	(161.27,102.71) --
	(166.33,104.47) --
	(171.38,107.51) --
	(176.44,114.48) --
	(181.50,125.68) --
	(186.56,132.03) --
	(191.61,133.26) --
	(196.67,132.45) --
	(201.73,131.04) --
	(206.79,129.90) --
	(211.84,128.74) --
	(216.90,127.64) --
	(221.96,126.65) --
	(227.02,125.40) --
	(232.07,124.32) --
	(237.13,123.29) --
	(242.19,122.15) --
	(247.24,121.82) --
	(252.30,122.51) --
	(257.36,125.21) --
	(262.42,128.77) --
	(267.47,130.84) --
	(272.53,130.14) --
	(277.59,127.79) --
	(282.65,126.41) --
	(287.70,126.74) --
	(292.76,127.97) --
	(297.82,130.13) --
	(302.87,131.17) --
	(307.93,130.03) --
	(312.99,126.31) --
	(318.05,122.41) --
	(323.10,118.56) --
	(328.16,114.92) --
	(333.22,111.84) --
	(338.28,110.73) --
	(343.33,113.61) --
	(348.39,119.66) --
	(353.45,122.09) --
	(358.51,122.29) --
	(363.56,122.49) --
	(368.62,123.46) --
	(373.68,125.33) --
	(378.73,126.45) --
	(383.79,126.49) --
	(388.85,126.40) --
	(393.91,126.39) --
	(398.96,126.39) --
	(404.02,126.24) --
	(409.08,124.37) --
	(414.14,120.42) --
	(419.19,117.47) --
	(424.25,115.08) --
	(429.31,113.46) --
	(434.37,112.47) --
	(439.42,111.88) --
	(444.48,111.60) --
	(449.54,111.25) --
	(454.59,112.60) --
	(459.65,114.05) --
	(464.71,115.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 73.77) --
	( 70.24, 78.74) --
	( 75.30, 84.45) --
	( 80.35, 90.67) --
	( 85.41, 96.90) --
	( 90.47,102.07) --
	( 95.52,105.82) --
	(100.58,107.95) --
	(105.64,107.49) --
	(110.70,105.27) --
	(115.75,100.29) --
	(120.81, 92.49) --
	(125.87, 88.74) --
	(130.93, 87.81) --
	(135.98, 88.20) --
	(141.04, 88.34) --
	(146.10, 88.30) --
	(151.16, 87.75) --
	(156.21, 86.87) --
	(161.27, 87.37) --
	(166.33, 87.60) --
	(171.38, 87.72) --
	(176.44, 87.62) --
	(181.50, 87.30) --
	(186.56, 87.64) --
	(191.61, 88.09) --
	(196.67, 88.17) --
	(201.73, 87.61) --
	(206.79, 86.20) --
	(211.84, 84.73) --
	(216.90, 83.42) --
	(221.96, 82.60) --
	(227.02, 82.51) --
	(232.07, 84.14) --
	(237.13, 84.95) --
	(242.19, 84.86) --
	(247.24, 83.92) --
	(252.30, 82.54) --
	(257.36, 81.59) --
	(262.42, 81.41) --
	(267.47, 81.64) --
	(272.53, 81.27) --
	(277.59, 80.35) --
	(282.65, 79.78) --
	(287.70, 79.73) --
	(292.76, 79.78) --
	(297.82, 79.57) --
	(302.87, 78.95) --
	(307.93, 78.87) --
	(312.99, 78.57) --
	(318.05, 78.18) --
	(323.10, 77.55) --
	(328.16, 77.39) --
	(333.22, 77.37) --
	(338.28, 79.50) --
	(343.33, 84.31) --
	(348.39, 87.01) --
	(353.45, 88.22) --
	(358.51, 87.76) --
	(363.56, 85.65) --
	(368.62, 82.57) --
	(373.68, 79.97) --
	(378.73, 78.70) --
	(383.79, 78.44) --
	(388.85, 78.69) --
	(393.91, 79.56) --
	(398.96, 80.33) --
	(404.02, 80.69) --
	(409.08, 80.90) --
	(414.14, 80.67) --
	(419.19, 79.49) --
	(424.25, 77.79) --
	(429.31, 76.35) --
	(434.37, 75.73) --
	(439.42, 75.57) --
	(444.48, 75.40) --
	(449.54, 76.42) --
	(454.59, 80.62) --
	(459.65, 83.11) --
	(464.71, 85.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 78.13) --
	( 70.24, 83.59) --
	( 75.30, 88.53) --
	( 80.35, 93.11) --
	( 85.41, 97.66) --
	( 90.47,101.76) --
	( 95.52,105.18) --
	(100.58,107.70) --
	(105.64,107.35) --
	(110.70,107.08) --
	(115.75,105.67) --
	(120.81,103.06) --
	(125.87,100.16) --
	(130.93, 97.72) --
	(135.98, 96.66) --
	(141.04, 95.98) --
	(146.10, 95.55) --
	(151.16, 95.28) --
	(156.21, 95.41) --
	(161.27, 97.43) --
	(166.33,103.21) --
	(171.38,109.13) --
	(176.44,112.12) --
	(181.50,112.12) --
	(186.56,112.12) --
	(191.61,112.10) --
	(196.67,111.79) --
	(201.73,109.65) --
	(206.79,106.64) --
	(211.84,102.90) --
	(216.90, 97.82) --
	(221.96, 92.35) --
	(227.02, 88.16) --
	(232.07, 88.09) --
	(237.13, 88.10) --
	(242.19, 88.10) --
	(247.24, 88.04) --
	(252.30, 87.22) --
	(257.36, 85.72) --
	(262.42, 84.57) --
	(267.47, 84.22) --
	(272.53, 83.45) --
	(277.59, 81.70) --
	(282.65, 81.59) --
	(287.70, 82.26) --
	(292.76, 83.18) --
	(297.82, 83.42) --
	(302.87, 82.64) --
	(307.93, 81.72) --
	(312.99, 80.80) --
	(318.05, 79.96) --
	(323.10, 79.42) --
	(328.16, 79.11) --
	(333.22, 78.99) --
	(338.28, 79.56) --
	(343.33, 82.28) --
	(348.39, 86.35) --
	(353.45, 85.75) --
	(358.51, 85.74) --
	(363.56, 85.41) --
	(368.62, 84.98) --
	(373.68, 84.95) --
	(378.73, 84.92) --
	(383.79, 84.81) --
	(388.85, 84.68) --
	(393.91, 84.83) --
	(398.96, 85.79) --
	(404.02, 87.29) --
	(409.08, 87.40) --
	(414.14, 86.78) --
	(419.19, 85.04) --
	(424.25, 81.72) --
	(429.31, 79.00) --
	(434.37, 76.76) --
	(439.42, 75.13) --
	(444.48, 75.04) --
	(449.54, 74.81) --
	(454.59, 74.80) --
	(459.65, 74.80) --
	(464.71, 74.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 67.25) --
	( 70.24, 74.01) --
	( 75.30, 81.22) --
	( 80.35, 88.53) --
	( 85.41, 95.16) --
	( 90.47,100.56) --
	( 95.52,104.76) --
	(100.58,107.64) --
	(105.64,108.23) --
	(110.70,105.49) --
	(115.75,100.99) --
	(120.81, 97.83) --
	(125.87, 97.49) --
	(130.93, 97.18) --
	(135.98, 94.59) --
	(141.04, 91.09) --
	(146.10, 87.09) --
	(151.16, 82.63) --
	(156.21, 78.59) --
	(161.27, 78.34) --
	(166.33, 79.25) --
	(171.38, 81.30) --
	(176.44, 83.87) --
	(181.50, 85.64) --
	(186.56, 87.03) --
	(191.61, 88.03) --
	(196.67, 87.79) --
	(201.73, 86.37) --
	(206.79, 84.09) --
	(211.84, 82.20) --
	(216.90, 80.66) --
	(221.96, 79.16) --
	(227.02, 78.14) --
	(232.07, 78.06) --
	(237.13, 78.06) --
	(242.19, 78.00) --
	(247.24, 77.69) --
	(252.30, 77.65) --
	(257.36, 77.65) --
	(262.42, 78.44) --
	(267.47, 81.97) --
	(272.53, 81.73) --
	(277.59, 78.02) --
	(282.65, 75.76) --
	(287.70, 75.71) --
	(292.76, 76.75) --
	(297.82, 77.30) --
	(302.87, 77.29) --
	(307.93, 77.14) --
	(312.99, 76.84) --
	(318.05, 76.28) --
	(323.10, 75.50) --
	(328.16, 75.09) --
	(333.22, 74.85) --
	(338.28, 74.98) --
	(343.33, 75.59) --
	(348.39, 76.09) --
	(353.45, 76.31) --
	(358.51, 76.05) --
	(363.56, 75.48) --
	(368.62, 74.84) --
	(373.68, 74.65) --
	(378.73, 74.61) --
	(383.79, 74.43) --
	(388.85, 74.20) --
	(393.91, 75.16) --
	(398.96, 76.14) --
	(404.02, 76.28) --
	(409.08, 75.99) --
	(414.14, 75.35) --
	(419.19, 74.86) --
	(424.25, 73.90) --
	(429.31, 72.81) --
	(434.37, 72.06) --
	(439.42, 71.65) --
	(444.48, 71.63) --
	(449.54, 71.55) --
	(454.59, 71.54) --
	(459.65, 71.54) --
	(464.71, 71.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18,100.84) --
	( 70.24,102.78) --
	( 75.30,105.22) --
	( 80.35,108.04) --
	( 85.41,110.97) --
	( 90.47,113.42) --
	( 95.52,115.26) --
	(100.58,116.44) --
	(105.64,116.62) --
	(110.70,116.11) --
	(115.75,113.93) --
	(120.81,109.00) --
	(125.87,103.03) --
	(130.93, 98.50) --
	(135.98, 96.74) --
	(141.04, 96.36) --
	(146.10, 96.33) --
	(151.16, 96.04) --
	(156.21, 95.72) --
	(161.27, 96.81) --
	(166.33,100.19) --
	(171.38,103.21) --
	(176.44,104.27) --
	(181.50,104.27) --
	(186.56,104.27) --
	(191.61,104.27) --
	(196.67,104.26) --
	(201.73,103.87) --
	(206.79,102.37) --
	(211.84,100.94) --
	(216.90, 99.85) --
	(221.96, 98.93) --
	(227.02, 98.46) --
	(232.07, 99.01) --
	(237.13, 99.95) --
	(242.19,100.44) --
	(247.24, 99.89) --
	(252.30, 98.28) --
	(257.36, 96.77) --
	(262.42, 96.22) --
	(267.47, 96.16) --
	(272.53, 95.93) --
	(277.59, 95.07) --
	(282.65, 94.84) --
	(287.70, 95.30) --
	(292.76, 96.30) --
	(297.82, 95.75) --
	(302.87, 94.54) --
	(307.93, 93.44) --
	(312.99, 92.90) --
	(318.05, 90.70) --
	(323.10, 88.41) --
	(328.16, 86.81) --
	(333.22, 86.21) --
	(338.28, 86.98) --
	(343.33, 88.49) --
	(348.39, 89.56) --
	(353.45, 89.76) --
	(358.51, 89.06) --
	(363.56, 87.45) --
	(368.62, 85.43) --
	(373.68, 84.38) --
	(378.73, 83.99) --
	(383.79, 83.96) --
	(388.85, 83.93) --
	(393.91, 84.27) --
	(398.96, 85.06) --
	(404.02, 85.87) --
	(409.08, 85.97) --
	(414.14, 85.57) --
	(419.19, 84.37) --
	(424.25, 83.16) --
	(429.31, 82.16) --
	(434.37, 81.51) --
	(439.42, 81.11) --
	(444.48, 80.89) --
	(449.54, 80.61) --
	(454.59, 81.75) --
	(459.65, 82.68) --
	(464.71, 83.61);
\definecolor{drawColor}{RGB}{79,148,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 97.96) --
	( 70.24,111.33) --
	( 75.30,125.13) --
	( 80.35,138.09) --
	( 85.41,147.77) --
	( 90.47,155.93) --
	( 95.52,162.18) --
	(100.58,166.38) --
	(105.64,168.00) --
	(110.70,168.36) --
	(115.75,168.36) --
	(120.81,168.36) --
	(125.87,168.36) --
	(130.93,168.00) --
	(135.98,157.98) --
	(141.04,138.19) --
	(146.10,126.69) --
	(151.16,122.86) --
	(156.21,118.85) --
	(161.27,120.18) --
	(166.33,121.63) --
	(171.38,124.25) --
	(176.44,128.85) --
	(181.50,134.46) --
	(186.56,137.96) --
	(191.61,137.92) --
	(196.67,136.55) --
	(201.73,134.86) --
	(206.79,133.94) --
	(211.84,133.47) --
	(216.90,132.74) --
	(221.96,130.99) --
	(227.02,126.79) --
	(232.07,122.06) --
	(237.13,120.02) --
	(242.19,119.79) --
	(247.24,121.89) --
	(252.30,137.56) --
	(257.36,149.24) --
	(262.42,154.13) --
	(267.47,154.83) --
	(272.53,152.99) --
	(277.59,151.07) --
	(282.65,150.86) --
	(287.70,151.16) --
	(292.76,151.57) --
	(297.82,151.90) --
	(302.87,151.85) --
	(307.93,146.49) --
	(312.99,139.94) --
	(318.05,136.62) --
	(323.10,133.54) --
	(328.16,129.43) --
	(333.22,126.37) --
	(338.28,125.10) --
	(343.33,124.60) --
	(348.39,124.60) --
	(353.45,124.60) --
	(358.51,125.11) --
	(363.56,127.47) --
	(368.62,131.62) --
	(373.68,135.76) --
	(378.73,138.02) --
	(383.79,136.98) --
	(388.85,131.58) --
	(393.91,127.47) --
	(398.96,127.26) --
	(404.02,127.23) --
	(409.08,123.11) --
	(414.14,111.90) --
	(419.19,106.20) --
	(424.25,101.57) --
	(429.31, 95.98) --
	(434.37, 90.57) --
	(439.42, 85.72) --
	(444.48, 82.08) --
	(449.54, 80.03) --
	(454.59, 79.62) --
	(459.65, 79.49) --
	(464.71, 79.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,151.69) --
	( 70.24,155.28) --
	( 75.30,158.61) --
	( 80.35,161.70) --
	( 85.41,164.55) --
	( 90.47,165.39) --
	( 95.52,165.90) --
	(100.58,166.15) --
	(105.64,163.16) --
	(110.70,156.11) --
	(115.75,151.62) --
	(120.81,151.51) --
	(125.87,153.85) --
	(130.93,158.83) --
	(135.98,159.65) --
	(141.04,159.65) --
	(146.10,159.22) --
	(151.16,155.14) --
	(156.21,147.29) --
	(161.27,141.06) --
	(166.33,138.69) --
	(171.38,138.43) --
	(176.44,139.02) --
	(181.50,140.37) --
	(186.56,145.14) --
	(191.61,151.10) --
	(196.67,151.32) --
	(201.73,150.60) --
	(206.79,149.08) --
	(211.84,146.05) --
	(216.90,143.75) --
	(221.96,142.10) --
	(227.02,141.78) --
	(232.07,141.78) --
	(237.13,140.20) --
	(242.19,133.80) --
	(247.24,126.58) --
	(252.30,127.41) --
	(257.36,128.69) --
	(262.42,132.41) --
	(267.47,136.68) --
	(272.53,137.00) --
	(277.59,131.89) --
	(282.65,127.45) --
	(287.70,125.38) --
	(292.76,124.66) --
	(297.82,125.13) --
	(302.87,130.61) --
	(307.93,132.08) --
	(312.99,130.90) --
	(318.05,127.37) --
	(323.10,124.75) --
	(328.16,121.00) --
	(333.22,118.73) --
	(338.28,120.38) --
	(343.33,125.29) --
	(348.39,130.47) --
	(353.45,134.75) --
	(358.51,135.79) --
	(363.56,134.63) --
	(368.62,131.93) --
	(373.68,127.67) --
	(378.73,125.16) --
	(383.79,124.33) --
	(388.85,124.27) --
	(393.91,124.27) --
	(398.96,124.27) --
	(404.02,124.23) --
	(409.08,122.74) --
	(414.14,118.10) --
	(419.19,114.13) --
	(424.25,110.87) --
	(429.31,108.28) --
	(434.37,106.39) --
	(439.42,105.28) --
	(444.48,105.70) --
	(449.54,109.69) --
	(454.59,115.67) --
	(459.65,119.17) --
	(464.71,122.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 88.05) --
	( 70.24, 99.57) --
	( 75.30,111.93) --
	( 80.35,124.01) --
	( 85.41,133.59) --
	( 90.47,139.29) --
	( 95.52,141.99) --
	(100.58,142.05) --
	(105.64,142.11) --
	(110.70,139.47) --
	(115.75,134.93) --
	(120.81,128.93) --
	(125.87,126.09) --
	(130.93,125.33) --
	(135.98,127.43) --
	(141.04,132.61) --
	(146.10,138.10) --
	(151.16,141.50) --
	(156.21,142.71) --
	(161.27,142.51) --
	(166.33,142.28) --
	(171.38,138.39) --
	(176.44,129.62) --
	(181.50,122.50) --
	(186.56,121.47) --
	(191.61,121.43) --
	(196.67,121.43) --
	(201.73,121.39) --
	(206.79,118.37) --
	(211.84,112.41) --
	(216.90,107.66) --
	(221.96,104.29) --
	(227.02,103.36) --
	(232.07,104.27) --
	(237.13,107.32) --
	(242.19,109.82) --
	(247.24,110.65) --
	(252.30,109.70) --
	(257.36,107.75) --
	(262.42,106.09) --
	(267.47,105.69) --
	(272.53,105.53) --
	(277.59,105.85) --
	(282.65,107.48) --
	(287.70,109.13) --
	(292.76,109.10) --
	(297.82,103.99) --
	(302.87, 97.59) --
	(307.93, 95.22) --
	(312.99, 94.42) --
	(318.05, 93.88) --
	(323.10, 93.63) --
	(328.16, 93.51) --
	(333.22, 95.45) --
	(338.28,104.42) --
	(343.33,119.92) --
	(348.39,129.84) --
	(353.45,132.21) --
	(358.51,133.03) --
	(363.56,131.90) --
	(368.62,129.26) --
	(373.68,124.08) --
	(378.73,114.02) --
	(383.79,106.71) --
	(388.85,105.87) --
	(393.91,107.80) --
	(398.96,111.16) --
	(404.02,116.62) --
	(409.08,122.40) --
	(414.14,124.84) --
	(419.19,122.65) --
	(424.25,119.25) --
	(429.31,114.37) --
	(434.37,108.39) --
	(439.42,102.28) --
	(444.48, 97.72) --
	(449.54, 95.23) --
	(454.59, 94.33) --
	(459.65, 93.98) --
	(464.71, 93.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 99.02) --
	( 70.24,105.22) --
	( 75.30,111.26) --
	( 80.35,116.92) --
	( 85.41,121.83) --
	( 90.47,127.17) --
	( 95.52,131.45) --
	(100.58,134.20) --
	(105.64,133.41) --
	(110.70,131.43) --
	(115.75,128.32) --
	(120.81,123.75) --
	(125.87,121.01) --
	(130.93,119.90) --
	(135.98,120.57) --
	(141.04,121.53) --
	(146.10,128.39) --
	(151.16,138.10) --
	(156.21,145.57) --
	(161.27,151.89) --
	(166.33,154.74) --
	(171.38,154.02) --
	(176.44,148.45) --
	(181.50,140.18) --
	(186.56,137.01) --
	(191.61,137.08) --
	(196.67,137.89) --
	(201.73,139.27) --
	(206.79,135.00) --
	(211.84,130.01) --
	(216.90,125.10) --
	(221.96,119.26) --
	(227.02,110.44) --
	(232.07,106.19) --
	(237.13,106.73) --
	(242.19,112.79) --
	(247.24,127.52) --
	(252.30,133.75) --
	(257.36,133.10) --
	(262.42,132.65) --
	(267.47,130.25) --
	(272.53,128.53) --
	(277.59,128.74) --
	(282.65,134.71) --
	(287.70,145.56) --
	(292.76,154.12) --
	(297.82,153.43) --
	(302.87,145.72) --
	(307.93,134.41) --
	(312.99,129.30) --
	(318.05,128.21) --
	(323.10,128.05) --
	(328.16,128.02) --
	(333.22,128.02) --
	(338.28,128.02) --
	(343.33,128.01) --
	(348.39,127.84) --
	(353.45,127.40) --
	(358.51,128.18) --
	(363.56,132.91) --
	(368.62,139.47) --
	(373.68,142.17) --
	(378.73,139.51) --
	(383.79,123.68) --
	(388.85,100.22) --
	(393.91, 92.66) --
	(398.96, 96.81) --
	(404.02,109.71) --
	(409.08,124.82) --
	(414.14,126.14) --
	(419.19,126.06) --
	(424.25,125.76) --
	(429.31,125.41) --
	(434.37,124.95) --
	(439.42,124.35) --
	(444.48,123.53) --
	(449.54,122.45) --
	(454.59,121.37) --
	(459.65,122.30) --
	(464.71,123.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18,103.17) --
	( 70.24,112.90) --
	( 75.30,122.94) --
	( 80.35,132.24) --
	( 85.41,138.72) --
	( 90.47,141.41) --
	( 95.52,141.84) --
	(100.58,140.54) --
	(105.64,140.54) --
	(110.70,140.54) --
	(115.75,140.54) --
	(120.81,140.07) --
	(125.87,144.29) --
	(130.93,149.51) --
	(135.98,150.18) --
	(141.04,150.15) --
	(146.10,146.48) --
	(151.16,137.84) --
	(156.21,126.75) --
	(161.27,116.84) --
	(166.33,114.88) --
	(171.38,115.43) --
	(176.44,115.99) --
	(181.50,117.61) --
	(186.56,119.01) --
	(191.61,119.92) --
	(196.67,120.40) --
	(201.73,119.46) --
	(206.79,117.12) --
	(211.84,114.61) --
	(216.90,112.58) --
	(221.96,110.89) --
	(227.02,110.51) --
	(232.07,110.20) --
	(237.13,109.04) --
	(242.19,105.38) --
	(247.24,101.28) --
	(252.30,100.98) --
	(257.36,101.84) --
	(262.42,103.68) --
	(267.47,105.24) --
	(272.53,105.29) --
	(277.59,101.70) --
	(282.65, 96.64) --
	(287.70, 94.10) --
	(292.76, 93.64) --
	(297.82, 94.37) --
	(302.87, 98.31) --
	(307.93, 98.04) --
	(312.99, 97.09) --
	(318.05, 96.06) --
	(323.10, 93.95) --
	(328.16, 92.28) --
	(333.22, 91.43) --
	(338.28, 92.14) --
	(343.33, 94.95) --
	(348.39, 99.50) --
	(353.45,103.07) --
	(358.51,103.88) --
	(363.56,103.43) --
	(368.62,102.08) --
	(373.68,100.33) --
	(378.73, 99.59) --
	(383.79, 99.22) --
	(388.85, 99.64) --
	(393.91,100.85) --
	(398.96,101.53) --
	(404.02,101.32) --
	(409.08,100.04) --
	(414.14, 98.30) --
	(419.19, 96.62) --
	(424.25, 94.90) --
	(429.31, 93.35) --
	(434.37, 92.29) --
	(439.42, 91.63) --
	(444.48, 91.42) --
	(449.54, 91.73) --
	(454.59, 92.12) --
	(459.65, 92.41) --
	(464.71, 92.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 70.50) --
	( 70.24, 87.21) --
	( 75.30,106.65) --
	( 80.35,127.93) --
	( 85.41,148.98) --
	( 90.47,164.56) --
	( 95.52,172.83) --
	(100.58,173.98) --
	(105.64,175.20) --
	(110.70,172.16) --
	(115.75,167.53) --
	(120.81,160.35) --
	(125.87,153.19) --
	(130.93,150.80) --
	(135.98,153.29) --
	(141.04,158.98) --
	(146.10,164.83) --
	(151.16,169.13) --
	(156.21,172.00) --
	(161.27,173.52) --
	(166.33,172.91) --
	(171.38,171.42) --
	(176.44,166.21) --
	(181.50,156.48) --
	(186.56,154.18) --
	(191.61,154.17) --
	(196.67,154.17) --
	(201.73,154.16) --
	(206.79,151.30) --
	(211.84,144.00) --
	(216.90,136.89) --
	(221.96,130.36) --
	(227.02,126.64) --
	(232.07,129.64) --
	(237.13,137.62) --
	(242.19,147.62) --
	(247.24,153.21) --
	(252.30,151.24) --
	(257.36,147.34) --
	(262.42,138.99) --
	(267.47,133.67) --
	(272.53,133.47) --
	(277.59,134.03) --
	(282.65,135.12) --
	(287.70,135.79) --
	(292.76,135.90) --
	(297.82,132.83) --
	(302.87,124.01) --
	(307.93,119.40) --
	(312.99,118.77) --
	(318.05,118.77) --
	(323.10,118.72) --
	(328.16,118.69) --
	(333.22,122.70) --
	(338.28,130.02) --
	(343.33,134.71) --
	(348.39,136.27) --
	(353.45,136.31) --
	(358.51,136.32) --
	(363.56,136.33) --
	(368.62,135.23) --
	(373.68,131.05) --
	(378.73,122.87) --
	(383.79,112.27) --
	(388.85,104.61) --
	(393.91,105.33) --
	(398.96,112.05) --
	(404.02,121.58) --
	(409.08,133.19) --
	(414.14,139.52) --
	(419.19,137.85) --
	(424.25,135.67) --
	(429.31,131.10) --
	(434.37,126.07) --
	(439.42,120.46) --
	(444.48,112.70) --
	(449.54,105.90) --
	(454.59,103.51) --
	(459.65,102.57) --
	(464.71,101.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,118.30) --
	( 70.24,128.34) --
	( 75.30,136.46) --
	( 80.35,143.78) --
	( 85.41,152.64) --
	( 90.47,156.97) --
	( 95.52,159.40) --
	(100.58,160.33) --
	(105.64,158.78) --
	(110.70,153.56) --
	(115.75,148.95) --
	(120.81,146.88) --
	(125.87,147.43) --
	(130.93,148.60) --
	(135.98,151.00) --
	(141.04,153.51) --
	(146.10,155.53) --
	(151.16,155.64) --
	(156.21,153.39) --
	(161.27,149.00) --
	(166.33,143.47) --
	(171.38,137.29) --
	(176.44,132.66) --
	(181.50,132.53) --
	(186.56,133.85) --
	(191.61,135.18) --
	(196.67,136.22) --
	(201.73,136.21) --
	(206.79,132.71) --
	(211.84,127.32) --
	(216.90,122.94) --
	(221.96,118.53) --
	(227.02,115.68) --
	(232.07,113.57) --
	(237.13,109.25) --
	(242.19,106.67) --
	(247.24,106.57) --
	(252.30,111.88) --
	(257.36,119.33) --
	(262.42,127.44) --
	(267.47,131.93) --
	(272.53,132.44) --
	(277.59,131.15) --
	(282.65,130.47) --
	(287.70,130.37) --
	(292.76,130.37) --
	(297.82,130.26) --
	(302.87,130.04) --
	(307.93,128.49) --
	(312.99,122.93) --
	(318.05,116.48) --
	(323.10,108.54) --
	(328.16,104.82) --
	(333.22,104.25) --
	(338.28,105.29) --
	(343.33,105.84) --
	(348.39,107.75) --
	(353.45,113.43) --
	(358.51,117.28) --
	(363.56,118.46) --
	(368.62,118.35) --
	(373.68,114.93) --
	(378.73,103.77) --
	(383.79, 91.65) --
	(388.85, 87.61) --
	(393.91,103.32) --
	(398.96,128.85) --
	(404.02,147.30) --
	(409.08,146.62) --
	(414.14,146.18) --
	(419.19,141.44) --
	(424.25,136.27) --
	(429.31,130.43) --
	(434.37,122.27) --
	(439.42,113.60) --
	(444.48,108.32) --
	(449.54,106.04) --
	(454.59,105.75) --
	(459.65,105.69) --
	(464.71,105.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,126.53) --
	( 70.24,132.47) --
	( 75.30,138.54) --
	( 80.35,144.30) --
	( 85.41,148.97) --
	( 90.47,151.85) --
	( 95.52,153.15) --
	(100.58,152.39) --
	(105.64,144.08) --
	(110.70,133.08) --
	(115.75,124.07) --
	(120.81,120.39) --
	(125.87,121.69) --
	(130.93,123.59) --
	(135.98,129.89) --
	(141.04,135.88) --
	(146.10,138.21) --
	(151.16,138.08) --
	(156.21,136.89) --
	(161.27,130.11) --
	(166.33,120.56) --
	(171.38,111.50) --
	(176.44,106.17) --
	(181.50,106.75) --
	(186.56,112.64) --
	(191.61,122.37) --
	(196.67,129.87) --
	(201.73,131.76) --
	(206.79,129.75) --
	(211.84,128.00) --
	(216.90,126.35) --
	(221.96,125.06) --
	(227.02,124.83) --
	(232.07,125.05) --
	(237.13,122.70) --
	(242.19,119.62) --
	(247.24,118.47) --
	(252.30,118.63) --
	(257.36,120.02) --
	(262.42,121.25) --
	(267.47,122.64) --
	(272.53,122.72) --
	(277.59,122.54) --
	(282.65,122.37) --
	(287.70,122.25) --
	(292.76,122.18) --
	(297.82,122.08) --
	(302.87,121.95) --
	(307.93,121.82) --
	(312.99,120.69) --
	(318.05,119.47) --
	(323.10,118.78) --
	(328.16,118.30) --
	(333.22,117.94) --
	(338.28,118.65) --
	(343.33,120.90) --
	(348.39,123.37) --
	(353.45,128.43) --
	(358.51,133.31) --
	(363.56,133.61) --
	(368.62,131.70) --
	(373.68,129.33) --
	(378.73,126.06) --
	(383.79,122.33) --
	(388.85,121.30) --
	(393.91,125.68) --
	(398.96,132.09) --
	(404.02,135.09) --
	(409.08,134.66) --
	(414.14,134.62) --
	(419.19,133.07) --
	(424.25,130.40) --
	(429.31,126.29) --
	(434.37,121.44) --
	(439.42,116.65) --
	(444.48,113.37) --
	(449.54,112.70) --
	(454.59,112.64) --
	(459.65,112.63) --
	(464.71,112.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18,111.75) --
	( 70.24,121.76) --
	( 75.30,132.74) --
	( 80.35,143.76) --
	( 85.41,153.03) --
	( 90.47,155.78) --
	( 95.52,157.48) --
	(100.58,158.67) --
	(105.64,153.62) --
	(110.70,143.30) --
	(115.75,133.66) --
	(120.81,129.59) --
	(125.87,129.99) --
	(130.93,130.43) --
	(135.98,132.12) --
	(141.04,133.23) --
	(146.10,133.73) --
	(151.16,133.75) --
	(156.21,133.31) --
	(161.27,131.97) --
	(166.33,129.80) --
	(171.38,127.54) --
	(176.44,126.53) --
	(181.50,127.67) --
	(186.56,129.10) --
	(191.61,131.85) --
	(196.67,135.05) --
	(201.73,136.09) --
	(206.79,134.01) --
	(211.84,128.90) --
	(216.90,122.87) --
	(221.96,118.67) --
	(227.02,115.42) --
	(232.07,108.83) --
	(237.13,105.03) --
	(242.19,104.28) --
	(247.24,104.76) --
	(252.30,107.16) --
	(257.36,110.99) --
	(262.42,113.49) --
	(267.47,113.82) --
	(272.53,113.84) --
	(277.59,113.84) --
	(282.65,113.84) --
	(287.70,113.85) --
	(292.76,113.86) --
	(297.82,113.84) --
	(302.87,113.73) --
	(307.93,112.97) --
	(312.99,109.74) --
	(318.05,107.39) --
	(323.10,105.77) --
	(328.16,104.66) --
	(333.22,103.90) --
	(338.28,103.80) --
	(343.33,104.42) --
	(348.39,105.08) --
	(353.45,106.50) --
	(358.51,108.67) --
	(363.56,110.30) --
	(368.62,110.81) --
	(373.68,110.13) --
	(378.73,108.80) --
	(383.79,105.80) --
	(388.85,103.41) --
	(393.91,103.75) --
	(398.96,105.47) --
	(404.02,106.94) --
	(409.08,106.71) --
	(414.14,106.06) --
	(419.19,104.93) --
	(424.25,102.93) --
	(429.31,100.43) --
	(434.37, 97.86) --
	(439.42, 95.08) --
	(444.48, 91.49) --
	(449.54, 89.73) --
	(454.59, 89.35) --
	(459.65, 89.22) --
	(464.71, 89.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18,108.06) --
	( 70.24,115.26) --
	( 75.30,123.93) --
	( 80.35,132.67) --
	( 85.41,138.63) --
	( 90.47,142.21) --
	( 95.52,143.36) --
	(100.58,142.01) --
	(105.64,137.70) --
	(110.70,132.78) --
	(115.75,128.65) --
	(120.81,126.97) --
	(125.87,127.36) --
	(130.93,131.50) --
	(135.98,138.62) --
	(141.04,146.01) --
	(146.10,150.40) --
	(151.16,150.16) --
	(156.21,147.07) --
	(161.27,144.24) --
	(166.33,134.09) --
	(171.38,122.87) --
	(176.44,116.68) --
	(181.50,117.90) --
	(186.56,121.24) --
	(191.61,127.91) --
	(196.67,135.65) --
	(201.73,136.80) --
	(206.79,135.61) --
	(211.84,133.74) --
	(216.90,132.43) --
	(221.96,131.30) --
	(227.02,131.08) --
	(232.07,131.03) --
	(237.13,130.55) --
	(242.19,129.88) --
	(247.24,129.45) --
	(252.30,129.56) --
	(257.36,130.13) --
	(262.42,130.70) --
	(267.47,131.73) --
	(272.53,132.16) --
	(277.59,130.90) --
	(282.65,129.76) --
	(287.70,128.97) --
	(292.76,128.56) --
	(297.82,128.01) --
	(302.87,127.92) --
	(307.93,127.80) --
	(312.99,126.50) --
	(318.05,122.73) --
	(323.10,118.74) --
	(328.16,115.28) --
	(333.22,113.74) --
	(338.28,114.69) --
	(343.33,116.70) --
	(348.39,119.16) --
	(353.45,122.25) --
	(358.51,123.94) --
	(363.56,124.15) --
	(368.62,123.29) --
	(373.68,121.52) --
	(378.73,117.08) --
	(383.79,111.55) --
	(388.85,109.48) --
	(393.91,114.44) --
	(398.96,121.87) --
	(404.02,126.46) --
	(409.08,125.99) --
	(414.14,125.82) --
	(419.19,124.01) --
	(424.25,120.23) --
	(429.31,115.61) --
	(434.37,110.86) --
	(439.42,106.36) --
	(444.48,102.79) --
	(449.54,101.45) --
	(454.59,102.89) --
	(459.65,104.25) --
	(464.71,105.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,121.63) --
	( 70.24,131.52) --
	( 75.30,141.86) --
	( 80.35,152.05) --
	( 85.41,160.92) --
	( 90.47,167.65) --
	( 95.52,172.41) --
	(100.58,174.93) --
	(105.64,172.27) --
	(110.70,162.96) --
	(115.75,144.73) --
	(120.81,126.66) --
	(125.87,123.39) --
	(130.93,123.37) --
	(135.98,127.85) --
	(141.04,134.60) --
	(146.10,143.07) --
	(151.16,149.89) --
	(156.21,153.03) --
	(161.27,153.29) --
	(166.33,153.11) --
	(171.38,152.88) --
	(176.44,152.75) --
	(181.50,152.60) --
	(186.56,152.75) --
	(191.61,155.60) --
	(196.67,161.19) --
	(201.73,162.57) --
	(206.79,162.14) --
	(211.84,159.72) --
	(216.90,155.64) --
	(221.96,152.23) --
	(227.02,148.07) --
	(232.07,145.84) --
	(237.13,145.61) --
	(242.19,146.03) --
	(247.24,148.57) --
	(252.30,151.19) --
	(257.36,151.37) --
	(262.42,151.05) --
	(267.47,149.40) --
	(272.53,148.02) --
	(277.59,149.31) --
	(282.65,150.33) --
	(287.70,152.38) --
	(292.76,155.10) --
	(297.82,152.44) --
	(302.87,146.52) --
	(307.93,134.00) --
	(312.99,127.15) --
	(318.05,123.27) --
	(323.10,123.11) --
	(328.16,123.02) --
	(333.22,123.03) --
	(338.28,123.18) --
	(343.33,123.56) --
	(348.39,124.46) --
	(353.45,129.38) --
	(358.51,141.93) --
	(363.56,153.75) --
	(368.62,158.55) --
	(373.68,157.56) --
	(378.73,153.50) --
	(383.79,146.64) --
	(388.85,143.15) --
	(393.91,145.74) --
	(398.96,150.56) --
	(404.02,156.00) --
	(409.08,160.06) --
	(414.14,160.82) --
	(419.19,159.73) --
	(424.25,158.42) --
	(429.31,155.60) --
	(434.37,152.17) --
	(439.42,147.45) --
	(444.48,138.59) --
	(449.54,133.17) --
	(454.59,130.37) --
	(459.65,129.17) --
	(464.71,127.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,116.73) --
	( 70.24,127.23) --
	( 75.30,137.53) --
	( 80.35,146.92) --
	( 85.41,154.11) --
	( 90.47,157.74) --
	( 95.52,156.94) --
	(100.58,151.34) --
	(105.64,139.28) --
	(110.70,126.89) --
	(115.75,121.63) --
	(120.81,122.59) --
	(125.87,122.83) --
	(130.93,126.62) --
	(135.98,129.67) --
	(141.04,131.09) --
	(146.10,131.71) --
	(151.16,130.01) --
	(156.21,125.35) --
	(161.27,118.50) --
	(166.33,114.45) --
	(171.38,112.80) --
	(176.44,112.79) --
	(181.50,113.75) --
	(186.56,118.11) --
	(191.61,124.23) --
	(196.67,126.73) --
	(201.73,126.78) --
	(206.79,119.28) --
	(211.84,113.12) --
	(216.90,108.64) --
	(221.96,106.12) --
	(227.02,129.70) --
	(232.07,130.12) --
	(237.13,128.30) --
	(242.19,123.88) --
	(247.24,119.90) --
	(252.30,120.64) --
	(257.36,128.96) --
	(262.42,145.73) --
	(267.47,160.06) --
	(272.53,160.57) --
	(277.59,150.85) --
	(282.65,138.75) --
	(287.70,131.60) --
	(292.76,130.60) --
	(297.82,130.31) --
	(302.87,133.35) --
	(307.93,136.43) --
	(312.99,133.78) --
	(318.05,130.99) --
	(323.10,121.37) --
	(328.16,112.26) --
	(333.22,106.43) --
	(338.28,106.58) --
	(343.33,113.45) --
	(348.39,126.35) --
	(353.45,139.06) --
	(358.51,144.06) --
	(363.56,144.66) --
	(368.62,142.90) --
	(373.68,137.01) --
	(378.73,130.28) --
	(383.79,127.71) --
	(388.85,128.68) --
	(393.91,128.68) --
	(398.96,129.20) --
	(404.02,129.69) --
	(409.08,127.79) --
	(414.14,125.93) --
	(419.19,124.57) --
	(424.25,123.53) --
	(429.31,122.05) --
	(434.37,121.01) --
	(439.42,120.45) --
	(444.48,120.47) --
	(449.54,120.58) --
	(454.59,120.70) --
	(459.65,120.76) --
	(464.71,120.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,110.11) --
	( 70.24,122.02) --
	( 75.30,134.83) --
	( 80.35,147.57) --
	( 85.41,158.27) --
	( 90.47,166.20) --
	( 95.52,171.79) --
	(100.58,174.87) --
	(105.64,172.99) --
	(110.70,166.32) --
	(115.75,158.10) --
	(120.81,150.42) --
	(125.87,145.63) --
	(130.93,145.28) --
	(135.98,145.99) --
	(141.04,146.71) --
	(146.10,147.93) --
	(151.16,148.99) --
	(156.21,149.33) --
	(161.27,149.48) --
	(166.33,147.87) --
	(171.38,144.37) --
	(176.44,139.77) --
	(181.50,137.43) --
	(186.56,138.79) --
	(191.61,141.76) --
	(196.67,143.62) --
	(201.73,144.21) --
	(206.79,138.66) --
	(211.84,128.10) --
	(216.90,117.52) --
	(221.96,109.83) --
	(227.02,102.95) --
	(232.07,102.96) --
	(237.13,102.96) --
	(242.19,102.99) --
	(247.24,103.01) --
	(252.30,103.02) --
	(257.36,103.02) --
	(262.42,103.02) --
	(267.47,103.02) --
	(272.53,103.02) --
	(277.59,103.02) --
	(282.65,107.51) --
	(287.70,115.41) --
	(292.76,118.70) --
	(297.82,117.11) --
	(302.87,112.22) --
	(307.93,107.23) --
	(312.99,103.26) --
	(318.05,100.79) --
	(323.10, 99.39) --
	(328.16, 98.59) --
	(333.22, 98.45) --
	(338.28,100.28) --
	(343.33,104.65) --
	(348.39,109.13) --
	(353.45,112.00) --
	(358.51,113.49) --
	(363.56,113.84) --
	(368.62,113.53) --
	(373.68,113.21) --
	(378.73,112.39) --
	(383.79,110.50) --
	(388.85,109.29) --
	(393.91,110.15) --
	(398.96,112.84) --
	(404.02,116.29) --
	(409.08,118.04) --
	(414.14,117.82) --
	(419.19,115.69) --
	(424.25,112.42) --
	(429.31,109.42) --
	(434.37,106.01) --
	(439.42,102.33) --
	(444.48, 98.79) --
	(449.54, 97.08) --
	(454.59, 97.12) --
	(459.65, 98.93) --
	(464.71,100.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 81.06) --
	( 70.24, 96.83) --
	( 75.30,113.98) --
	( 80.35,131.27) --
	( 85.41,146.14) --
	( 90.47,156.68) --
	( 95.52,163.38) --
	(100.58,166.15) --
	(105.64,163.30) --
	(110.70,156.99) --
	(115.75,147.87) --
	(120.81,135.79) --
	(125.87,127.57) --
	(130.93,126.87) --
	(135.98,127.31) --
	(141.04,131.11) --
	(146.10,133.39) --
	(151.16,133.52) --
	(156.21,133.64) --
	(161.27,133.75) --
	(166.33,133.87) --
	(171.38,133.48) --
	(176.44,132.55) --
	(181.50,132.05) --
	(186.56,132.08) --
	(191.61,135.65) --
	(196.67,140.62) --
	(201.73,139.74) --
	(206.79,137.97) --
	(211.84,135.55) --
	(216.90,132.01) --
	(221.96,128.79) --
	(227.02,128.58) --
	(232.07,137.10) --
	(237.13,143.23) --
	(242.19,143.44) --
	(247.24,141.01) --
	(252.30,133.97) --
	(257.36,127.58) --
	(262.42,124.88) --
	(267.47,124.61) --
	(272.53,124.54) --
	(277.59,124.36) --
	(282.65,124.23) --
	(287.70,124.09) --
	(292.76,123.81) --
	(297.82,122.10) --
	(302.87,118.09) --
	(307.93,117.71) --
	(312.99,117.64) --
	(318.05,117.40) --
	(323.10,116.52) --
	(328.16,116.27) --
	(333.22,116.21) --
	(338.28,119.42) --
	(343.33,126.43) --
	(348.39,129.66) --
	(353.45,130.77) --
	(358.51,130.06) --
	(363.56,129.41) --
	(368.62,127.37) --
	(373.68,123.69) --
	(378.73,121.58) --
	(383.79,121.27) --
	(388.85,121.58) --
	(393.91,123.73) --
	(398.96,126.97) --
	(404.02,130.14) --
	(409.08,131.87) --
	(414.14,131.78) --
	(419.19,129.48) --
	(424.25,119.98) --
	(429.31,112.73) --
	(434.37,108.10) --
	(439.42,105.63) --
	(444.48,106.38) --
	(449.54,107.09) --
	(454.59,107.86) --
	(459.65,112.88) --
	(464.71,117.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 88.92) --
	( 70.24, 99.95) --
	( 75.30,112.10) --
	( 80.35,124.90) --
	( 85.41,137.32) --
	( 90.47,148.70) --
	( 95.52,158.69) --
	(100.58,167.10) --
	(105.64,172.60) --
	(110.70,174.53) --
	(115.75,174.64) --
	(120.81,173.94) --
	(125.87,172.09) --
	(130.93,163.67) --
	(135.98,151.66) --
	(141.04,137.45) --
	(146.10,121.54) --
	(151.16,110.35) --
	(156.21,107.29) --
	(161.27,111.64) --
	(166.33,117.55) --
	(171.38,126.13) --
	(176.44,136.02) --
	(181.50,141.08) --
	(186.56,141.31) --
	(191.61,140.56) --
	(196.67,134.79) --
	(201.73,124.63) --
	(206.79,120.20) --
	(211.84,117.43) --
	(216.90,114.42) --
	(221.96,109.20) --
	(227.02,102.79) --
	(232.07,102.74) --
	(237.13,102.72) --
	(242.19,102.72) --
	(247.24,101.95) --
	(252.30,101.14) --
	(257.36,100.26) --
	(262.42, 99.76) --
	(267.47, 99.72) --
	(272.53, 98.99) --
	(277.59, 95.31) --
	(282.65, 93.36) --
	(287.70, 99.23) --
	(292.76,114.82) --
	(297.82,124.64) --
	(302.87,123.83) --
	(307.93,119.51) --
	(312.99,112.35) --
	(318.05,103.82) --
	(323.10, 95.34) --
	(328.16, 92.07) --
	(333.22, 90.28) --
	(338.28, 94.43) --
	(343.33,110.21) --
	(348.39,125.30) --
	(353.45,123.11) --
	(358.51,116.02) --
	(363.56,110.35) --
	(368.62,109.34) --
	(373.68,109.60) --
	(378.73,110.34) --
	(383.79,110.94) --
	(388.85,110.98) --
	(393.91,110.99) --
	(398.96,111.00) --
	(404.02,111.01) --
	(409.08,110.06) --
	(414.14,106.31) --
	(419.19,102.39) --
	(424.25, 96.36) --
	(429.31, 92.07) --
	(434.37, 90.20) --
	(439.42, 89.63) --
	(444.48, 89.15) --
	(449.54, 89.12) --
	(454.59, 89.12) --
	(459.65, 89.12) --
	(464.71, 89.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 99.65) --
	( 70.24,107.30) --
	( 75.30,117.60) --
	( 80.35,128.91) --
	( 85.41,137.87) --
	( 90.47,145.32) --
	( 95.52,151.08) --
	(100.58,155.02) --
	(105.64,156.08) --
	(110.70,154.83) --
	(115.75,152.99) --
	(120.81,151.03) --
	(125.87,148.97) --
	(130.93,145.23) --
	(135.98,141.28) --
	(141.04,137.19) --
	(146.10,135.91) --
	(151.16,136.70) --
	(156.21,137.41) --
	(161.27,138.54) --
	(166.33,140.85) --
	(171.38,143.20) --
	(176.44,144.76) --
	(181.50,145.45) --
	(186.56,145.73) --
	(191.61,145.48) --
	(196.67,144.67) --
	(201.73,144.06) --
	(206.79,142.57) --
	(211.84,140.46) --
	(216.90,137.05) --
	(221.96,131.59) --
	(227.02,123.09) --
	(232.07,117.11) --
	(237.13,116.38) --
	(242.19,116.66) --
	(247.24,117.74) --
	(252.30,118.80) --
	(257.36,118.75) --
	(262.42,118.26) --
	(267.47,116.51) --
	(272.53,113.61) --
	(277.59,113.56) --
	(282.65,114.60) --
	(287.70,119.40) --
	(292.76,126.34) --
	(297.82,125.94) --
	(302.87,124.47) --
	(307.93,113.15) --
	(312.99,105.70) --
	(318.05,101.95) --
	(323.10,101.09) --
	(328.16,100.83) --
	(333.22,100.50) --
	(338.28,100.04) --
	(343.33, 99.80) --
	(348.39, 99.77) --
	(353.45, 99.25) --
	(358.51, 98.53) --
	(363.56,100.02) --
	(368.62,104.61) --
	(373.68,109.61) --
	(378.73,111.16) --
	(383.79,109.13) --
	(388.85,104.68) --
	(393.91,103.12) --
	(398.96,109.31) --
	(404.02,117.99) --
	(409.08,116.76) --
	(414.14,116.76) --
	(419.19,114.91) --
	(424.25,112.40) --
	(429.31,110.09) --
	(434.37,107.75) --
	(439.42,105.29) --
	(444.48,102.56) --
	(449.54, 98.58) --
	(454.59, 97.29) --
	(459.65, 96.80) --
	(464.71, 96.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 85.37) --
	( 70.24, 91.87) --
	( 75.30, 98.90) --
	( 80.35,106.22) --
	( 85.41,113.36) --
	( 90.47,120.21) --
	( 95.52,127.43) --
	(100.58,134.70) --
	(105.64,136.74) --
	(110.70,137.64) --
	(115.75,137.14) --
	(120.81,135.39) --
	(125.87,131.91) --
	(130.93,127.79) --
	(135.98,124.55) --
	(141.04,122.06) --
	(146.10,120.35) --
	(151.16,120.01) --
	(156.21,121.24) --
	(161.27,124.65) --
	(166.33,129.89) --
	(171.38,134.79) --
	(176.44,137.68) --
	(181.50,138.49) --
	(186.56,138.44) --
	(191.61,138.08) --
	(196.67,136.07) --
	(201.73,133.10) --
	(206.79,130.64) --
	(211.84,126.85) --
	(216.90,122.26) --
	(221.96,117.02) --
	(227.02,108.04) --
	(232.07,106.45) --
	(237.13,108.34) --
	(242.19,111.55) --
	(247.24,113.09) --
	(252.30,112.66) --
	(257.36,111.15) --
	(262.42,109.12) --
	(267.47,107.84) --
	(272.53,106.14) --
	(277.59,104.41) --
	(282.65,104.82) --
	(287.70,106.62) --
	(292.76,108.91) --
	(297.82,108.76) --
	(302.87,107.51) --
	(307.93,105.68) --
	(312.99,104.84) --
	(318.05,104.37) --
	(323.10,104.00) --
	(328.16,103.92) --
	(333.22,103.93) --
	(338.28,103.97) --
	(343.33,104.15) --
	(348.39,104.32) --
	(353.45,103.22) --
	(358.51,101.80) --
	(363.56,101.15) --
	(368.62,101.91) --
	(373.68,104.75) --
	(378.73,107.43) --
	(383.79,106.29) --
	(388.85,105.78) --
	(393.91,105.41) --
	(398.96,105.41) --
	(404.02,105.41) --
	(409.08,105.41) --
	(414.14,104.99) --
	(419.19,102.80) --
	(424.25, 99.94) --
	(429.31, 97.59) --
	(434.37, 95.45) --
	(439.42, 93.51) --
	(444.48, 92.09) --
	(449.54, 91.56) --
	(454.59, 91.38) --
	(459.65, 91.31) --
	(464.71, 91.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,103.29) --
	( 70.24,113.09) --
	( 75.30,123.08) --
	( 80.35,132.20) --
	( 85.41,138.44) --
	( 90.47,142.83) --
	( 95.52,146.01) --
	(100.58,148.03) --
	(105.64,148.45) --
	(110.70,147.41) --
	(115.75,145.82) --
	(120.81,143.82) --
	(125.87,142.83) --
	(130.93,142.62) --
	(135.98,142.44) --
	(141.04,147.02) --
	(146.10,150.36) --
	(151.16,151.52) --
	(156.21,152.69) --
	(161.27,152.99) --
	(166.33,153.08) --
	(171.38,153.09) --
	(176.44,153.09) --
	(181.50,153.09) --
	(186.56,153.13) --
	(191.61,153.74) --
	(196.67,154.29) --
	(201.73,154.13) --
	(206.79,150.77) --
	(211.84,144.57) --
	(216.90,138.69) --
	(221.96,133.50) --
	(227.02,131.14) --
	(232.07,131.55) --
	(237.13,131.91) --
	(242.19,132.15) --
	(247.24,131.44) --
	(252.30,128.94) --
	(257.36,125.34) --
	(262.42,122.09) --
	(267.47,121.47) --
	(272.53,121.26) --
	(277.59,121.09) --
	(282.65,121.24) --
	(287.70,121.79) --
	(292.76,122.35) --
	(297.82,120.66) --
	(302.87,113.63) --
	(307.93,111.21) --
	(312.99,110.04) --
	(318.05,107.21) --
	(323.10,104.80) --
	(328.16,103.99) --
	(333.22,105.29) --
	(338.28,111.01) --
	(343.33,120.57) --
	(348.39,126.74) --
	(353.45,126.62) --
	(358.51,126.46) --
	(363.56,125.24) --
	(368.62,121.35) --
	(373.68,115.02) --
	(378.73,108.10) --
	(383.79,102.66) --
	(388.85,100.08) --
	(393.91,101.54) --
	(398.96,106.25) --
	(404.02,111.58) --
	(409.08,112.63) --
	(414.14,113.33) --
	(419.19,111.72) --
	(424.25,108.96) --
	(429.31,105.75) --
	(434.37,102.63) --
	(439.42, 99.99) --
	(444.48, 98.83) --
	(449.54, 98.01) --
	(454.59, 97.93) --
	(459.65, 97.91) --
	(464.71, 97.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18,111.37) --
	( 70.24,118.40) --
	( 75.30,125.54) --
	( 80.35,132.58) --
	( 85.41,139.14) --
	( 90.47,145.97) --
	( 95.52,151.15) --
	(100.58,154.22) --
	(105.64,154.77) --
	(110.70,154.34) --
	(115.75,152.92) --
	(120.81,151.62) --
	(125.87,151.35) --
	(130.93,149.48) --
	(135.98,147.51) --
	(141.04,145.63) --
	(146.10,140.88) --
	(151.16,135.12) --
	(156.21,131.61) --
	(161.27,132.07) --
	(166.33,132.46) --
	(171.38,133.12) --
	(176.44,134.01) --
	(181.50,134.64) --
	(186.56,135.31) --
	(191.61,135.47) --
	(196.67,135.00) --
	(201.73,132.48) --
	(206.79,129.91) --
	(211.84,127.46) --
	(216.90,125.34) --
	(221.96,123.32) --
	(227.02,122.10) --
	(232.07,122.09) --
	(237.13,122.09) --
	(242.19,122.02) --
	(247.24,121.59) --
	(252.30,121.49) --
	(257.36,121.48) --
	(262.42,121.47) --
	(267.47,125.80) --
	(272.53,125.95) --
	(277.59,122.60) --
	(282.65,120.40) --
	(287.70,120.22) --
	(292.76,122.72) --
	(297.82,128.89) --
	(302.87,128.81) --
	(307.93,128.78) --
	(312.99,128.41) --
	(318.05,127.53) --
	(323.10,126.33) --
	(328.16,125.57) --
	(333.22,125.54) --
	(338.28,126.60) --
	(343.33,129.26) --
	(348.39,133.33) --
	(353.45,134.35) --
	(358.51,133.75) --
	(363.56,131.95) --
	(368.62,129.65) --
	(373.68,129.03) --
	(378.73,128.95) --
	(383.79,128.93) --
	(388.85,129.17) --
	(393.91,132.16) --
	(398.96,135.19) --
	(404.02,135.58) --
	(409.08,133.64) --
	(414.14,128.55) --
	(419.19,123.61) --
	(424.25,119.49) --
	(429.31,116.51) --
	(434.37,114.42) --
	(439.42,113.07) --
	(444.48,112.80) --
	(449.54,113.10) --
	(454.59,114.37) --
	(459.65,115.23) --
	(464.71,116.08);
\definecolor{drawColor}{RGB}{255,127,80}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 71.13) --
	( 70.24, 85.74) --
	( 75.30,100.74) --
	( 80.35,115.33) --
	( 85.41,127.91) --
	( 90.47,135.50) --
	( 95.52,140.80) --
	(100.58,144.14) --
	(105.64,143.72) --
	(110.70,142.16) --
	(115.75,140.74) --
	(120.81,140.17) --
	(125.87,140.16) --
	(130.93,140.16) --
	(135.98,140.15) --
	(141.04,139.92) --
	(146.10,139.65) --
	(151.16,139.52) --
	(156.21,139.52) --
	(161.27,139.52) --
	(166.33,139.53) --
	(171.38,139.91) --
	(176.44,141.07) --
	(181.50,143.81) --
	(186.56,147.66) --
	(191.61,148.87) --
	(196.67,148.58) --
	(201.73,148.58) --
	(206.79,148.31) --
	(211.84,147.58) --
	(216.90,146.46) --
	(221.96,144.87) --
	(227.02,142.33) --
	(232.07,138.15) --
	(237.13,135.95) --
	(242.19,135.90) --
	(247.24,137.12) --
	(252.30,143.06) --
	(257.36,146.01) --
	(262.42,146.62) --
	(267.47,146.71) --
	(272.53,146.72) --
	(277.59,146.72) --
	(282.65,146.88) --
	(287.70,147.82) --
	(292.76,149.41) --
	(297.82,149.54) --
	(302.87,148.72) --
	(307.93,138.56) --
	(312.99,127.12) --
	(318.05,121.01) --
	(323.10,116.34) --
	(328.16,113.09) --
	(333.22,110.71) --
	(338.28,109.28) --
	(343.33,108.94) --
	(348.39,109.26) --
	(353.45,109.99) --
	(358.51,112.96) --
	(363.56,119.19) --
	(368.62,124.77) --
	(373.68,126.79) --
	(378.73,126.62) --
	(383.79,123.89) --
	(388.85,118.39) --
	(393.91,116.28) --
	(398.96,116.28) --
	(404.02,116.28) --
	(409.08,115.35) --
	(414.14,112.30) --
	(419.19,109.51) --
	(424.25,105.28) --
	(429.31, 99.23) --
	(434.37, 93.16) --
	(439.42, 86.14) --
	(444.48, 74.84) --
	(449.54, 68.35) --
	(454.59, 67.96) --
	(459.65, 67.96) --
	(464.71, 67.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 75.51) --
	( 70.24, 87.25) --
	( 75.30, 99.70) --
	( 80.35,111.84) --
	( 85.41,121.62) --
	( 90.47,133.29) --
	( 95.52,144.14) --
	(100.58,153.45) --
	(105.64,159.30) --
	(110.70,160.30) --
	(115.75,160.09) --
	(120.81,160.06) --
	(125.87,159.34) --
	(130.93,150.22) --
	(135.98,134.38) --
	(141.04,119.79) --
	(146.10,110.83) --
	(151.16,109.35) --
	(156.21,112.51) --
	(161.27,115.40) --
	(166.33,129.63) --
	(171.38,146.46) --
	(176.44,158.81) --
	(181.50,164.15) --
	(186.56,165.18) --
	(191.61,163.60) --
	(196.67,157.15) --
	(201.73,150.63) --
	(206.79,148.36) --
	(211.84,146.00) --
	(216.90,141.75) --
	(221.96,133.97) --
	(227.02,119.34) --
	(232.07,109.00) --
	(237.13,109.20) --
	(242.19,113.25) --
	(247.24,119.12) --
	(252.30,130.00) --
	(257.36,130.09) --
	(262.42,129.89) --
	(267.47,129.89) --
	(272.53,129.44) --
	(277.59,129.11) --
	(282.65,131.09) --
	(287.70,138.11) --
	(292.76,147.62) --
	(297.82,151.02) --
	(302.87,147.82) --
	(307.93,139.61) --
	(312.99,133.03) --
	(318.05,129.97) --
	(323.10,129.50) --
	(328.16,129.14) --
	(333.22,128.69) --
	(338.28,128.15) --
	(343.33,127.63) --
	(348.39,126.74) --
	(353.45,123.09) --
	(358.51,119.48) --
	(363.56,119.87) --
	(368.62,121.11) --
	(373.68,122.14) --
	(378.73,122.86) --
	(383.79,122.88) --
	(388.85,120.20) --
	(393.91,117.73) --
	(398.96,117.60) --
	(404.02,117.58) --
	(409.08,116.63) --
	(414.14,113.95) --
	(419.19,111.47) --
	(424.25,108.83) --
	(429.31,106.17) --
	(434.37,103.64) --
	(439.42,101.08) --
	(444.48, 98.05) --
	(449.54, 95.11) --
	(454.59, 93.60) --
	(459.65, 93.06) --
	(464.71, 92.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 67.28) --
	( 70.24, 74.82) --
	( 75.30, 84.15) --
	( 80.35, 95.16) --
	( 85.41,107.41) --
	( 90.47,117.37) --
	( 95.52,123.62) --
	(100.58,125.77) --
	(105.64,122.97) --
	(110.70,120.13) --
	(115.75,116.56) --
	(120.81,113.91) --
	(125.87,113.70) --
	(130.93,113.70) --
	(135.98,113.70) --
	(141.04,113.70) --
	(146.10,113.62) --
	(151.16,113.50) --
	(156.21,113.44) --
	(161.27,113.41) --
	(166.33,113.41) --
	(171.38,113.43) --
	(176.44,113.50) --
	(181.50,113.72) --
	(186.56,114.04) --
	(191.61,114.37) --
	(196.67,114.34) --
	(201.73,113.56) --
	(206.79,110.78) --
	(211.84,107.42) --
	(216.90,104.09) --
	(221.96,100.71) --
	(227.02, 96.55) --
	(232.07, 93.45) --
	(237.13, 92.48) --
	(242.19, 92.48) --
	(247.24, 93.07) --
	(252.30, 97.76) --
	(257.36,101.68) --
	(262.42,102.68) --
	(267.47,103.44) --
	(272.53,101.95) --
	(277.59, 98.74) --
	(282.65, 97.89) --
	(287.70,102.09) --
	(292.76,109.85) --
	(297.82,110.16) --
	(302.87,109.90) --
	(307.93,108.30) --
	(312.99,105.60) --
	(318.05,103.67) --
	(323.10,102.05) --
	(328.16,101.05) --
	(333.22,100.46) --
	(338.28,100.35) --
	(343.33,100.59) --
	(348.39,100.59) --
	(353.45,100.62) --
	(358.51,100.72) --
	(363.56,100.86) --
	(368.62,100.95) --
	(373.68,100.99) --
	(378.73,100.51) --
	(383.79, 97.92) --
	(388.85, 95.09) --
	(393.91, 94.95) --
	(398.96, 96.22) --
	(404.02, 97.81) --
	(409.08, 97.36) --
	(414.14, 96.88) --
	(419.19, 95.26) --
	(424.25, 92.78) --
	(429.31, 90.66) --
	(434.37, 88.83) --
	(439.42, 87.13) --
	(444.48, 85.38) --
	(449.54, 84.23) --
	(454.59, 85.01) --
	(459.65, 88.48) --
	(464.71, 91.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 78.27) --
	( 70.24, 90.53) --
	( 75.30,104.05) --
	( 80.35,117.52) --
	( 85.41,128.33) --
	( 90.47,134.06) --
	( 95.52,137.64) --
	(100.58,139.34) --
	(105.64,135.91) --
	(110.70,131.15) --
	(115.75,126.95) --
	(120.81,124.67) --
	(125.87,124.63) --
	(130.93,125.06) --
	(135.98,125.70) --
	(141.04,126.70) --
	(146.10,127.54) --
	(151.16,127.93) --
	(156.21,127.79) --
	(161.27,126.40) --
	(166.33,121.89) --
	(171.38,113.94) --
	(176.44,106.82) --
	(181.50,107.21) --
	(186.56,109.36) --
	(191.61,113.89) --
	(196.67,116.12) --
	(201.73,116.29) --
	(206.79,114.99) --
	(211.84,112.67) --
	(216.90,110.62) --
	(221.96,108.46) --
	(227.02,106.15) --
	(232.07,104.07) --
	(237.13,102.00) --
	(242.19,101.47) --
	(247.24,101.56) --
	(252.30,103.85) --
	(257.36,106.57) --
	(262.42,108.39) --
	(267.47,108.58) --
	(272.53,107.58) --
	(277.59,104.08) --
	(282.65,104.15) --
	(287.70,106.46) --
	(292.76,111.21) --
	(297.82,110.82) --
	(302.87,110.62) --
	(307.93,108.71) --
	(312.99,105.26) --
	(318.05,102.77) --
	(323.10,100.89) --
	(328.16,100.08) --
	(333.22, 99.56) --
	(338.28, 99.65) --
	(343.33,100.90) --
	(348.39,102.59) --
	(353.45,105.90) --
	(358.51,110.67) --
	(363.56,113.94) --
	(368.62,115.04) --
	(373.68,114.70) --
	(378.73,111.70) --
	(383.79,106.16) --
	(388.85,102.47) --
	(393.91,102.91) --
	(398.96,106.80) --
	(404.02,112.01) --
	(409.08,112.64) --
	(414.14,112.25) --
	(419.19,110.92) --
	(424.25,108.67) --
	(429.31,105.99) --
	(434.37,103.45) --
	(439.42,100.98) --
	(444.48, 98.31) --
	(449.54, 96.51) --
	(454.59, 95.96) --
	(459.65, 95.75) --
	(464.71, 95.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 80.34) --
	( 70.24, 93.84) --
	( 75.30,108.32) --
	( 80.35,122.99) --
	( 85.41,136.21) --
	( 90.47,146.64) --
	( 95.52,154.19) --
	(100.58,158.34) --
	(105.64,153.90) --
	(110.70,144.89) --
	(115.75,131.52) --
	(120.81,116.05) --
	(125.87,107.50) --
	(130.93,107.95) --
	(135.98,111.07) --
	(141.04,116.23) --
	(146.10,122.36) --
	(151.16,126.08) --
	(156.21,126.55) --
	(161.27,126.99) --
	(166.33,125.80) --
	(171.38,122.36) --
	(176.44,116.24) --
	(181.50,110.78) --
	(186.56,110.72) --
	(191.61,112.56) --
	(196.67,113.60) --
	(201.73,113.84) --
	(206.79,112.00) --
	(211.84,108.78) --
	(216.90,103.78) --
	(221.96, 99.15) --
	(227.02, 96.65) --
	(232.07, 96.58) --
	(237.13, 96.58) --
	(242.19, 96.58) --
	(247.24, 96.58) --
	(252.30, 96.40) --
	(257.36, 95.68) --
	(262.42, 94.74) --
	(267.47, 94.40) --
	(272.53, 94.37) --
	(277.59, 94.69) --
	(282.65, 96.38) --
	(287.70, 98.36) --
	(292.76, 98.89) --
	(297.82, 97.46) --
	(302.87, 95.04) --
	(307.93, 93.23) --
	(312.99, 92.36) --
	(318.05, 91.74) --
	(323.10, 91.40) --
	(328.16, 91.27) --
	(333.22, 91.68) --
	(338.28, 93.54) --
	(343.33, 96.76) --
	(348.39, 99.42) --
	(353.45,101.24) --
	(358.51,102.26) --
	(363.56,102.57) --
	(368.62,101.91) --
	(373.68,100.01) --
	(378.73, 96.67) --
	(383.79, 93.10) --
	(388.85, 92.10) --
	(393.91, 92.54) --
	(398.96, 93.37) --
	(404.02, 94.29) --
	(409.08, 95.00) --
	(414.14, 94.81) --
	(419.19, 93.90) --
	(424.25, 92.98) --
	(429.31, 90.65) --
	(434.37, 86.88) --
	(439.42, 82.67) --
	(444.48, 79.55) --
	(449.54, 76.92) --
	(454.59, 76.49) --
	(459.65, 76.37) --
	(464.71, 76.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 96.51) --
	( 70.24,108.19) --
	( 75.30,121.12) --
	( 80.35,134.61) --
	( 85.41,147.16) --
	( 90.47,157.84) --
	( 95.52,166.43) --
	(100.58,172.65) --
	(105.64,173.94) --
	(110.70,171.79) --
	(115.75,165.66) --
	(120.81,154.21) --
	(125.87,142.09) --
	(130.93,139.58) --
	(135.98,139.31) --
	(141.04,143.71) --
	(146.10,151.71) --
	(151.16,160.06) --
	(156.21,167.43) --
	(161.27,176.46) --
	(166.33,181.59) --
	(171.38,182.46) --
	(176.44,178.99) --
	(181.50,172.85) --
	(186.56,167.71) --
	(191.61,167.34) --
	(196.67,167.26) --
	(201.73,167.05) --
	(206.79,162.73) --
	(211.84,157.63) --
	(216.90,152.83) --
	(221.96,148.69) --
	(227.02,146.17) --
	(232.07,149.15) --
	(237.13,151.79) --
	(242.19,153.34) --
	(247.24,153.17) --
	(252.30,147.33) --
	(257.36,135.20) --
	(262.42,121.05) --
	(267.47,117.94) --
	(272.53,116.42) --
	(277.59,116.80) --
	(282.65,117.77) --
	(287.70,118.42) --
	(292.76,118.69) --
	(297.82,113.95) --
	(302.87, 95.23) --
	(307.93, 93.29) --
	(312.99, 92.64) --
	(318.05, 92.64) --
	(323.10, 92.49) --
	(328.16, 94.52) --
	(333.22, 99.33) --
	(338.28,107.82) --
	(343.33,116.33) --
	(348.39,118.51) --
	(353.45,118.50) --
	(358.51,117.42) --
	(363.56,114.83) --
	(368.62,111.71) --
	(373.68,108.10) --
	(378.73,105.39) --
	(383.79,104.25) --
	(388.85,104.04) --
	(393.91,104.90) --
	(398.96,106.99) --
	(404.02,110.33) --
	(409.08,116.33) --
	(414.14,118.68) --
	(419.19,117.43) --
	(424.25,111.99) --
	(429.31,107.50) --
	(434.37,103.68) --
	(439.42,100.08) --
	(444.48, 96.33) --
	(449.54, 96.08) --
	(454.59, 96.08) --
	(459.65, 98.42) --
	(464.71,100.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 78.38) --
	( 70.24, 88.61) --
	( 75.30, 99.86) --
	( 80.35,111.70) --
	( 85.41,123.21) --
	( 90.47,133.83) --
	( 95.52,143.16) --
	(100.58,151.08) --
	(105.64,157.51) --
	(110.70,158.79) --
	(115.75,153.82) --
	(120.81,141.98) --
	(125.87,128.11) --
	(130.93,118.71) --
	(135.98,116.42) --
	(141.04,114.93) --
	(146.10,117.32) --
	(151.16,122.90) --
	(156.21,128.80) --
	(161.27,135.46) --
	(166.33,140.79) --
	(171.38,143.13) --
	(176.44,142.57) --
	(181.50,141.73) --
	(186.56,140.38) --
	(191.61,140.06) --
	(196.67,139.98) --
	(201.73,139.84) --
	(206.79,138.01) --
	(211.84,135.29) --
	(216.90,132.62) --
	(221.96,129.79) --
	(227.02,127.64) --
	(232.07,127.90) --
	(237.13,128.97) --
	(242.19,129.68) --
	(247.24,130.13) --
	(252.30,127.97) --
	(257.36,121.61) --
	(262.42,113.95) --
	(267.47,110.15) --
	(272.53,108.74) --
	(277.59,108.77) --
	(282.65,110.94) --
	(287.70,113.85) --
	(292.76,116.52) --
	(297.82,115.71) --
	(302.87,107.15) --
	(307.93,100.86) --
	(312.99, 99.64) --
	(318.05, 99.39) --
	(323.10, 99.24) --
	(328.16,100.67) --
	(333.22,104.74) --
	(338.28,111.05) --
	(343.33,115.33) --
	(348.39,114.99) --
	(353.45,114.26) --
	(358.51,113.17) --
	(363.56,112.49) --
	(368.62,112.34) --
	(373.68,112.19) --
	(378.73,112.04) --
	(383.79,111.73) --
	(388.85,111.25) --
	(393.91,111.92) --
	(398.96,118.24) --
	(404.02,131.96) --
	(409.08,145.39) --
	(414.14,146.11) --
	(419.19,141.72) --
	(424.25,135.67) --
	(429.31,128.57) --
	(434.37,122.50) --
	(439.42,117.20) --
	(444.48,111.94) --
	(449.54,106.33) --
	(454.59,104.35) --
	(459.65,105.95) --
	(464.71,107.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 74.07) --
	( 70.24, 84.23) --
	( 75.30, 95.83) --
	( 80.35,108.50) --
	( 85.41,121.44) --
	( 90.47,133.41) --
	( 95.52,143.55) --
	(100.58,151.41) --
	(105.64,154.50) --
	(110.70,153.88) --
	(115.75,153.07) --
	(120.81,153.07) --
	(125.87,151.52) --
	(130.93,147.55) --
	(135.98,137.69) --
	(141.04,126.91) --
	(146.10,116.09) --
	(151.16,109.81) --
	(156.21,109.76) --
	(161.27,112.86) --
	(166.33,124.70) --
	(171.38,137.12) --
	(176.44,143.83) --
	(181.50,144.95) --
	(186.56,145.65) --
	(191.61,144.88) --
	(196.67,140.16) --
	(201.73,133.64) --
	(206.79,130.41) --
	(211.84,128.07) --
	(216.90,125.13) --
	(221.96,119.40) --
	(227.02,112.09) --
	(232.07,111.53) --
	(237.13,111.51) --
	(242.19,111.51) --
	(247.24,111.49) --
	(252.30,111.28) --
	(257.36,110.66) --
	(262.42,109.77) --
	(267.47,109.50) --
	(272.53,108.58) --
	(277.59,105.43) --
	(282.65,105.56) --
	(287.70,111.48) --
	(292.76,122.36) --
	(297.82,126.62) --
	(302.87,125.53) --
	(307.93,120.10) --
	(312.99,116.57) --
	(318.05,113.78) --
	(323.10,111.78) --
	(328.16,110.24) --
	(333.22,109.37) --
	(338.28,110.35) --
	(343.33,113.20) --
	(348.39,114.46) --
	(353.45,111.84) --
	(358.51,108.85) --
	(363.56,107.15) --
	(368.62,106.98) --
	(373.68,108.40) --
	(378.73,110.70) --
	(383.79,110.32) --
	(388.85,108.95) --
	(393.91,107.56) --
	(398.96,107.59) --
	(404.02,107.78) --
	(409.08,106.66) --
	(414.14,103.95) --
	(419.19,100.59) --
	(424.25, 97.12) --
	(429.31, 94.18) --
	(434.37, 91.81) --
	(439.42, 89.92) --
	(444.48, 88.71) --
	(449.54, 89.20) --
	(454.59, 89.86) --
	(459.65, 93.14) --
	(464.71, 96.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 87.34) --
	( 70.24,101.95) --
	( 75.30,118.03) --
	( 80.35,134.55) --
	( 85.41,149.42) --
	( 90.47,161.23) --
	( 95.52,170.33) --
	(100.58,176.70) --
	(105.64,179.83) --
	(110.70,180.07) --
	(115.75,177.26) --
	(120.81,169.70) --
	(125.87,158.17) --
	(130.93,150.30) --
	(135.98,149.30) --
	(141.04,149.32) --
	(146.10,150.18) --
	(151.16,155.92) --
	(156.21,166.93) --
	(161.27,178.22) --
	(166.33,183.13) --
	(171.38,184.00) --
	(176.44,183.22) --
	(181.50,183.21) --
	(186.56,182.78) --
	(191.61,181.99) --
	(196.67,181.75) --
	(201.73,181.43) --
	(206.79,180.30) --
	(211.84,178.60) --
	(216.90,176.24) --
	(221.96,173.21) --
	(227.02,168.36) --
	(232.07,167.09) --
	(237.13,168.36) --
	(242.19,173.31) --
	(247.24,178.38) --
	(252.30,177.14) --
	(257.36,174.14) --
	(262.42,169.36) --
	(267.47,165.11) --
	(272.53,162.90) --
	(277.59,164.26) --
	(282.65,166.71) --
	(287.70,170.43) --
	(292.76,173.22) --
	(297.82,173.22) --
	(302.87,168.55) --
	(307.93,161.00) --
	(312.99,159.69) --
	(318.05,159.60) --
	(323.10,159.54) --
	(328.16,161.77) --
	(333.22,164.39) --
	(338.28,165.67) --
	(343.33,165.36) --
	(348.39,162.74) --
	(353.45,150.01) --
	(358.51,140.51) --
	(363.56,141.66) --
	(368.62,143.23) --
	(373.68,144.59) --
	(378.73,144.58) --
	(383.79,144.03) --
	(388.85,143.39) --
	(393.91,143.14) --
	(398.96,144.14) --
	(404.02,146.81) --
	(409.08,149.53) --
	(414.14,150.38) --
	(419.19,148.30) --
	(424.25,146.15) --
	(429.31,142.85) --
	(434.37,138.12) --
	(439.42,132.19) --
	(444.48,124.66) --
	(449.54,117.91) --
	(454.59,112.40) --
	(459.65,110.29) --
	(464.71,108.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 61.43) --
	( 70.24, 76.20) --
	( 75.30, 91.71) --
	( 80.35,107.64) --
	( 85.41,123.36) --
	( 90.47,141.65) --
	( 95.52,157.42) --
	(100.58,169.51) --
	(105.64,176.82) --
	(110.70,179.33) --
	(115.75,178.42) --
	(120.81,174.74) --
	(125.87,168.86) --
	(130.93,162.95) --
	(135.98,159.55) --
	(141.04,158.41) --
	(146.10,157.96) --
	(151.16,158.90) --
	(156.21,163.94) --
	(161.27,181.42) --
	(166.33,194.74) --
	(171.38,202.48) --
	(176.44,203.32) --
	(181.50,200.53) --
	(186.56,198.38) --
	(191.61,195.41) --
	(196.67,192.58) --
	(201.73,188.28) --
	(206.79,182.41) --
	(211.84,175.87) --
	(216.90,167.85) --
	(221.96,157.99) --
	(227.02,150.71) --
	(232.07,154.40) --
	(237.13,158.99) --
	(242.19,160.68) --
	(247.24,160.58) --
	(252.30,152.93) --
	(257.36,138.79) --
	(262.42,124.00) --
	(267.47,119.97) --
	(272.53,117.28) --
	(277.59,118.56) --
	(282.65,124.71) --
	(287.70,136.59) --
	(292.76,145.96) --
	(297.82,146.82) --
	(302.87,139.78) --
	(307.93,138.27) --
	(312.99,137.98) --
	(318.05,137.98) --
	(323.10,138.00) --
	(328.16,138.83) --
	(333.22,141.74) --
	(338.28,146.60) --
	(343.33,150.26) --
	(348.39,150.64) --
	(353.45,147.64) --
	(358.51,142.11) --
	(363.56,137.96) --
	(368.62,136.38) --
	(373.68,136.38) --
	(378.73,136.38) --
	(383.79,136.38) --
	(388.85,136.38) --
	(393.91,136.40) --
	(398.96,136.74) --
	(404.02,137.54) --
	(409.08,138.34) --
	(414.14,138.45) --
	(419.19,134.22) --
	(424.25,127.61) --
	(429.31,120.81) --
	(434.37,116.54) --
	(439.42,114.10) --
	(444.48,112.52) --
	(449.54,112.17) --
	(454.59,111.76) --
	(459.65,113.29) --
	(464.71,114.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 83.08) --
	( 70.24, 90.26) --
	( 75.30, 98.11) --
	( 80.35,106.26) --
	( 85.41,113.93) --
	( 90.47,120.39) --
	( 95.52,125.43) --
	(100.58,128.85) --
	(105.64,129.16) --
	(110.70,126.18) --
	(115.75,120.92) --
	(120.81,112.70) --
	(125.87,102.11) --
	(130.93, 94.70) --
	(135.98, 92.73) --
	(141.04, 92.33) --
	(146.10, 92.23) --
	(151.16, 92.13) --
	(156.21, 92.31) --
	(161.27, 93.93) --
	(166.33, 96.05) --
	(171.38, 97.48) --
	(176.44, 97.73) --
	(181.50, 97.73) --
	(186.56, 97.73) --
	(191.61, 97.73) --
	(196.67, 97.73) --
	(201.73, 97.37) --
	(206.79, 95.84) --
	(211.84, 94.14) --
	(216.90, 92.89) --
	(221.96, 91.63) --
	(227.02, 91.09) --
	(232.07, 93.51) --
	(237.13, 98.24) --
	(242.19, 99.30) --
	(247.24, 98.99) --
	(252.30, 97.95) --
	(257.36, 97.24) --
	(262.42, 96.71) --
	(267.47, 96.63) --
	(272.53, 96.55) --
	(277.59, 96.38) --
	(282.65, 96.35) --
	(287.70, 96.62) --
	(292.76, 97.26) --
	(297.82, 97.33) --
	(302.87, 96.41) --
	(307.93, 96.17) --
	(312.99, 96.14) --
	(318.05, 95.74) --
	(323.10, 95.26) --
	(328.16, 95.17) --
	(333.22, 95.43) --
	(338.28, 96.36) --
	(343.33, 98.12) --
	(348.39, 99.91) --
	(353.45, 99.92) --
	(358.51, 98.57) --
	(363.56, 95.72) --
	(368.62, 92.46) --
	(373.68, 90.88) --
	(378.73, 90.29) --
	(383.79, 90.06) --
	(388.85, 90.56) --
	(393.91, 92.05) --
	(398.96, 93.38) --
	(404.02, 94.60) --
	(409.08, 95.15) --
	(414.14, 94.18) --
	(419.19, 91.13) --
	(424.25, 87.39) --
	(429.31, 84.32) --
	(434.37, 82.03) --
	(439.42, 80.37) --
	(444.48, 79.49) --
	(449.54, 80.68) --
	(454.59, 84.12) --
	(459.65, 87.45) --
	(464.71, 90.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 75.84) --
	( 70.24, 86.46) --
	( 75.30, 98.83) --
	( 80.35,112.42) --
	( 85.41,126.02) --
	( 90.47,137.40) --
	( 95.52,145.92) --
	(100.58,151.29) --
	(105.64,152.37) --
	(110.70,151.72) --
	(115.75,151.17) --
	(120.81,151.17) --
	(125.87,151.02) --
	(130.93,150.54) --
	(135.98,149.72) --
	(141.04,148.92) --
	(146.10,148.44) --
	(151.16,148.28) --
	(156.21,148.61) --
	(161.27,150.79) --
	(166.33,156.12) --
	(171.38,161.85) --
	(176.44,166.36) --
	(181.50,170.05) --
	(186.56,172.03) --
	(191.61,171.25) --
	(196.67,167.67) --
	(201.73,162.82) --
	(206.79,159.73) --
	(211.84,155.98) --
	(216.90,149.09) --
	(221.96,139.44) --
	(227.02,123.09) --
	(232.07,109.84) --
	(237.13,108.33) --
	(242.19,108.22) --
	(247.24,108.21) --
	(252.30,108.21) --
	(257.36,108.21) --
	(262.42,108.21) --
	(267.47,107.85) --
	(272.53,106.10) --
	(277.59,104.44) --
	(282.65,106.38) --
	(287.70,120.87) --
	(292.76,145.47) --
	(297.82,151.19) --
	(302.87,150.53) --
	(307.93,147.32) --
	(312.99,144.21) --
	(318.05,142.64) --
	(323.10,142.03) --
	(328.16,141.46) --
	(333.22,140.92) --
	(338.28,140.59) --
	(343.33,140.52) --
	(348.39,140.49) --
	(353.45,140.34) --
	(358.51,140.12) --
	(363.56,140.46) --
	(368.62,142.19) --
	(373.68,144.40) --
	(378.73,144.86) --
	(383.79,144.49) --
	(388.85,143.59) --
	(393.91,142.89) --
	(398.96,142.89) --
	(404.02,142.88) --
	(409.08,142.06) --
	(414.14,139.91) --
	(419.19,136.46) --
	(424.25,132.17) --
	(429.31,128.92) --
	(434.37,126.22) --
	(439.42,123.74) --
	(444.48,121.23) --
	(449.54,119.18) --
	(454.59,118.09) --
	(459.65,118.63) --
	(464.71,119.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 69.26) --
	( 70.24, 81.19) --
	( 75.30, 92.23) --
	( 80.35,102.62) --
	( 85.41,112.86) --
	( 90.47,120.08) --
	( 95.52,123.67) --
	(100.58,123.75) --
	(105.64,123.84) --
	(110.70,115.76) --
	(115.75,103.39) --
	(120.81, 93.59) --
	(125.87, 91.04) --
	(130.93, 90.76) --
	(135.98, 93.51) --
	(141.04, 96.72) --
	(146.10, 99.17) --
	(151.16,101.01) --
	(156.21,102.41) --
	(161.27,101.57) --
	(166.33,101.32) --
	(171.38,100.91) --
	(176.44,100.16) --
	(181.50, 99.79) --
	(186.56,100.09) --
	(191.61,101.04) --
	(196.67,102.10) --
	(201.73,102.82) --
	(206.79,101.60) --
	(211.84,100.18) --
	(216.90, 98.35) --
	(221.96, 96.61) --
	(227.02, 95.61) --
	(232.07, 95.40) --
	(237.13, 95.40) --
	(242.19, 95.40) --
	(247.24, 95.40) --
	(252.30, 95.40) --
	(257.36, 95.34) --
	(262.42, 95.21) --
	(267.47, 95.15) --
	(272.53, 95.08) --
	(277.59, 95.07) --
	(282.65, 95.53) --
	(287.70, 97.98) --
	(292.76,101.67) --
	(297.82,100.35) --
	(302.87, 97.97) --
	(307.93, 95.28) --
	(312.99, 93.53) --
	(318.05, 91.92) --
	(323.10, 90.60) --
	(328.16, 90.01) --
	(333.22, 90.16) --
	(338.28, 90.81) --
	(343.33, 91.38) --
	(348.39, 91.96) --
	(353.45, 92.44) --
	(358.51, 92.60) --
	(363.56, 92.76) --
	(368.62, 92.13) --
	(373.68, 89.91) --
	(378.73, 86.76) --
	(383.79, 83.29) --
	(388.85, 81.28) --
	(393.91, 82.61) --
	(398.96, 86.63) --
	(404.02, 93.03) --
	(409.08, 97.17) --
	(414.14, 97.76) --
	(419.19, 96.00) --
	(424.25, 93.44) --
	(429.31, 91.17) --
	(434.37, 88.76) --
	(439.42, 86.35) --
	(444.48, 84.44) --
	(449.54, 83.11) --
	(454.59, 83.39) --
	(459.65, 84.04) --
	(464.71, 84.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 98.90) --
	( 70.24,109.80) --
	( 75.30,121.76) --
	( 80.35,133.96) --
	( 85.41,144.78) --
	( 90.47,152.47) --
	( 95.52,157.39) --
	(100.58,159.61) --
	(105.64,159.57) --
	(110.70,158.76) --
	(115.75,157.88) --
	(120.81,157.02) --
	(125.87,156.61) --
	(130.93,156.53) --
	(135.98,157.18) --
	(141.04,159.41) --
	(146.10,160.47) --
	(151.16,159.57) --
	(156.21,157.96) --
	(161.27,156.78) --
	(166.33,156.30) --
	(171.38,156.07) --
	(176.44,155.56) --
	(181.50,155.19) --
	(186.56,158.23) --
	(191.61,164.43) --
	(196.67,168.24) --
	(201.73,167.69) --
	(206.79,162.98) --
	(211.84,152.96) --
	(216.90,142.80) --
	(221.96,135.05) --
	(227.02,136.02) --
	(232.07,144.18) --
	(237.13,146.69) --
	(242.19,146.21) --
	(247.24,142.55) --
	(252.30,139.50) --
	(257.36,138.60) --
	(262.42,138.30) --
	(267.47,140.47) --
	(272.53,142.08) --
	(277.59,140.30) --
	(282.65,138.97) --
	(287.70,137.77) --
	(292.76,137.35) --
	(297.82,137.03) --
	(302.87,136.79) --
	(307.93,136.87) --
	(312.99,136.32) --
	(318.05,134.39) --
	(323.10,131.93) --
	(328.16,130.71) --
	(333.22,130.76) --
	(338.28,131.75) --
	(343.33,133.16) --
	(348.39,135.51) --
	(353.45,136.94) --
	(358.51,136.75) --
	(363.56,135.35) --
	(368.62,132.19) --
	(373.68,127.21) --
	(378.73,122.87) --
	(383.79,121.76) --
	(388.85,122.12) --
	(393.91,124.81) --
	(398.96,127.08) --
	(404.02,127.61) --
	(409.08,128.38) --
	(414.14,127.07) --
	(419.19,120.25) --
	(424.25,110.09) --
	(429.31,103.98) --
	(434.37,100.34) --
	(439.42, 98.16) --
	(444.48, 97.57) --
	(449.54, 98.98) --
	(454.59,100.90) --
	(459.65,101.80) --
	(464.71,102.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 79.69) --
	( 70.24, 98.74) --
	( 75.30,119.09) --
	( 80.35,139.03) --
	( 85.41,155.18) --
	( 90.47,165.08) --
	( 95.52,170.40) --
	(100.58,171.61) --
	(105.64,171.12) --
	(110.70,170.76) --
	(115.75,170.60) --
	(120.81,170.61) --
	(125.87,170.61) --
	(130.93,170.61) --
	(135.98,166.27) --
	(141.04,157.82) --
	(146.10,141.73) --
	(151.16,121.29) --
	(156.21,103.92) --
	(161.27, 99.26) --
	(166.33,100.71) --
	(171.38,104.78) --
	(176.44,110.76) --
	(181.50,120.59) --
	(186.56,128.11) --
	(191.61,128.08) --
	(196.67,127.69) --
	(201.73,125.21) --
	(206.79,123.43) --
	(211.84,122.46) --
	(216.90,121.63) --
	(221.96,120.74) --
	(227.02,120.13) --
	(232.07,120.10) --
	(237.13,119.90) --
	(242.19,118.52) --
	(247.24,117.07) --
	(252.30,117.07) --
	(257.36,118.04) --
	(262.42,121.34) --
	(267.47,123.35) --
	(272.53,122.53) --
	(277.59,117.10) --
	(282.65,112.41) --
	(287.70,111.16) --
	(292.76,112.10) --
	(297.82,113.57) --
	(302.87,114.97) --
	(307.93,115.14) --
	(312.99,114.07) --
	(318.05,112.22) --
	(323.10,109.02) --
	(328.16,105.93) --
	(333.22,104.47) --
	(338.28,104.72) --
	(343.33,105.32) --
	(348.39,106.24) --
	(353.45,106.33) --
	(358.51,106.16) --
	(363.56,105.10) --
	(368.62,104.05) --
	(373.68,104.13) --
	(378.73,104.84) --
	(383.79,106.03) --
	(388.85,106.55) --
	(393.91,107.17) --
	(398.96,107.43) --
	(404.02,107.12) --
	(409.08,104.20) --
	(414.14, 99.54) --
	(419.19, 97.13) --
	(424.25, 95.18) --
	(429.31, 93.93) --
	(434.37, 93.19) --
	(439.42, 92.80) --
	(444.48, 92.84) --
	(449.54, 93.99) --
	(454.59, 97.55) --
	(459.65,100.94) --
	(464.71,104.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 88.34) --
	( 70.24,100.19) --
	( 75.30,113.12) --
	( 80.35,126.61) --
	( 85.41,139.52) --
	( 90.47,151.19) --
	( 95.52,160.93) --
	(100.58,168.34) --
	(105.64,171.02) --
	(110.70,170.73) --
	(115.75,165.64) --
	(120.81,153.42) --
	(125.87,141.24) --
	(130.93,132.11) --
	(135.98,128.77) --
	(141.04,128.14) --
	(146.10,128.16) --
	(151.16,128.20) --
	(156.21,128.33) --
	(161.27,128.80) --
	(166.33,130.19) --
	(171.38,131.24) --
	(176.44,131.39) --
	(181.50,131.28) --
	(186.56,131.07) --
	(191.61,131.05) --
	(196.67,131.04) --
	(201.73,129.80) --
	(206.79,127.30) --
	(211.84,124.65) --
	(216.90,121.74) --
	(221.96,118.57) --
	(227.02,117.43) --
	(232.07,118.85) --
	(237.13,120.97) --
	(242.19,122.14) --
	(247.24,121.65) --
	(252.30,119.18) --
	(257.36,114.58) --
	(262.42,109.92) --
	(267.47,109.33) --
	(272.53,109.33) --
	(277.59,109.33) --
	(282.65,109.50) --
	(287.70,112.14) --
	(292.76,117.15) --
	(297.82,116.10) --
	(302.87,107.40) --
	(307.93,103.59) --
	(312.99,102.81) --
	(318.05,102.29) --
	(323.10,100.65) --
	(328.16,101.02) --
	(333.22,102.92) --
	(338.28,105.71) --
	(343.33,108.14) --
	(348.39,109.46) --
	(353.45,109.27) --
	(358.51,108.38) --
	(363.56,106.62) --
	(368.62,105.09) --
	(373.68,104.39) --
	(378.73,104.25) --
	(383.79,104.18) --
	(388.85,104.15) --
	(393.91,104.90) --
	(398.96,106.06) --
	(404.02,106.98) --
	(409.08,107.43) --
	(414.14,107.37) --
	(419.19,106.18) --
	(424.25,103.84) --
	(429.31,101.92) --
	(434.37,100.44) --
	(439.42, 99.35) --
	(444.48, 98.87) --
	(449.54, 98.73) --
	(454.59, 98.60) --
	(459.65,100.84) --
	(464.71,103.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 85.07) --
	( 70.24, 93.70) --
	( 75.30,102.94) --
	( 80.35,112.11) --
	( 85.41,119.84) --
	( 90.47,125.46) --
	( 95.52,129.33) --
	(100.58,131.39) --
	(105.64,130.57) --
	(110.70,128.24) --
	(115.75,125.06) --
	(120.81,121.03) --
	(125.87,117.00) --
	(130.93,115.50) --
	(135.98,117.54) --
	(141.04,121.47) --
	(146.10,128.31) --
	(151.16,135.64) --
	(156.21,140.68) --
	(161.27,142.33) --
	(166.33,142.55) --
	(171.38,142.23) --
	(176.44,140.84) --
	(181.50,138.28) --
	(186.56,137.90) --
	(191.61,137.83) --
	(196.67,137.83) --
	(201.73,137.79) --
	(206.79,135.45) --
	(211.84,130.02) --
	(216.90,123.81) --
	(221.96,117.46) --
	(227.02,112.75) --
	(232.07,112.57) --
	(237.13,112.55) --
	(242.19,112.55) --
	(247.24,112.55) --
	(252.30,112.55) --
	(257.36,112.47) --
	(262.42,112.01) --
	(267.47,111.73) --
	(272.53,111.64) --
	(277.59,111.93) --
	(282.65,116.67) --
	(287.70,126.13) --
	(292.76,133.40) --
	(297.82,131.50) --
	(302.87,126.44) --
	(307.93,123.14) --
	(312.99,121.74) --
	(318.05,121.34) --
	(323.10,121.24) --
	(328.16,121.15) --
	(333.22,122.99) --
	(338.28,128.22) --
	(343.33,134.02) --
	(348.39,135.49) --
	(353.45,135.52) --
	(358.51,135.89) --
	(363.56,136.72) --
	(368.62,136.67) --
	(373.68,134.38) --
	(378.73,129.15) --
	(383.79,120.39) --
	(388.85,113.27) --
	(393.91,113.66) --
	(398.96,119.75) --
	(404.02,132.34) --
	(409.08,147.13) --
	(414.14,147.61) --
	(419.19,146.43) --
	(424.25,145.51) --
	(429.31,140.20) --
	(434.37,134.01) --
	(439.42,127.54) --
	(444.48,120.23) --
	(449.54,111.32) --
	(454.59,107.17) --
	(459.65,108.43) --
	(464.71,109.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 90.85) --
	( 70.24,105.27) --
	( 75.30,123.90) --
	( 80.35,144.15) --
	( 85.41,160.60) --
	( 90.47,171.31) --
	( 95.52,178.34) --
	(100.58,182.16) --
	(105.64,183.90) --
	(110.70,182.73) --
	(115.75,175.43) --
	(120.81,168.44) --
	(125.87,168.44) --
	(130.93,168.44) --
	(135.98,167.73) --
	(141.04,167.50) --
	(146.10,167.62) --
	(151.16,167.99) --
	(156.21,168.52) --
	(161.27,168.85) --
	(166.33,168.96) --
	(171.38,169.03) --
	(176.44,169.11) --
	(181.50,169.11) --
	(186.56,169.14) --
	(191.61,169.14) --
	(196.67,169.04) --
	(201.73,168.88) --
	(206.79,167.10) --
	(211.84,163.24) --
	(216.90,158.68) --
	(221.96,153.37) --
	(227.02,145.00) --
	(232.07,136.54) --
	(237.13,134.54) --
	(242.19,135.02) --
	(247.24,136.20) --
	(252.30,136.86) --
	(257.36,137.05) --
	(262.42,137.06) --
	(267.47,137.06) --
	(272.53,137.06) --
	(277.59,137.07) --
	(282.65,143.71) --
	(287.70,158.28) --
	(292.76,170.16) --
	(297.82,173.22) --
	(302.87,170.85) --
	(307.93,163.15) --
	(312.99,159.71) --
	(318.05,158.70) --
	(323.10,158.00) --
	(328.16,157.80) --
	(333.22,157.76) --
	(338.28,157.41) --
	(343.33,156.83) --
	(348.39,156.83) --
	(353.45,156.86) --
	(358.51,157.63) --
	(363.56,160.75) --
	(368.62,165.06) --
	(373.68,167.10) --
	(378.73,165.40) --
	(383.79,158.95) --
	(388.85,151.20) --
	(393.91,149.87) --
	(398.96,152.08) --
	(404.02,155.47) --
	(409.08,155.16) --
	(414.14,154.91) --
	(419.19,152.88) --
	(424.25,150.22) --
	(429.31,147.26) --
	(434.37,143.61) --
	(439.42,138.61) --
	(444.48,130.13) --
	(449.54,117.19) --
	(454.59,114.76) --
	(459.65,108.41) --
	(464.71,102.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 75.39) --
	( 70.24, 81.46) --
	( 75.30, 88.59) --
	( 80.35, 96.70) --
	( 85.41,105.48) --
	( 90.47,114.21) --
	( 95.52,121.95) --
	(100.58,128.22) --
	(105.64,130.24) --
	(110.70,129.41) --
	(115.75,126.82) --
	(120.81,120.91) --
	(125.87,109.70) --
	(130.93, 99.86) --
	(135.98, 96.79) --
	(141.04, 95.98) --
	(146.10, 95.61) --
	(151.16, 95.84) --
	(156.21, 96.91) --
	(161.27, 98.41) --
	(166.33,101.74) --
	(171.38,104.20) --
	(176.44,104.53) --
	(181.50,104.37) --
	(186.56,104.27) --
	(191.61,104.24) --
	(196.67,103.86) --
	(201.73,102.58) --
	(206.79,100.64) --
	(211.84, 98.10) --
	(216.90, 95.70) --
	(221.96, 93.40) --
	(227.02, 91.79) --
	(232.07, 94.32) --
	(237.13,100.03) --
	(242.19,102.74) --
	(247.24,102.00) --
	(252.30,100.28) --
	(257.36, 97.15) --
	(262.42, 94.66) --
	(267.47, 94.02) --
	(272.53, 93.65) --
	(277.59, 93.36) --
	(282.65, 94.06) --
	(287.70, 98.42) --
	(292.76,104.78) --
	(297.82,101.73) --
	(302.87, 95.10) --
	(307.93, 90.93) --
	(312.99, 90.19) --
	(318.05, 88.96) --
	(323.10, 88.33) --
	(328.16, 88.06) --
	(333.22, 88.68) --
	(338.28, 90.51) --
	(343.33, 92.70) --
	(348.39, 93.76) --
	(353.45, 92.98) --
	(358.51, 91.81) --
	(363.56, 90.29) --
	(368.62, 89.36) --
	(373.68, 88.94) --
	(378.73, 88.84) --
	(383.79, 88.75) --
	(388.85, 88.69) --
	(393.91, 89.46) --
	(398.96, 91.21) --
	(404.02, 93.08) --
	(409.08, 93.73) --
	(414.14, 93.48) --
	(419.19, 93.10) --
	(424.25, 92.41) --
	(429.31, 91.59) --
	(434.37, 91.01) --
	(439.42, 90.63) --
	(444.48, 90.38) --
	(449.54, 90.53) --
	(454.59, 90.73) --
	(459.65, 92.34) --
	(464.71, 93.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 69.75) --
	( 70.24, 75.88) --
	( 75.30, 82.06) --
	( 80.35, 88.93) --
	( 85.41, 97.69) --
	( 90.47, 98.97) --
	( 95.52, 99.05) --
	(100.58, 98.92) --
	(105.64, 96.42) --
	(110.70, 91.28) --
	(115.75, 88.12) --
	(120.81, 87.39) --
	(125.87, 88.13) --
	(130.93, 89.66) --
	(135.98, 93.34) --
	(141.04, 96.84) --
	(146.10, 98.23) --
	(151.16, 97.64) --
	(156.21, 96.28) --
	(161.27, 94.30) --
	(166.33, 92.78) --
	(171.38, 91.17) --
	(176.44, 89.79) --
	(181.50, 89.96) --
	(186.56, 92.14) --
	(191.61, 96.13) --
	(196.67, 98.00) --
	(201.73, 97.97) --
	(206.79, 97.20) --
	(211.84, 95.55) --
	(216.90, 93.85) --
	(221.96, 92.47) --
	(227.02, 92.02) --
	(232.07, 91.98) --
	(237.13, 91.65) --
	(242.19, 91.17) --
	(247.24, 90.88) --
	(252.30, 91.26) --
	(257.36, 91.95) --
	(262.42, 93.95) --
	(267.47, 95.98) --
	(272.53, 95.50) --
	(277.59, 95.12) --
	(282.65, 94.67) --
	(287.70, 94.53) --
	(292.76, 94.51) --
	(297.82, 94.48) --
	(302.87, 94.46) --
	(307.93, 94.27) --
	(312.99, 93.21) --
	(318.05, 91.83) --
	(323.10, 89.94) --
	(328.16, 88.59) --
	(333.22, 88.05) --
	(338.28, 88.66) --
	(343.33, 90.04) --
	(348.39, 91.65) --
	(353.45, 93.53) --
	(358.51, 94.69) --
	(363.56, 94.92) --
	(368.62, 94.27) --
	(373.68, 93.52) --
	(378.73, 92.52) --
	(383.79, 91.29) --
	(388.85, 91.19) --
	(393.91, 92.30) --
	(398.96, 93.48) --
	(404.02, 94.13) --
	(409.08, 94.06) --
	(414.14, 93.94) --
	(419.19, 93.78) --
	(424.25, 93.59) --
	(429.31, 93.41) --
	(434.37, 93.22) --
	(439.42, 93.05) --
	(444.48, 92.91) --
	(449.54, 92.89) --
	(454.59, 92.88) --
	(459.65, 92.88) --
	(464.71, 92.88);
\definecolor{drawColor}{RGB}{79,148,205}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 65.18,108.06) --
	( 70.24,115.26) --
	( 75.30,123.93) --
	( 80.35,132.67) --
	( 85.41,138.63) --
	( 90.47,142.21) --
	( 95.52,143.36) --
	(100.58,142.01) --
	(105.64,137.70) --
	(110.70,132.78) --
	(115.75,128.65) --
	(120.81,126.97) --
	(125.87,127.36) --
	(130.93,131.50) --
	(135.98,138.62) --
	(141.04,146.01) --
	(146.10,150.40) --
	(151.16,150.16) --
	(156.21,147.07) --
	(161.27,144.24) --
	(166.33,134.09) --
	(171.38,122.87) --
	(176.44,116.68) --
	(181.50,117.90) --
	(186.56,121.24) --
	(191.61,127.91) --
	(196.67,135.65) --
	(201.73,136.80) --
	(206.79,135.61) --
	(211.84,133.74) --
	(216.90,132.43) --
	(221.96,131.30) --
	(227.02,131.08) --
	(232.07,131.03) --
	(237.13,130.55) --
	(242.19,129.88) --
	(247.24,129.45) --
	(252.30,129.56) --
	(257.36,130.13) --
	(262.42,130.70) --
	(267.47,131.73) --
	(272.53,132.16) --
	(277.59,130.90) --
	(282.65,129.76) --
	(287.70,128.97) --
	(292.76,128.56) --
	(297.82,128.01) --
	(302.87,127.92) --
	(307.93,127.80) --
	(312.99,126.50) --
	(318.05,122.73) --
	(323.10,118.74) --
	(328.16,115.28) --
	(333.22,113.74) --
	(338.28,114.69) --
	(343.33,116.70) --
	(348.39,119.16) --
	(353.45,122.25) --
	(358.51,123.94) --
	(363.56,124.15) --
	(368.62,123.29) --
	(373.68,121.52) --
	(378.73,117.08) --
	(383.79,111.55) --
	(388.85,109.48) --
	(393.91,114.44) --
	(398.96,121.87) --
	(404.02,126.46) --
	(409.08,125.99) --
	(414.14,125.82) --
	(419.19,124.01) --
	(424.25,120.23) --
	(429.31,115.61) --
	(434.37,110.86) --
	(439.42,106.36) --
	(444.48,102.79) --
	(449.54,101.45) --
	(454.59,102.89) --
	(459.65,104.25) --
	(464.71,105.60);
% \definecolor{drawColor}{RGB}{0,0,0}

% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.84,239.88) rectangle (480.69,179.88);
\definecolor{drawColor}{RGB}{92,172,238}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (403.84,227.88) -- (421.84,227.88);
\definecolor{drawColor}{RGB}{255,127,80}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (403.84,215.88) -- (421.84,215.88);
\definecolor{drawColor}{RGB}{139,134,78}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (403.84,203.88) -- (421.84,203.88);
\definecolor{drawColor}{RGB}{119,136,153}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (403.84,191.88) -- (421.84,191.88);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.84,224.44) {Line 1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.84,212.44) {Line 2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.84,200.44) {Line 4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.84,188.44) {Line 5};
\end{scope}
\end{tikzpicture}


==> tikz/mice_selected80.tikz <==
% Created by tikzDevice version 0.10.1 on 2016-05-15 14:52:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,239.88);
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,104.03) --
	( 70.24,104.46) --
	( 75.30,138.34) --
	( 80.35,154.98) --
	( 85.41,164.48) --
	( 90.47,158.69) --
	( 95.52,159.15) --
	(100.58,161.36) --
	(105.64,119.47) --
	(110.70,148.10) --
	(115.75,154.63) --
	(120.81,142.80) --
	(125.87,128.79) --
	(130.93,159.52) --
	(135.98,155.35) --
	(141.04,149.03) --
	(146.10,164.28) --
	(151.16,152.12) --
	(156.21,141.36) --
	(161.27,136.50) --
	(166.33,142.29) --
	(171.38,160.97) --
	(176.44,140.96) --
	(181.50,128.68) --
	(186.56,135.72) --
	(191.61,149.23) --
	(196.67,139.37) --
	(201.73,130.59) --
	(206.79,129.14) --
	(211.84,133.70) --
	(216.90,139.72) --
	(221.96,127.34) --
	(227.02,119.88) --
	(232.07,138.62) --
	(237.13,134.85) --
	(242.19,134.06) --
	(247.24,143.47) --
	(252.30,145.77) --
	(257.36,134.27) --
	(262.42,134.27) --
	(267.47,141.25) --
	(272.53,143.54) --
	(277.59,141.91) --
	(282.65,137.02) --
	(287.70,145.34) --
	(292.76,148.78) --
	(297.82,137.39) --
	(302.87,133.91) --
	(307.93,135.51) --
	(312.99,134.33) --
	(318.05,133.08) --
	(323.10,132.08) --
	(328.16,127.98) --
	(333.22,128.05) --
	(338.28,128.96) --
	(343.33,108.11) --
	(348.39,117.57) --
	(353.45,120.43) --
	(358.51,134.07) --
	(363.56,141.14) --
	(368.62,124.15) --
	(373.68,119.03) --
	(378.73,130.64) --
	(383.79,143.03) --
	(388.85,144.88) --
	(393.91,139.07) --
	(398.96,134.37) --
	(404.02,148.78) --
	(409.08,138.06) --
	(414.14,131.90) --
	(419.19,120.11) --
	(424.25,141.62) --
	(429.31,144.21) --
	(434.37,115.07) --
	(439.42,104.26) --
	(444.48,111.30) --
	(449.54, 91.71) --
	(454.59, 98.65) --
	(459.65,113.78) --
	(464.71,130.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- (464.71, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- ( 65.18, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06, 61.20) -- (165.06, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94, 61.20) -- (264.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83, 61.20) -- (364.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 65.18, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (165.06, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 39.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (364.83, 39.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (464.71, 39.60) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 49.20,203.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 43.20, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,112.90) -- ( 43.20,112.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,157.98) -- ( 43.20,157.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,203.06) -- ( 43.20,203.06);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.82) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,112.90) {50k};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,157.98) {100k};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,203.06) {150k};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,239.88) --
	( 49.20,239.88) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60) {Week};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {Wheel-running};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,239.88);
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 88.80) --
	( 70.24, 89.32) --
	( 75.30,130.40) --
	( 80.35,155.86) --
	( 85.41,166.26) --
	( 90.47,166.22) --
	( 95.52,118.62) --
	(100.58, 74.49) --
	(105.64, 76.36) --
	(110.70, 85.37) --
	(115.75, 78.28) --
	(120.81, 71.61) --
	(125.87, 78.68) --
	(130.93,126.25) --
	(135.98,159.11) --
	(141.04,154.23) --
	(146.10,160.49) --
	(151.16,167.53) --
	(156.21,157.00) --
	(161.27,151.65) --
	(166.33,144.91) --
	(171.38,163.03) --
	(176.44,160.63) --
	(181.50,145.77) --
	(186.56,145.66) --
	(191.61,175.75) --
	(196.67,175.77) --
	(201.73,166.56) --
	(206.79,161.95) --
	(211.84,142.91) --
	(216.90,141.54) --
	(221.96,142.74) --
	(227.02,137.28) --
	(232.07,128.53) --
	(237.13,119.08) --
	(242.19,122.21) --
	(247.24,136.81) --
	(252.30,142.48) --
	(257.36,134.47) --
	(262.42,134.47) --
	(267.47,138.94) --
	(272.53,148.21) --
	(277.59,152.11) --
	(282.65,152.44) --
	(287.70,158.75) --
	(292.76,154.18) --
	(297.82,151.77) --
	(302.87,154.55) --
	(307.93,149.61) --
	(312.99,134.48) --
	(318.05,127.07) --
	(323.10,137.87) --
	(328.16,134.74) --
	(333.22,119.72) --
	(338.28,126.88) --
	(343.33,147.52) --
	(348.39,150.01) --
	(353.45,150.03) --
	(358.51,146.46) --
	(363.56,150.25) --
	(368.62,158.88) --
	(373.68,167.98) --
	(378.73,139.49) --
	(383.79,143.11) --
	(388.85,148.65) --
	(393.91,127.25) --
	(398.96,129.60) --
	(404.02,134.39) --
	(409.08,136.76) --
	(414.14,134.33) --
	(419.19,135.24) --
	(424.25,136.73) --
	(429.31,136.88) --
	(434.37,110.29) --
	(439.42,104.62) --
	(444.48,104.69) --
	(449.54,106.28) --
	(454.59,105.77) --
	(459.65,100.91) --
	(464.71, 99.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,122.01) --
	( 70.24,122.22) --
	( 75.30,137.31) --
	( 80.35,101.39) --
	( 85.41,145.18) --
	( 90.47,133.04) --
	( 95.52,123.09) --
	(100.58,143.80) --
	(105.64,158.88) --
	(110.70,166.74) --
	(115.75,148.88) --
	(120.81,142.45) --
	(125.87,141.00) --
	(130.93,180.69) --
	(135.98,158.85) --
	(141.04,141.05) --
	(146.10,148.03) --
	(151.16,148.61) --
	(156.21,145.87) --
	(161.27,142.04) --
	(166.33,142.90) --
	(171.38,178.84) --
	(176.44,138.19) --
	(181.50,104.95) --
	(186.56,112.97) --
	(191.61,151.71) --
	(196.67,146.11) --
	(201.73,152.22) --
	(206.79,149.85) --
	(211.84,137.78) --
	(216.90,138.22) --
	(221.96,142.05) --
	(227.02,142.71) --
	(232.07,137.32) --
	(237.13,133.39) --
	(242.19,130.65) --
	(247.24,132.12) --
	(252.30,135.59) --
	(257.36,132.87) --
	(262.42,132.87) --
	(267.47,139.78) --
	(272.53,145.43) --
	(277.59,142.31) --
	(282.65,141.11) --
	(287.70,139.16) --
	(292.76,139.65) --
	(297.82,144.23) --
	(302.87,145.72) --
	(307.93,142.37) --
	(312.99,136.69) --
	(318.05,134.41) --
	(323.10,140.93) --
	(328.16,137.46) --
	(333.22,129.36) --
	(338.28,120.05) --
	(343.33,116.25) --
	(348.39,131.87) --
	(353.45,135.99) --
	(358.51,135.25) --
	(363.56,140.12) --
	(368.62,134.29) --
	(373.68,129.27) --
	(378.73,126.10) --
	(383.79,125.91) --
	(388.85,126.50) --
	(393.91,127.08) --
	(398.96,145.81) --
	(404.02,124.46) --
	(409.08,120.39) --
	(414.14,125.59) --
	(419.19,122.65) --
	(424.25,118.43) --
	(429.31,118.01) --
	(434.37,126.13) --
	(439.42, 73.92) --
	(444.48, 72.71) --
	(449.54, 72.42) --
	(454.59, 76.10) --
	(459.65,128.85) --
	(464.71,122.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 95.06) --
	( 70.24, 95.59) --
	( 75.30,136.99) --
	( 80.35,146.20) --
	( 85.41,157.59) --
	( 90.47,163.13) --
	( 95.52,142.73) --
	(100.58,130.47) --
	(105.64,121.80) --
	(110.70,163.39) --
	(115.75,151.09) --
	(120.81,146.48) --
	(125.87,163.78) --
	(130.93,174.02) --
	(135.98,150.53) --
	(141.04,142.82) --
	(146.10,147.03) --
	(151.16,153.84) --
	(156.21,167.34) --
	(161.27,167.40) --
	(166.33,162.47) --
	(171.38,170.23) --
	(176.44,163.02) --
	(181.50,151.22) --
	(186.56,152.53) --
	(191.61,150.37) --
	(196.67,142.14) --
	(201.73,141.16) --
	(206.79,139.90) --
	(211.84,151.14) --
	(216.90,137.00) --
	(221.96,130.57) --
	(227.02,142.87) --
	(232.07,136.86) --
	(237.13,133.42) --
	(242.19,134.22) --
	(247.24,136.13) --
	(252.30,137.29) --
	(257.36,137.40) --
	(262.42,137.40) --
	(267.47,139.51) --
	(272.53,144.18) --
	(277.59,142.74) --
	(282.65,109.94) --
	(287.70,114.86) --
	(292.76,132.44) --
	(297.82,128.29) --
	(302.87,127.08) --
	(307.93,138.95) --
	(312.99,134.25) --
	(318.05,126.29) --
	(323.10,127.35) --
	(328.16,136.65) --
	(333.22,127.40) --
	(338.28,114.45) --
	(343.33,110.77) --
	(348.39,117.01) --
	(353.45,123.76) --
	(358.51,130.38) --
	(363.56,145.28) --
	(368.62,141.28) --
	(373.68,127.95) --
	(378.73,125.96) --
	(383.79,128.60) --
	(388.85,128.80) --
	(393.91,135.85) --
	(398.96,135.28) --
	(404.02,135.43) --
	(409.08,140.25) --
	(414.14,129.68) --
	(419.19, 79.32) --
	(424.25,113.15) --
	(429.31,117.67) --
	(434.37,119.28) --
	(439.42,132.00) --
	(444.48,116.76) --
	(449.54,113.29) --
	(454.59,115.01) --
	(459.65,133.28) --
	(464.71,127.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18,110.73) --
	( 70.24,111.23) --
	( 75.30,150.98) --
	( 80.35,163.82) --
	( 85.41,160.99) --
	( 90.47,177.67) --
	( 95.52,164.01) --
	(100.58,138.64) --
	(105.64,170.75) --
	(110.70,171.18) --
	(115.75,164.39) --
	(120.81,152.50) --
	(125.87,153.25) --
	(130.93,183.88) --
	(135.98,171.82) --
	(141.04,166.35) --
	(146.10,164.81) --
	(151.16,166.76) --
	(156.21,163.46) --
	(161.27,159.99) --
	(166.33,159.98) --
	(171.38,168.97) --
	(176.44,166.33) --
	(181.50,158.28) --
	(186.56,164.11) --
	(191.61,173.68) --
	(196.67,166.33) --
	(201.73,159.76) --
	(206.79,164.86) --
	(211.84,152.38) --
	(216.90,150.01) --
	(221.96,145.79) --
	(227.02,148.24) --
	(232.07,146.84) --
	(237.13,146.22) --
	(242.19,145.31) --
	(247.24,153.94) --
	(252.30,160.84) --
	(257.36,155.41) --
	(262.42,155.41) --
	(267.47,155.97) --
	(272.53,153.21) --
	(277.59,141.68) --
	(282.65,138.85) --
	(287.70,145.65) --
	(292.76,143.94) --
	(297.82,142.84) --
	(302.87,139.07) --
	(307.93,142.37) --
	(312.99,138.10) --
	(318.05,132.79) --
	(323.10,144.55) --
	(328.16,142.26) --
	(333.22,136.77) --
	(338.28,132.80) --
	(343.33,130.85) --
	(348.39,135.43) --
	(353.45,136.56) --
	(358.51,139.84) --
	(363.56,144.81) --
	(368.62,138.66) --
	(373.68,139.75) --
	(378.73,143.66) --
	(383.79,139.08) --
	(388.85,139.03) --
	(393.91,133.69) --
	(398.96,138.86) --
	(404.02,125.47) --
	(409.08,149.02) --
	(414.14,128.41) --
	(419.19,129.63) --
	(424.25,142.50) --
	(429.31,143.88) --
	(434.37,136.89) --
	(439.42,117.16) --
	(444.48,105.58) --
	(449.54,111.54) --
	(454.59,115.43) --
	(459.65,113.62) --
	(464.71,126.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,113.80) --
	( 70.24,114.12) --
	( 75.30,139.50) --
	( 80.35,143.04) --
	( 85.41,166.36) --
	( 90.47,167.88) --
	( 95.52,121.23) --
	(100.58,108.07) --
	(105.64,125.28) --
	(110.70,136.95) --
	(115.75,166.77) --
	(120.81,151.99) --
	(125.87,168.95) --
	(130.93,190.13) --
	(135.98,140.23) --
	(141.04,173.94) --
	(146.10,178.68) --
	(151.16,191.19) --
	(156.21,182.48) --
	(161.27,148.26) --
	(166.33,123.61) --
	(171.38,194.59) --
	(176.44,176.26) --
	(181.50,174.35) --
	(186.56,169.12) --
	(191.61,181.29) --
	(196.67,178.72) --
	(201.73,175.10) --
	(206.79,176.80) --
	(211.84,176.77) --
	(216.90,181.35) --
	(221.96,173.99) --
	(227.02,174.66) --
	(232.07,164.03) --
	(237.13,152.77) --
	(242.19,155.82) --
	(247.24,172.07) --
	(252.30,174.43) --
	(257.36,160.27) --
	(262.42,160.27) --
	(267.47,164.16) --
	(272.53,165.14) --
	(277.59,157.31) --
	(282.65,150.24) --
	(287.70,154.37) --
	(292.76,156.20) --
	(297.82,142.97) --
	(302.87,135.05) --
	(307.93,130.77) --
	(312.99,123.72) --
	(318.05,121.07) --
	(323.10,130.14) --
	(328.16,143.65) --
	(333.22,138.36) --
	(338.28,123.69) --
	(343.33,111.85) --
	(348.39,110.97) --
	(353.45,115.46) --
	(358.51,121.39) --
	(363.56,125.79) --
	(368.62,140.57) --
	(373.68,140.24) --
	(378.73,141.52) --
	(383.79,144.97) --
	(388.85,138.06) --
	(393.91,122.50) --
	(398.96,132.13) --
	(404.02,155.75) --
	(409.08,159.46) --
	(414.14,137.93) --
	(419.19,158.51) --
	(424.25,141.51) --
	(429.31,139.25) --
	(434.37,129.39) --
	(439.42,117.26) --
	(444.48,105.03) --
	(449.54,115.80) --
	(454.59,105.90) --
	(459.65,132.89) --
	(464.71,121.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,123.64) --
	( 70.24,123.64) --
	( 75.30,123.82) --
	( 80.35,131.20) --
	( 85.41,140.10) --
	( 90.47,129.49) --
	( 95.52, 91.19) --
	(100.58, 92.93) --
	(105.64, 96.58) --
	(110.70,109.53) --
	(115.75,105.85) --
	(120.81,111.72) --
	(125.87,122.97) --
	(130.93,157.56) --
	(135.98,147.53) --
	(141.04,154.47) --
	(146.10,126.81) --
	(151.16,140.61) --
	(156.21,135.98) --
	(161.27,139.50) --
	(166.33,150.27) --
	(171.38,166.58) --
	(176.44,172.97) --
	(181.50,154.19) --
	(186.56,150.66) --
	(191.61,170.89) --
	(196.67,156.49) --
	(201.73,134.73) --
	(206.79,145.92) --
	(211.84,162.34) --
	(216.90,149.65) --
	(221.96,142.28) --
	(227.02,147.88) --
	(232.07,154.86) --
	(237.13,146.51) --
	(242.19,136.58) --
	(247.24,135.15) --
	(252.30,139.20) --
	(257.36,128.81) --
	(262.42,128.81) --
	(267.47,135.63) --
	(272.53,136.54) --
	(277.59,124.98) --
	(282.65,113.63) --
	(287.70,120.01) --
	(292.76,126.83) --
	(297.82,130.03) --
	(302.87,127.41) --
	(307.93,135.11) --
	(312.99,123.02) --
	(318.05,110.94) --
	(323.10,122.71) --
	(328.16,109.00) --
	(333.22,107.88) --
	(338.28,109.34) --
	(343.33,116.57) --
	(348.39,113.97) --
	(353.45,106.34) --
	(358.51,112.29) --
	(363.56,114.71) --
	(368.62,120.35) --
	(373.68,120.30) --
	(378.73,117.05) --
	(383.79,113.56) --
	(388.85,114.48) --
	(393.91,108.46) --
	(398.96,108.94) --
	(404.02,109.29) --
	(409.08,115.04) --
	(414.14,108.38) --
	(419.19, 86.81) --
	(424.25,103.79) --
	(429.31,106.00) --
	(434.37,106.96) --
	(439.42,105.00) --
	(444.48,103.66) --
	(449.54,100.86) --
	(454.59, 96.78) --
	(459.65,103.80) --
	(464.71,105.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 96.14) --
	( 70.24, 96.51) --
	( 75.30,126.24) --
	( 80.35,158.06) --
	( 85.41,173.19) --
	( 90.47,156.60) --
	( 95.52,113.42) --
	(100.58,110.31) --
	(105.64,110.51) --
	(110.70,141.03) --
	(115.75,122.50) --
	(120.81,127.75) --
	(125.87,146.75) --
	(130.93,140.18) --
	(135.98, 98.00) --
	(141.04,108.65) --
	(146.10,119.31) --
	(151.16,126.48) --
	(156.21,119.23) --
	(161.27,110.58) --
	(166.33,118.39) --
	(171.38,127.41) --
	(176.44,114.43) --
	(181.50,131.94) --
	(186.56,138.45) --
	(191.61,154.17) --
	(196.67,141.79) --
	(201.73,129.82) --
	(206.79,134.36) --
	(211.84,140.82) --
	(216.90,133.26) --
	(221.96,130.04) --
	(227.02,132.71) --
	(232.07,133.30) --
	(237.13,121.66) --
	(242.19,120.34) --
	(247.24,132.19) --
	(252.30,134.33) --
	(257.36,118.43) --
	(262.42,118.43) --
	(267.47,128.99) --
	(272.53,126.73) --
	(277.59,115.61) --
	(282.65,112.74) --
	(287.70,118.06) --
	(292.76,113.65) --
	(297.82,107.16) --
	(302.87,108.80) --
	(307.93,122.07) --
	(312.99,116.32) --
	(318.05,107.66) --
	(323.10,112.37) --
	(328.16,116.31) --
	(333.22, 93.90) --
	(338.28, 87.98) --
	(343.33, 90.58) --
	(348.39, 97.18) --
	(353.45, 93.68) --
	(358.51, 96.75) --
	(363.56,106.98) --
	(368.62,114.74) --
	(373.68,121.36) --
	(378.73,116.06) --
	(383.79,123.28) --
	(388.85,102.30) --
	(393.91, 93.16) --
	(398.96,101.76) --
	(404.02,108.36) --
	(409.08,109.55) --
	(414.14, 78.63) --
	(419.19,109.71) --
	(424.25,106.13) --
	(429.31,105.21) --
	(434.37,102.21) --
	(439.42,111.24) --
	(444.48, 97.59) --
	(449.54,101.90) --
	(454.59, 98.96) --
	(459.65,113.84) --
	(464.71,102.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18,138.91) --
	( 70.24,138.91) --
	( 75.30,140.95) --
	( 80.35,216.65) --
	( 85.41,148.70) --
	( 90.47,168.94) --
	( 95.52,162.10) --
	(100.58,165.73) --
	(105.64,165.81) --
	(110.70,151.81) --
	(115.75,141.37) --
	(120.81,161.03) --
	(125.87,114.96) --
	(130.93,120.03) --
	(135.98,120.01) --
	(141.04,116.66) --
	(146.10,130.63) --
	(151.16,128.38) --
	(156.21,116.99) --
	(161.27, 95.94) --
	(166.33,140.34) --
	(171.38,161.70) --
	(176.44,182.86) --
	(181.50,217.04) --
	(186.56,155.15) --
	(191.61,167.54) --
	(196.67,153.09) --
	(201.73,145.62) --
	(206.79,139.35) --
	(211.84,145.26) --
	(216.90,139.74) --
	(221.96,139.25) --
	(227.02,144.46) --
	(232.07,143.54) --
	(237.13,143.71) --
	(242.19,140.58) --
	(247.24,141.39) --
	(252.30,140.55) --
	(257.36,133.17) --
	(262.42,133.17) --
	(267.47,141.60) --
	(272.53,151.28) --
	(277.59,143.34) --
	(282.65,136.95) --
	(287.70,143.61) --
	(292.76,151.85) --
	(297.82,143.78) --
	(302.87,138.39) --
	(307.93,159.18) --
	(312.99,147.86) --
	(318.05,133.43) --
	(323.10,133.23) --
	(328.16,148.41) --
	(333.22,138.73) --
	(338.28,135.85) --
	(343.33,144.24) --
	(348.39,141.21) --
	(353.45,132.20) --
	(358.51,134.99) --
	(363.56,132.71) --
	(368.62,125.63) --
	(373.68,119.00) --
	(378.73,117.25) --
	(383.79,138.40) --
	(388.85,142.78) --
	(393.91,137.75) --
	(398.96,128.71) --
	(404.02,124.70) --
	(409.08,138.63) --
	(414.14,143.13) --
	(419.19,152.01) --
	(424.25,142.89) --
	(429.31,141.73) --
	(434.37,106.31) --
	(439.42,108.21) --
	(444.48,113.42) --
	(449.54,118.63) --
	(454.59,123.83) --
	(459.65,129.04) --
	(464.71,146.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 86.42) --
	( 70.24, 86.82) --
	( 75.30,118.60) --
	( 80.35,143.26) --
	( 85.41,161.93) --
	( 90.47,190.31) --
	( 95.52,157.61) --
	(100.58,145.68) --
	(105.64,138.84) --
	(110.70,175.32) --
	(115.75,145.79) --
	(120.81,162.76) --
	(125.87,153.27) --
	(130.93,154.07) --
	(135.98,127.53) --
	(141.04,132.44) --
	(146.10,143.29) --
	(151.16,160.33) --
	(156.21,157.54) --
	(161.27,157.24) --
	(166.33,165.85) --
	(171.38,170.67) --
	(176.44,157.11) --
	(181.50,157.14) --
	(186.56,160.08) --
	(191.61,168.47) --
	(196.67,163.04) --
	(201.73,162.84) --
	(206.79,146.04) --
	(211.84,143.68) --
	(216.90,136.73) --
	(221.96,139.15) --
	(227.02,148.15) --
	(232.07,154.10) --
	(237.13,144.96) --
	(242.19,136.48) --
	(247.24,142.94) --
	(252.30,154.98) --
	(257.36,145.43) --
	(262.42,145.43) --
	(267.47,156.94) --
	(272.53,160.38) --
	(277.59,150.30) --
	(282.65,141.05) --
	(287.70,153.03) --
	(292.76,162.32) --
	(297.82,144.45) --
	(302.87,133.54) --
	(307.93,144.80) --
	(312.99,142.49) --
	(318.05,136.45) --
	(323.10,138.30) --
	(328.16,151.04) --
	(333.22,156.24) --
	(338.28,141.37) --
	(343.33,125.26) --
	(348.39,131.05) --
	(353.45,134.33) --
	(358.51,123.94) --
	(363.56,121.57) --
	(368.62,120.54) --
	(373.68,117.46) --
	(378.73,113.94) --
	(383.79,118.86) --
	(388.85, 97.42) --
	(393.91,100.56) --
	(398.96, 97.39) --
	(404.02,104.98) --
	(409.08,105.97) --
	(414.14,105.32) --
	(419.19,129.42) --
	(424.25,123.95) --
	(429.31,122.98) --
	(434.37,113.44) --
	(439.42,104.59) --
	(444.48, 96.15) --
	(449.54, 93.21) --
	(454.59, 98.22) --
	(459.65,104.34) --
	(464.71,114.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,109.46) --
	( 70.24,109.66) --
	( 75.30,125.58) --
	( 80.35,140.17) --
	( 85.41,142.58) --
	( 90.47,161.64) --
	( 95.52,148.17) --
	(100.58,142.38) --
	(105.64,121.39) --
	(110.70,128.78) --
	(115.75,114.94) --
	(120.81,137.51) --
	(125.87,121.35) --
	(130.93,157.74) --
	(135.98,121.36) --
	(141.04,127.51) --
	(146.10,140.51) --
	(151.16,100.21) --
	(156.21,112.86) --
	(161.27,113.98) --
	(166.33,121.51) --
	(171.38,136.80) --
	(176.44,139.06) --
	(181.50,129.59) --
	(186.56,136.16) --
	(191.61,149.72) --
	(196.67,135.81) --
	(201.73,131.75) --
	(206.79,132.24) --
	(211.84,144.80) --
	(216.90,141.91) --
	(221.96,138.02) --
	(227.02,141.30) --
	(232.07,147.77) --
	(237.13,138.56) --
	(242.19,115.09) --
	(247.24,107.54) --
	(252.30,123.97) --
	(257.36,112.86) --
	(262.42,112.86) --
	(267.47,124.79) --
	(272.53,131.97) --
	(277.59,123.39) --
	(282.65,115.51) --
	(287.70,123.76) --
	(292.76,132.36) --
	(297.82,124.09) --
	(302.87,119.44) --
	(307.93,128.10) --
	(312.99,129.38) --
	(318.05,126.99) --
	(323.10,128.29) --
	(328.16,112.76) --
	(333.22,107.39) --
	(338.28, 95.89) --
	(343.33, 93.09) --
	(348.39,115.19) --
	(353.45,119.67) --
	(358.51,114.67) --
	(363.56,119.86) --
	(368.62,130.57) --
	(373.68,132.31) --
	(378.73,131.00) --
	(383.79,129.68) --
	(388.85,128.91) --
	(393.91,128.91) --
	(398.96,129.64) --
	(404.02,132.14) --
	(409.08,139.02) --
	(414.14,123.67) --
	(419.19,132.73) --
	(424.25,140.64) --
	(429.31,141.36) --
	(434.37,130.85) --
	(439.42,120.93) --
	(444.48,119.22) --
	(449.54,107.54) --
	(454.59,112.81) --
	(459.65,121.13) --
	(464.71,113.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,117.80) --
	( 70.24,117.80) --
	( 75.30,118.44) --
	( 80.35,143.42) --
	( 85.41,152.57) --
	( 90.47,164.83) --
	( 95.52,156.24) --
	(100.58,149.65) --
	(105.64,152.45) --
	(110.70,152.26) --
	(115.75,145.14) --
	(120.81,146.56) --
	(125.87,144.64) --
	(130.93,144.44) --
	(135.98,124.61) --
	(141.04,137.10) --
	(146.10,139.50) --
	(151.16,140.82) --
	(156.21,145.70) --
	(161.27,123.04) --
	(166.33,124.85) --
	(171.38,124.72) --
	(176.44,122.87) --
	(181.50,128.75) --
	(186.56,147.41) --
	(191.61,147.32) --
	(196.67,146.36) --
	(201.73,135.06) --
	(206.79,135.59) --
	(211.84,137.25) --
	(216.90,132.20) --
	(221.96,134.20) --
	(227.02,128.80) --
	(232.07,122.88) --
	(237.13,115.65) --
	(242.19,121.89) --
	(247.24,127.75) --
	(252.30,124.92) --
	(257.36,124.40) --
	(262.42,124.40) --
	(267.47,126.00) --
	(272.53,108.38) --
	(277.59, 84.99) --
	(282.65,103.79) --
	(287.70,123.30) --
	(292.76,124.63) --
	(297.82,123.64) --
	(302.87,121.86) --
	(307.93,126.00) --
	(312.99,122.93) --
	(318.05,119.37) --
	(323.10,121.61) --
	(328.16,121.04) --
	(333.22,121.75) --
	(338.28,119.61) --
	(343.33,114.03) --
	(348.39,113.57) --
	(353.45,113.94) --
	(358.51,118.69) --
	(363.56,113.49) --
	(368.62,116.16) --
	(373.68,115.28) --
	(378.73,116.12) --
	(383.79, 91.13) --
	(388.85,106.46) --
	(393.91,108.00) --
	(398.96,105.14) --
	(404.02, 98.55) --
	(409.08, 96.16) --
	(414.14, 84.81) --
	(419.19, 81.85) --
	(424.25, 79.42) --
	(429.31, 79.17) --
	(434.37, 78.29) --
	(439.42, 77.17) --
	(444.48, 76.04) --
	(449.54, 74.91) --
	(454.59, 73.77) --
	(459.65, 72.64) --
	(464.71, 73.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 86.96) --
	( 70.24, 87.37) --
	( 75.30,119.85) --
	( 80.35,136.90) --
	( 85.41,146.21) --
	( 90.47,175.02) --
	( 95.52,159.49) --
	(100.58,152.04) --
	(105.64,160.76) --
	(110.70,158.83) --
	(115.75,165.06) --
	(120.81,170.81) --
	(125.87,116.89) --
	(130.93,160.86) --
	(135.98,152.59) --
	(141.04,146.25) --
	(146.10,164.39) --
	(151.16,167.80) --
	(156.21,155.45) --
	(161.27,137.97) --
	(166.33,140.36) --
	(171.38,154.19) --
	(176.44,152.28) --
	(181.50,153.11) --
	(186.56,161.92) --
	(191.61,157.21) --
	(196.67,149.39) --
	(201.73,139.84) --
	(206.79,132.06) --
	(211.84,124.85) --
	(216.90,144.66) --
	(221.96,144.17) --
	(227.02,139.16) --
	(232.07,135.61) --
	(237.13,131.71) --
	(242.19,134.68) --
	(247.24,132.85) --
	(252.30,123.12) --
	(257.36,119.59) --
	(262.42,119.59) --
	(267.47,119.70) --
	(272.53,115.21) --
	(277.59,118.14) --
	(282.65,119.66) --
	(287.70,117.67) --
	(292.76,120.28) --
	(297.82,118.18) --
	(302.87,114.75) --
	(307.93,108.33) --
	(312.99,101.19) --
	(318.05, 98.97) --
	(323.10,106.15) --
	(328.16,116.59) --
	(333.22,108.42) --
	(338.28,105.33) --
	(343.33,101.94) --
	(348.39,107.74) --
	(353.45,111.54) --
	(358.51,113.18) --
	(363.56,111.07) --
	(368.62,106.94) --
	(373.68,108.76) --
	(378.73,112.48) --
	(383.79,116.20) --
	(388.85,115.59) --
	(393.91,110.31) --
	(398.96,106.64) --
	(404.02,106.51) --
	(409.08,102.85) --
	(414.14,108.36) --
	(419.19,106.94) --
	(424.25,104.32) --
	(429.31,101.69) --
	(434.37, 99.06) --
	(439.42, 96.43) --
	(444.48, 93.84) --
	(449.54, 96.34) --
	(454.59, 93.18) --
	(459.65, 89.75) --
	(464.71, 91.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 80.65) --
	( 70.24, 80.65) --
	( 75.30, 81.99) --
	( 80.35,134.42) --
	( 85.41,161.06) --
	( 90.47,190.44) --
	( 95.52,192.06) --
	(100.58,168.32) --
	(105.64,156.64) --
	(110.70,150.54) --
	(115.75,149.09) --
	(120.81,168.26) --
	(125.87,161.01) --
	(130.93,165.07) --
	(135.98,136.00) --
	(141.04,151.08) --
	(146.10,168.42) --
	(151.16,177.05) --
	(156.21,152.52) --
	(161.27,147.59) --
	(166.33,163.26) --
	(171.38,177.75) --
	(176.44,168.50) --
	(181.50,160.42) --
	(186.56,134.04) --
	(191.61,104.81) --
	(196.67,102.58) --
	(201.73,114.96) --
	(206.79,156.17) --
	(211.84,122.53) --
	(216.90,101.31) --
	(221.96,116.10) --
	(227.02,128.53) --
	(232.07,137.75) --
	(237.13,140.42) --
	(242.19,145.09) --
	(247.24,158.46) --
	(252.30,169.32) --
	(257.36,171.50) --
	(262.42,171.50) --
	(267.47,169.39) --
	(272.53,168.74) --
	(277.59,157.17) --
	(282.65,146.14) --
	(287.70,148.74) --
	(292.76,152.99) --
	(297.82,155.23) --
	(302.87,153.90) --
	(307.93,162.49) --
	(312.99,150.59) --
	(318.05,139.47) --
	(323.10,131.74) --
	(328.16,132.53) --
	(333.22,146.80) --
	(338.28,158.16) --
	(343.33,149.24) --
	(348.39,139.05) --
	(353.45,143.11) --
	(358.51,140.85) --
	(363.56,128.79) --
	(368.62,127.98) --
	(373.68,133.81) --
	(378.73,135.89) --
	(383.79,132.68) --
	(388.85,134.07) --
	(393.91,130.30) --
	(398.96,125.01) --
	(404.02,135.90) --
	(409.08,132.01) --
	(414.14,128.38) --
	(419.19,125.30) --
	(424.25,122.22) --
	(429.31,119.14) --
	(434.37,116.06) --
	(439.42,112.98) --
	(444.48,108.16) --
	(449.54,107.95) --
	(454.59,109.82) --
	(459.65, 96.52) --
	(464.71,105.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 74.87) --
	( 70.24, 75.15) --
	( 75.30, 96.08) --
	( 80.35, 74.61) --
	( 85.41,106.55) --
	( 90.47,148.62) --
	( 95.52,135.94) --
	(100.58,123.63) --
	(105.64,121.46) --
	(110.70,112.57) --
	(115.75,105.30) --
	(120.81,134.02) --
	(125.87,117.06) --
	(130.93,145.68) --
	(135.98,121.83) --
	(141.04,115.62) --
	(146.10,147.20) --
	(151.16,161.30) --
	(156.21,137.98) --
	(161.27,126.05) --
	(166.33,134.41) --
	(171.38,150.52) --
	(176.44,139.74) --
	(181.50,133.04) --
	(186.56,130.94) --
	(191.61,144.94) --
	(196.67,132.68) --
	(201.73,128.51) --
	(206.79,136.05) --
	(211.84,149.56) --
	(216.90,144.99) --
	(221.96,143.53) --
	(227.02,130.54) --
	(232.07,113.39) --
	(237.13,105.38) --
	(242.19,102.72) --
	(247.24,107.02) --
	(252.30,109.50) --
	(257.36,101.96) --
	(262.42,101.96) --
	(267.47,113.37) --
	(272.53,111.42) --
	(277.59, 99.57) --
	(282.65, 99.20) --
	(287.70,111.48) --
	(292.76,110.26) --
	(297.82,102.17) --
	(302.87,103.36) --
	(307.93,114.38) --
	(312.99,109.41) --
	(318.05,102.23) --
	(323.10,103.06) --
	(328.16,111.52) --
	(333.22,104.02) --
	(338.28,101.53) --
	(343.33,102.21) --
	(348.39,115.05) --
	(353.45,103.24) --
	(358.51, 97.62) --
	(363.56,100.96) --
	(368.62,112.35) --
	(373.68,100.89) --
	(378.73, 95.01) --
	(383.79,111.64) --
	(388.85,102.75) --
	(393.91, 96.05) --
	(398.96, 98.83) --
	(404.02, 99.54) --
	(409.08, 99.56) --
	(414.14, 95.98) --
	(419.19, 97.07) --
	(424.25, 98.90) --
	(429.31,100.73) --
	(434.37,102.57) --
	(439.42,104.40) --
	(444.48, 85.46) --
	(449.54, 85.49) --
	(454.59, 86.59) --
	(459.65, 82.59) --
	(464.71, 82.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 96.93) --
	( 70.24, 97.08) --
	( 75.30,108.85) --
	( 80.35,120.53) --
	( 85.41,131.45) --
	( 90.47,167.51) --
	( 95.52,135.98) --
	(100.58,124.84) --
	(105.64,129.02) --
	(110.70,150.96) --
	(115.75,138.54) --
	(120.81,135.08) --
	(125.87,136.00) --
	(130.93,153.84) --
	(135.98,127.02) --
	(141.04,118.89) --
	(146.10,112.47) --
	(151.16, 92.05) --
	(156.21,133.66) --
	(161.27,115.50) --
	(166.33,123.30) --
	(171.38,130.12) --
	(176.44,111.89) --
	(181.50,104.18) --
	(186.56,109.74) --
	(191.61,130.74) --
	(196.67,125.99) --
	(201.73,118.61) --
	(206.79,122.66) --
	(211.84,124.03) --
	(216.90,119.42) --
	(221.96,118.98) --
	(227.02,112.94) --
	(232.07,107.79) --
	(237.13,112.75) --
	(242.19,117.70) --
	(247.24,126.36) --
	(252.30,126.50) --
	(257.36,118.64) --
	(262.42,118.64) --
	(267.47,122.52) --
	(272.53,106.75) --
	(277.59,103.93) --
	(282.65,113.20) --
	(287.70,117.97) --
	(292.76,122.40) --
	(297.82,122.93) --
	(302.87,120.86) --
	(307.93,126.12) --
	(312.99,121.07) --
	(318.05,114.92) --
	(323.10,110.73) --
	(328.16,120.52) --
	(333.22,127.52) --
	(338.28,125.30) --
	(343.33,121.27) --
	(348.39,106.23) --
	(353.45,102.62) --
	(358.51,106.17) --
	(363.56,108.47) --
	(368.62,117.25) --
	(373.68,114.28) --
	(378.73,117.02) --
	(383.79,119.94) --
	(388.85,110.21) --
	(393.91,108.11) --
	(398.96,111.50) --
	(404.02,119.95) --
	(409.08,113.59) --
	(414.14,106.04) --
	(419.19,104.91) --
	(424.25,104.66) --
	(429.31,104.41) --
	(434.37,104.16) --
	(439.42,103.91) --
	(444.48,103.29) --
	(449.54,100.23) --
	(454.59,107.25) --
	(459.65,105.69) --
	(464.71,111.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 96.39) --
	( 70.24, 96.74) --
	( 75.30,124.37) --
	( 80.35,134.26) --
	( 85.41,137.65) --
	( 90.47,141.21) --
	( 95.52,147.78) --
	(100.58,159.60) --
	(105.64,163.55) --
	(110.70,176.68) --
	(115.75,177.09) --
	(120.81,144.50) --
	(125.87,146.48) --
	(130.93,181.26) --
	(135.98,170.31) --
	(141.04,176.73) --
	(146.10,168.15) --
	(151.16,130.65) --
	(156.21,172.48) --
	(161.27,162.58) --
	(166.33,161.69) --
	(171.38,178.25) --
	(176.44,166.53) --
	(181.50,160.30) --
	(186.56,165.17) --
	(191.61,165.56) --
	(196.67,158.49) --
	(201.73,162.38) --
	(206.79,154.78) --
	(211.84,156.55) --
	(216.90,157.20) --
	(221.96,156.89) --
	(227.02,156.04) --
	(232.07,157.39) --
	(237.13,159.95) --
	(242.19,161.92) --
	(247.24,164.46) --
	(252.30,160.51) --
	(257.36,155.95) --
	(262.42,155.95) --
	(267.47,169.25) --
	(272.53,169.53) --
	(277.59,158.68) --
	(282.65,156.67) --
	(287.70,156.52) --
	(292.76,158.43) --
	(297.82,156.11) --
	(302.87,156.49) --
	(307.93,166.24) --
	(312.99,159.52) --
	(318.05,152.13) --
	(323.10,160.80) --
	(328.16,161.71) --
	(333.22,144.63) --
	(338.28,144.34) --
	(343.33,146.19) --
	(348.39,150.23) --
	(353.45,156.29) --
	(358.51,152.63) --
	(363.56,159.17) --
	(368.62,155.41) --
	(373.68,151.97) --
	(378.73,141.21) --
	(383.79,143.93) --
	(388.85,156.78) --
	(393.91,143.86) --
	(398.96,149.33) --
	(404.02,151.36) --
	(409.08,152.89) --
	(414.14,154.63) --
	(419.19,156.19) --
	(424.25,157.73) --
	(429.31,157.89) --
	(434.37,157.88) --
	(439.42,151.10) --
	(444.48,155.71) --
	(449.54,134.44) --
	(454.59,140.33) --
	(459.65,128.88) --
	(464.71,141.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,106.52) --
	( 70.24,107.00) --
	( 75.30,144.50) --
	( 80.35,149.42) --
	( 85.41,157.41) --
	( 90.47,191.54) --
	( 95.52,198.98) --
	(100.58,190.07) --
	(105.64,188.70) --
	(110.70,145.28) --
	(115.75,135.49) --
	(120.81,139.74) --
	(125.87,150.21) --
	(130.93,171.00) --
	(135.98,158.34) --
	(141.04,142.94) --
	(146.10,163.27) --
	(151.16,164.95) --
	(156.21,158.47) --
	(161.27,156.88) --
	(166.33,160.40) --
	(171.38,186.78) --
	(176.44,174.18) --
	(181.50,165.29) --
	(186.56,169.41) --
	(191.61,160.20) --
	(196.67,153.40) --
	(201.73,144.69) --
	(206.79,134.36) --
	(211.84,139.79) --
	(216.90,138.39) --
	(221.96,134.63) --
	(227.02,128.78) --
	(232.07,130.50) --
	(237.13,126.12) --
	(242.19,135.16) --
	(247.24,146.90) --
	(252.30,147.71) --
	(257.36,148.51) --
	(262.42,149.32) --
	(267.47,150.13) --
	(272.53,146.60) --
	(277.59,144.92) --
	(282.65,141.24) --
	(287.70,133.67) --
	(292.76,127.74) --
	(297.82,127.48) --
	(302.87,130.68) --
	(307.93,140.08) --
	(312.99,132.76) --
	(318.05,124.96) --
	(323.10,131.52) --
	(328.16,133.08) --
	(333.22,125.24) --
	(338.28,117.23) --
	(343.33,122.00) --
	(348.39,118.41) --
	(353.45,129.53) --
	(358.51,134.43) --
	(363.56,141.86) --
	(368.62,138.93) --
	(373.68,140.01) --
	(378.73,145.80) --
	(383.79,134.26) --
	(388.85,130.16) --
	(393.91,107.84) --
	(398.96,124.38) --
	(404.02,131.29) --
	(409.08,135.66) --
	(414.14,139.97) --
	(419.19,144.23) --
	(424.25,148.50) --
	(429.31,148.93) --
	(434.37,138.44) --
	(439.42,114.57) --
	(444.48,101.70) --
	(449.54, 93.85) --
	(454.59, 86.22) --
	(459.65, 92.39) --
	(464.71, 85.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 89.95) --
	( 70.24, 90.32) --
	( 75.30,119.16) --
	( 80.35,110.43) --
	( 85.41,146.86) --
	( 90.47,144.36) --
	( 95.52,135.86) --
	(100.58,142.19) --
	(105.64,141.31) --
	(110.70,189.32) --
	(115.75,174.43) --
	(120.81,132.20) --
	(125.87,109.96) --
	(130.93, 97.72) --
	(135.98, 85.52) --
	(141.04,102.90) --
	(146.10,112.12) --
	(151.16,107.82) --
	(156.21,119.28) --
	(161.27,117.46) --
	(166.33,128.46) --
	(171.38,139.32) --
	(176.44,131.67) --
	(181.50,129.93) --
	(186.56,139.53) --
	(191.61,134.34) --
	(196.67,138.11) --
	(201.73,140.67) --
	(206.79,140.90) --
	(211.84,132.90) --
	(216.90,129.85) --
	(221.96,128.23) --
	(227.02,135.41) --
	(232.07,137.20) --
	(237.13,138.91) --
	(242.19,135.88) --
	(247.24,132.70) --
	(252.30,132.78) --
	(257.36,132.01) --
	(262.42,132.01) --
	(267.47,125.86) --
	(272.53,112.78) --
	(277.59,102.25) --
	(282.65,107.60) --
	(287.70,112.50) --
	(292.76,114.14) --
	(297.82,120.56) --
	(302.87,121.82) --
	(307.93,108.37) --
	(312.99,107.42) --
	(318.05,111.79) --
	(323.10,114.57) --
	(328.16,104.82) --
	(333.22, 97.11) --
	(338.28,103.98) --
	(343.33,103.56) --
	(348.39, 98.98) --
	(353.45,103.77) --
	(358.51,110.87) --
	(363.56,112.02) --
	(368.62, 98.46) --
	(373.68,132.34) --
	(378.73,112.93) --
	(383.79,114.67) --
	(388.85,115.28) --
	(393.91,107.71) --
	(398.96,113.09) --
	(404.02,114.99) --
	(409.08,121.31) --
	(414.14,110.84) --
	(419.19,105.66) --
	(424.25,101.65) --
	(429.31, 97.64) --
	(434.37, 93.62) --
	(439.42, 83.59) --
	(444.48, 82.74) --
	(449.54, 82.54) --
	(454.59, 82.33) --
	(459.65, 84.12) --
	(464.71,104.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 94.80) --
	( 70.24, 95.20) --
	( 75.30,127.27) --
	( 80.35,142.53) --
	( 85.41,145.06) --
	( 90.47,137.27) --
	( 95.52,129.95) --
	(100.58,128.10) --
	(105.64,126.19) --
	(110.70,150.48) --
	(115.75,134.07) --
	(120.81,127.67) --
	(125.87,134.12) --
	(130.93,169.47) --
	(135.98,161.28) --
	(141.04,147.29) --
	(146.10,134.42) --
	(151.16,106.21) --
	(156.21,126.62) --
	(161.27,121.39) --
	(166.33,133.58) --
	(171.38,146.81) --
	(176.44,127.98) --
	(181.50,127.00) --
	(186.56,134.30) --
	(191.61,137.70) --
	(196.67,124.13) --
	(201.73,120.93) --
	(206.79,124.07) --
	(211.84,124.20) --
	(216.90,122.01) --
	(221.96,120.35) --
	(227.02,123.84) --
	(232.07,129.16) --
	(237.13,126.65) --
	(242.19,123.48) --
	(247.24,124.65) --
	(252.30,130.83) --
	(257.36,130.83) --
	(262.42,130.83) --
	(267.47,130.83) --
	(272.53,130.83) --
	(277.59,130.83) --
	(282.65,130.83) --
	(287.70,130.83) --
	(292.76,130.83) --
	(297.82,130.83) --
	(302.87,130.83) --
	(307.93,130.83) --
	(312.99,130.83) --
	(318.05,130.83) --
	(323.10,130.83) --
	(328.16,130.83) --
	(333.22,130.83) --
	(338.28,130.83) --
	(343.33,130.83) --
	(348.39,130.83) --
	(353.45,130.83) --
	(358.51,130.83) --
	(363.56,130.83) --
	(368.62,130.83) --
	(373.68,130.83) --
	(378.73,130.83) --
	(383.79,130.83) --
	(388.85,130.83) --
	(393.91,130.83) --
	(398.96,130.83) --
	(404.02,130.83) --
	(409.08,130.83) --
	(414.14,130.83) --
	(419.19,130.83) --
	(424.25,130.83) --
	(429.31,130.83) --
	(434.37,130.83) --
	(439.42,130.83) --
	(444.48,130.83) --
	(449.54,130.83) --
	(454.59,130.83) --
	(459.65,130.83) --
	(464.71,130.83);
\definecolor{drawColor}{RGB}{193,205,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 88.65) --
	( 70.24, 89.06) --
	( 75.30,121.65) --
	( 80.35,140.80) --
	( 85.41,154.51) --
	( 90.47,153.17) --
	( 95.52,165.56) --
	(100.58,168.73) --
	(105.64,153.70) --
	(110.70,136.05) --
	(115.75,131.60) --
	(120.81,125.76) --
	(125.87,119.85) --
	(130.93,115.76) --
	(135.98,134.54) --
	(141.04,141.30) --
	(146.10,140.89) --
	(151.16,139.05) --
	(156.21,128.24) --
	(161.27,125.59) --
	(166.33,134.28) --
	(171.38,128.20) --
	(176.44,120.79) --
	(181.50,127.07) --
	(186.56,127.80) --
	(191.61,119.25) --
	(196.67,119.98) --
	(201.73,123.27) --
	(206.79,131.23) --
	(211.84,125.46) --
	(216.90,124.25) --
	(221.96,120.07) --
	(227.02,119.09) --
	(232.07,118.46) --
	(237.13,112.05) --
	(242.19,112.48) --
	(247.24,113.12) --
	(252.30,111.66) --
	(257.36,109.86) --
	(262.42,109.86) --
	(267.47,115.03) --
	(272.53, 95.40) --
	(277.59, 89.52) --
	(282.65,105.04) --
	(287.70,111.07) --
	(292.76,117.70) --
	(297.82,114.29) --
	(302.87,113.83) --
	(307.93,119.41) --
	(312.99,112.17) --
	(318.05,106.39) --
	(323.10,108.95) --
	(328.16,114.76) --
	(333.22,112.31) --
	(338.28,119.64) --
	(343.33,112.78) --
	(348.39,108.60) --
	(353.45,107.62) --
	(358.51,111.34) --
	(363.56,108.97) --
	(368.62, 92.59) --
	(373.68, 97.81) --
	(378.73, 85.01) --
	(383.79, 99.56) --
	(388.85, 98.84) --
	(393.91, 96.29) --
	(398.96, 99.26) --
	(404.02,107.22) --
	(409.08, 97.01) --
	(414.14, 98.79) --
	(419.19,109.47) --
	(424.25,109.10) --
	(429.31,107.20) --
	(434.37,105.30) --
	(439.42,106.91) --
	(444.48, 94.67) --
	(449.54, 91.78) --
	(454.59, 89.90) --
	(459.65,112.37) --
	(464.71,101.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 93.92) --
	( 70.24, 94.22) --
	( 75.30,118.54) --
	( 80.35,138.82) --
	( 85.41,159.74) --
	( 90.47,149.09) --
	( 95.52,125.70) --
	(100.58,118.84) --
	(105.64,120.80) --
	(110.70,123.88) --
	(115.75,134.33) --
	(120.81,128.87) --
	(125.87,124.10) --
	(130.93,146.52) --
	(135.98,130.64) --
	(141.04,124.50) --
	(146.10,124.42) --
	(151.16,117.38) --
	(156.21,127.82) --
	(161.27,132.45) --
	(166.33,139.16) --
	(171.38,134.96) --
	(176.44,124.28) --
	(181.50,124.51) --
	(186.56,131.09) --
	(191.61,132.43) --
	(196.67,123.61) --
	(201.73,116.97) --
	(206.79,123.94) --
	(211.84,133.22) --
	(216.90,127.06) --
	(221.96,123.74) --
	(227.02,127.69) --
	(232.07,127.32) --
	(237.13,116.38) --
	(242.19,113.79) --
	(247.24,122.25) --
	(252.30,125.94) --
	(257.36,114.20) --
	(262.42,114.20) --
	(267.47,123.75) --
	(272.53,130.19) --
	(277.59,121.64) --
	(282.65,113.64) --
	(287.70,126.13) --
	(292.76,126.87) --
	(297.82,116.16) --
	(302.87,115.18) --
	(307.93,121.85) --
	(312.99,122.23) --
	(318.05,116.34) --
	(323.10,110.44) --
	(328.16,122.23) --
	(333.22,124.51) --
	(338.28,117.11) --
	(343.33,110.03) --
	(348.39,117.66) --
	(353.45,112.99) --
	(358.51,109.99) --
	(363.56,107.03) --
	(368.62, 96.17) --
	(373.68, 77.14) --
	(378.73, 94.12) --
	(383.79,111.58) --
	(388.85,102.25) --
	(393.91, 90.63) --
	(398.96, 96.34) --
	(404.02,113.63) --
	(409.08,116.43) --
	(414.14,117.69) --
	(419.19,119.16) --
	(424.25,115.02) --
	(429.31,114.53) --
	(434.37,113.59) --
	(439.42,112.55) --
	(444.48,110.91) --
	(449.54,111.43) --
	(454.59,108.30) --
	(459.65,110.27) --
	(464.71,112.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,126.01) --
	( 70.24,126.48) --
	( 75.30,162.51) --
	( 80.35,162.01) --
	( 85.41,160.09) --
	( 90.47,168.96) --
	( 95.52,177.68) --
	(100.58,166.76) --
	(105.64,164.62) --
	(110.70,163.44) --
	(115.75,174.00) --
	(120.81,163.81) --
	(125.87,167.61) --
	(130.93,168.61) --
	(135.98,132.15) --
	(141.04,138.86) --
	(146.10,142.16) --
	(151.16,127.31) --
	(156.21,124.05) --
	(161.27,125.65) --
	(166.33,136.84) --
	(171.38,165.63) --
	(176.44,160.30) --
	(181.50,151.77) --
	(186.56,150.92) --
	(191.61,147.39) --
	(196.67,148.84) --
	(201.73,149.72) --
	(206.79,147.65) --
	(211.84,151.01) --
	(216.90,141.71) --
	(221.96,136.68) --
	(227.02,140.88) --
	(232.07,133.43) --
	(237.13,125.65) --
	(242.19,127.26) --
	(247.24,137.65) --
	(252.30,136.48) --
	(257.36,123.81) --
	(262.42,123.81) --
	(267.47,135.52) --
	(272.53,141.26) --
	(277.59,139.62) --
	(282.65,133.88) --
	(287.70,137.69) --
	(292.76,148.51) --
	(297.82,142.25) --
	(302.87,139.32) --
	(307.93,142.44) --
	(312.99,138.27) --
	(318.05,135.17) --
	(323.10,127.07) --
	(328.16,124.14) --
	(333.22,126.48) --
	(338.28,128.82) --
	(343.33,131.16) --
	(348.39,133.51) --
	(353.45,137.18) --
	(358.51,135.47) --
	(363.56,139.34) --
	(368.62,134.79) --
	(373.68,126.33) --
	(378.73,117.82) --
	(383.79,142.85) --
	(388.85,152.95) --
	(393.91,139.27) --
	(398.96,124.64) --
	(404.02,107.43) --
	(409.08,115.69) --
	(414.14,118.74) --
	(419.19,123.39) --
	(424.25,133.30) --
	(429.31,134.35) --
	(434.37,115.02) --
	(439.42,106.76) --
	(444.48,114.20) --
	(449.54,117.76) --
	(454.59,110.24) --
	(459.65,103.48) --
	(464.71,121.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 96.47) --
	( 70.24, 96.94) --
	( 75.30,133.93) --
	( 80.35,139.14) --
	( 85.41,159.52) --
	( 90.47,177.72) --
	( 95.52,164.14) --
	(100.58,160.86) --
	(105.64,162.56) --
	(110.70,169.15) --
	(115.75,156.73) --
	(120.81,165.66) --
	(125.87,116.90) --
	(130.93,139.45) --
	(135.98,140.11) --
	(141.04,134.45) --
	(146.10,146.35) --
	(151.16,176.18) --
	(156.21,170.75) --
	(161.27,161.82) --
	(166.33,167.42) --
	(171.38,168.85) --
	(176.44,159.34) --
	(181.50,162.76) --
	(186.56,163.94) --
	(191.61,156.66) --
	(196.67,150.53) --
	(201.73,151.14) --
	(206.79,145.01) --
	(211.84,133.94) --
	(216.90,152.75) --
	(221.96,150.81) --
	(227.02,151.98) --
	(232.07,157.49) --
	(237.13,151.94) --
	(242.19,156.63) --
	(247.24,163.04) --
	(252.30,156.46) --
	(257.36,148.31) --
	(262.42,148.31) --
	(267.47,154.10) --
	(272.53,152.45) --
	(277.59,139.73) --
	(282.65,133.58) --
	(287.70,143.77) --
	(292.76,149.41) --
	(297.82,149.59) --
	(302.87,142.78) --
	(307.93,148.65) --
	(312.99,154.64) --
	(318.05,153.66) --
	(323.10,141.05) --
	(328.16,146.91) --
	(333.22,147.36) --
	(338.28,130.63) --
	(343.33,132.56) --
	(348.39,140.71) --
	(353.45,146.66) --
	(358.51,136.14) --
	(363.56,140.08) --
	(368.62,127.23) --
	(373.68, 92.84) --
	(378.73,127.73) --
	(383.79,153.41) --
	(388.85,147.03) --
	(393.91,135.41) --
	(398.96,145.06) --
	(404.02,143.93) --
	(409.08,139.84) --
	(414.14,135.75) --
	(419.19,131.65) --
	(424.25,127.56) --
	(429.31,123.47) --
	(434.37,119.38) --
	(439.42,115.29) --
	(444.48,121.12) --
	(449.54,131.64) --
	(454.59,124.88) --
	(459.65,129.89) --
	(464.71,138.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 88.90) --
	( 70.24, 89.23) --
	( 75.30,115.41) --
	( 80.35,132.17) --
	( 85.41,137.70) --
	( 90.47,123.69) --
	( 95.52,107.93) --
	(100.58, 89.34) --
	(105.64, 72.75) --
	(110.70, 71.40) --
	(115.75, 69.39) --
	(120.81, 68.85) --
	(125.87, 70.00) --
	(130.93, 78.49) --
	(135.98, 91.52) --
	(141.04, 79.74) --
	(146.10,102.81) --
	(151.16,120.37) --
	(156.21,118.09) --
	(161.27,112.70) --
	(166.33,116.29) --
	(171.38,138.19) --
	(176.44,146.85) --
	(181.50,137.86) --
	(186.56,132.54) --
	(191.61,134.18) --
	(196.67,123.88) --
	(201.73,109.42) --
	(206.79,111.37) --
	(211.84,115.22) --
	(216.90,113.68) --
	(221.96,120.84) --
	(227.02,120.18) --
	(232.07,118.43) --
	(237.13,122.54) --
	(242.19,118.90) --
	(247.24,123.45) --
	(252.30,125.91) --
	(257.36,116.33) --
	(262.42,116.33) --
	(267.47,121.90) --
	(272.53,125.85) --
	(277.59,109.90) --
	(282.65, 93.06) --
	(287.70,113.50) --
	(292.76,124.17) --
	(297.82, 94.13) --
	(302.87, 81.96) --
	(307.93,102.61) --
	(312.99,110.51) --
	(318.05,108.51) --
	(323.10,100.97) --
	(328.16,114.89) --
	(333.22,116.35) --
	(338.28,104.77) --
	(343.33, 99.54) --
	(348.39,111.70) --
	(353.45,113.24) --
	(358.51,112.69) --
	(363.56,110.01) --
	(368.62,117.06) --
	(373.68,108.65) --
	(378.73,109.77) --
	(383.79,119.93) --
	(388.85,100.54) --
	(393.91,103.60) --
	(398.96, 99.52) --
	(404.02,115.56) --
	(409.08,115.69) --
	(414.14,119.06) --
	(419.19, 75.58) --
	(424.25, 77.85) --
	(429.31, 78.75) --
	(434.37, 85.98) --
	(439.42, 94.26) --
	(444.48, 92.84) --
	(449.54,105.09) --
	(454.59,119.80) --
	(459.65, 99.76) --
	(464.71,103.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 72.32) --
	( 70.24, 72.35) --
	( 75.30, 75.67) --
	( 80.35,112.46) --
	( 85.41,121.77) --
	( 90.47,137.37) --
	( 95.52,117.78) --
	(100.58,116.29) --
	(105.64,108.83) --
	(110.70,119.15) --
	(115.75,108.47) --
	(120.81,112.47) --
	(125.87,106.21) --
	(130.93,114.48) --
	(135.98,117.80) --
	(141.04,109.34) --
	(146.10,117.78) --
	(151.16,131.52) --
	(156.21,132.47) --
	(161.27,128.11) --
	(166.33,141.60) --
	(171.38,167.27) --
	(176.44,165.04) --
	(181.50,152.11) --
	(186.56,145.14) --
	(191.61,148.85) --
	(196.67,140.53) --
	(201.73,120.08) --
	(206.79,121.25) --
	(211.84,128.84) --
	(216.90,116.73) --
	(221.96,126.07) --
	(227.02,128.51) --
	(232.07,125.01) --
	(237.13,117.95) --
	(242.19,120.63) --
	(247.24,129.49) --
	(252.30,129.04) --
	(257.36,121.11) --
	(262.42,121.11) --
	(267.47,129.43) --
	(272.53,130.86) --
	(277.59,123.58) --
	(282.65,118.71) --
	(287.70,125.93) --
	(292.76,129.65) --
	(297.82,125.79) --
	(302.87,129.15) --
	(307.93,135.15) --
	(312.99,130.23) --
	(318.05,125.82) --
	(323.10,127.25) --
	(328.16,136.84) --
	(333.22,125.84) --
	(338.28,115.62) --
	(343.33,111.78) --
	(348.39,127.04) --
	(353.45,132.58) --
	(358.51,112.26) --
	(363.56,118.10) --
	(368.62,120.97) --
	(373.68,169.01) --
	(378.73,110.99) --
	(383.79,115.62) --
	(388.85,111.98) --
	(393.91,113.85) --
	(398.96,115.02) --
	(404.02,116.48) --
	(409.08,116.73) --
	(414.14,110.33) --
	(419.19,108.56) --
	(424.25,107.59) --
	(429.31,106.63) --
	(434.37,105.66) --
	(439.42,104.69) --
	(444.48,102.21) --
	(449.54,103.72) --
	(454.59,103.58) --
	(459.65,108.40) --
	(464.71,102.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,116.08) --
	( 70.24,116.39) --
	( 75.30,141.14) --
	( 80.35,146.99) --
	( 85.41,156.56) --
	( 90.47,187.58) --
	( 95.52,183.65) --
	(100.58,176.48) --
	(105.64,176.22) --
	(110.70,194.56) --
	(115.75,209.06) --
	(120.81,215.39) --
	(125.87,197.58) --
	(130.93,183.02) --
	(135.98,129.69) --
	(141.04,131.91) --
	(146.10, 91.68) --
	(151.16,184.37) --
	(156.21,199.12) --
	(161.27,195.93) --
	(166.33,173.97) --
	(171.38,203.50) --
	(176.44,199.94) --
	(181.50,196.38) --
	(186.56,192.24) --
	(191.61,192.58) --
	(196.67,194.86) --
	(201.73,178.72) --
	(206.79,175.27) --
	(211.84,179.02) --
	(216.90,175.68) --
	(221.96,163.89) --
	(227.02,160.37) --
	(232.07,162.67) --
	(237.13,158.61) --
	(242.19,158.74) --
	(247.24,155.87) --
	(252.30,154.55) --
	(257.36,157.19) --
	(262.42,157.19) --
	(267.47,159.38) --
	(272.53,155.60) --
	(277.59,152.91) --
	(282.65,154.36) --
	(287.70,128.14) --
	(292.76,121.74) --
	(297.82,148.45) --
	(302.87,159.37) --
	(307.93,157.75) --
	(312.99,150.08) --
	(318.05,145.81) --
	(323.10,155.85) --
	(328.16,159.28) --
	(333.22,156.07) --
	(338.28,152.86) --
	(343.33,149.65) --
	(348.39,146.44) --
	(353.45,159.85) --
	(358.51,158.17) --
	(363.56,159.79) --
	(368.62,131.84) --
	(373.68,154.63) --
	(378.73,143.07) --
	(383.79,143.83) --
	(388.85,154.77) --
	(393.91,144.77) --
	(398.96,144.05) --
	(404.02,132.81) --
	(409.08,138.29) --
	(414.14,145.25) --
	(419.19,115.34) --
	(424.25,125.31) --
	(429.31,126.88) --
	(434.37, 98.20) --
	(439.42, 98.81) --
	(444.48,106.90) --
	(449.54,111.40) --
	(454.59,112.31) --
	(459.65, 96.17) --
	(464.71,137.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,101.49) --
	( 70.24,101.80) --
	( 75.30,126.62) --
	( 80.35,135.31) --
	( 85.41,151.54) --
	( 90.47,187.06) --
	( 95.52,173.22) --
	(100.58,150.88) --
	(105.64,146.95) --
	(110.70,183.90) --
	(115.75,160.65) --
	(120.81,166.63) --
	(125.87,169.13) --
	(130.93,186.27) --
	(135.98,166.39) --
	(141.04,143.86) --
	(146.10,146.59) --
	(151.16,178.72) --
	(156.21,169.44) --
	(161.27,146.31) --
	(166.33,152.24) --
	(171.38,181.18) --
	(176.44,161.80) --
	(181.50,161.22) --
	(186.56,169.18) --
	(191.61,176.60) --
	(196.67,172.01) --
	(201.73,161.39) --
	(206.79,164.85) --
	(211.84,157.03) --
	(216.90,148.18) --
	(221.96,142.16) --
	(227.02,140.43) --
	(232.07,138.10) --
	(237.13,135.14) --
	(242.19,120.82) --
	(247.24,123.76) --
	(252.30,149.00) --
	(257.36,149.50) --
	(262.42,150.00) --
	(267.47,150.51) --
	(272.53,154.10) --
	(277.59,155.87) --
	(282.65,149.20) --
	(287.70,157.06) --
	(292.76,155.24) --
	(297.82,142.46) --
	(302.87,136.83) --
	(307.93,147.48) --
	(312.99,138.12) --
	(318.05,127.42) --
	(323.10,140.63) --
	(328.16,140.66) --
	(333.22,103.71) --
	(338.28,120.37) --
	(343.33,111.52) --
	(348.39,113.17) --
	(353.45,124.27) --
	(358.51,133.52) --
	(363.56,132.86) --
	(368.62,137.85) --
	(373.68,138.22) --
	(378.73,148.85) --
	(383.79,139.64) --
	(388.85,148.70) --
	(393.91,138.61) --
	(398.96,147.40) --
	(404.02,147.79) --
	(409.08,145.53) --
	(414.14,143.28) --
	(419.19,141.03) --
	(424.25,133.69) --
	(429.31,132.90) --
	(434.37,123.95) --
	(439.42,117.98) --
	(444.48,112.31) --
	(449.54,106.65) --
	(454.59,100.98) --
	(459.65, 95.32) --
	(464.71,117.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 95.15) --
	( 70.24, 95.71) --
	( 75.30,139.85) --
	( 80.35,145.78) --
	( 85.41,140.06) --
	( 90.47,193.61) --
	( 95.52,164.97) --
	(100.58,125.32) --
	(105.64,132.92) --
	(110.70,200.50) --
	(115.75,137.01) --
	(120.81,137.23) --
	(125.87,135.61) --
	(130.93,193.59) --
	(135.98,114.18) --
	(141.04,103.46) --
	(146.10,119.59) --
	(151.16,161.40) --
	(156.21,141.62) --
	(161.27,110.64) --
	(166.33,103.80) --
	(171.38,116.19) --
	(176.44,133.95) --
	(181.50,132.72) --
	(186.56,142.08) --
	(191.61,149.41) --
	(196.67,129.64) --
	(201.73,118.35) --
	(206.79,134.86) --
	(211.84,129.10) --
	(216.90,121.58) --
	(221.96,108.24) --
	(227.02, 90.70) --
	(232.07,103.18) --
	(237.13, 92.67) --
	(242.19,110.37) --
	(247.24,132.94) --
	(252.30,115.57) --
	(257.36, 95.43) --
	(262.42, 95.43) --
	(267.47,104.51) --
	(272.53,114.68) --
	(277.59, 95.66) --
	(282.65, 91.74) --
	(287.70,119.05) --
	(292.76,118.69) --
	(297.82, 87.38) --
	(302.87, 85.38) --
	(307.93,108.21) --
	(312.99,112.63) --
	(318.05,109.95) --
	(323.10,116.60) --
	(328.16,130.77) --
	(333.22,107.02) --
	(338.28,113.94) --
	(343.33,118.77) --
	(348.39,123.05) --
	(353.45,119.98) --
	(358.51,117.81) --
	(363.56,110.75) --
	(368.62,120.16) --
	(373.68,120.44) --
	(378.73,115.71) --
	(383.79,120.52) --
	(388.85,114.69) --
	(393.91,113.47) --
	(398.96,113.97) --
	(404.02,120.26) --
	(409.08,115.69) --
	(414.14,118.33) --
	(419.19,125.81) --
	(424.25,121.37) --
	(429.31,120.77) --
	(434.37,114.28) --
	(439.42,112.46) --
	(444.48,111.06) --
	(449.54,109.66) --
	(454.59,108.26) --
	(459.65,106.86) --
	(464.71,100.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18,102.83) --
	( 70.24,103.29) --
	( 75.30,139.21) --
	( 80.35,136.44) --
	( 85.41,153.42) --
	( 90.47,184.73) --
	( 95.52,119.51) --
	(100.58,149.76) --
	(105.64,151.16) --
	(110.70,182.43) --
	(115.75,160.83) --
	(120.81,139.12) --
	(125.87,132.72) --
	(130.93,147.82) --
	(135.98,138.50) --
	(141.04,120.60) --
	(146.10,125.82) --
	(151.16,153.37) --
	(156.21,136.23) --
	(161.27,129.13) --
	(166.33,154.97) --
	(171.38,171.14) --
	(176.44,160.15) --
	(181.50,145.59) --
	(186.56,139.89) --
	(191.61,160.70) --
	(196.67,149.54) --
	(201.73,129.38) --
	(206.79,117.69) --
	(211.84,140.27) --
	(216.90,131.51) --
	(221.96,122.75) --
	(227.02,132.07) --
	(232.07,138.32) --
	(237.13,117.20) --
	(242.19,120.68) --
	(247.24,135.06) --
	(252.30,130.91) --
	(257.36,112.64) --
	(262.42,112.64) --
	(267.47,120.44) --
	(272.53,127.10) --
	(277.59,120.98) --
	(282.65,117.67) --
	(287.70,130.51) --
	(292.76,117.28) --
	(297.82,100.59) --
	(302.87, 86.87) --
	(307.93,109.02) --
	(312.99,118.10) --
	(318.05,111.14) --
	(323.10,126.95) --
	(328.16,137.30) --
	(333.22,127.80) --
	(338.28,122.38) --
	(343.33, 92.87) --
	(348.39,111.81) --
	(353.45,122.50) --
	(358.51,117.74) --
	(363.56,113.64) --
	(368.62,111.87) --
	(373.68, 86.71) --
	(378.73, 92.75) --
	(383.79,123.73) --
	(388.85,116.81) --
	(393.91, 92.10) --
	(398.96,127.33) --
	(404.02,126.41) --
	(409.08,103.72) --
	(414.14, 75.98) --
	(419.19,106.04) --
	(424.25,104.98) --
	(429.31, 98.91) --
	(434.37, 92.85) --
	(439.42, 69.43) --
	(444.48, 85.24) --
	(449.54, 91.26) --
	(454.59, 96.63) --
	(459.65,101.99) --
	(464.71,108.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 88.35) --
	( 70.24, 88.35) --
	( 75.30, 89.15) --
	( 80.35,120.21) --
	( 85.41,130.82) --
	( 90.47,142.00) --
	( 95.52,157.77) --
	(100.58,128.06) --
	(105.64,132.76) --
	(110.70,151.71) --
	(115.75,149.07) --
	(120.81,152.26) --
	(125.87,155.44) --
	(130.93,152.22) --
	(135.98,129.41) --
	(141.04,162.41) --
	(146.10,162.83) --
	(151.16,164.21) --
	(156.21,161.26) --
	(161.27,158.61) --
	(166.33,167.69) --
	(171.38,166.00) --
	(176.44,167.10) --
	(181.50,163.45) --
	(186.56,147.47) --
	(191.61,112.52) --
	(196.67,129.86) --
	(201.73,117.81) --
	(206.79,117.26) --
	(211.84,104.73) --
	(216.90, 78.40) --
	(221.96, 70.20) --
	(227.02, 70.61) --
	(232.07, 70.65) --
	(237.13, 71.13) --
	(242.19, 70.89) --
	(247.24, 69.84) --
	(252.30, 69.07) --
	(257.36, 69.21) --
	(262.42, 69.21) --
	(267.47, 68.86) --
	(272.53, 69.06) --
	(277.59, 69.90) --
	(282.65, 70.10) --
	(287.70, 70.20) --
	(292.76, 70.47) --
	(297.82, 70.30) --
	(302.87, 70.28) --
	(307.93, 69.47) --
	(312.99, 68.91) --
	(318.05, 68.97) --
	(323.10, 69.02) --
	(328.16, 69.80) --
	(333.22, 70.09) --
	(338.28, 69.78) --
	(343.33, 69.52) --
	(348.39, 69.10) --
	(353.45, 69.55) --
	(358.51, 69.45) --
	(363.56, 69.21) --
	(368.62, 69.65) --
	(373.68, 70.28) --
	(378.73, 69.36) --
	(383.79, 68.70) --
	(388.85, 69.20) --
	(393.91, 68.13) --
	(398.96, 68.59) --
	(404.02, 68.83) --
	(409.08, 69.28) --
	(414.14, 69.57) --
	(419.19, 68.29) --
	(424.25, 68.46) --
	(429.31, 68.50) --
	(434.37, 68.79) --
	(439.42, 69.12) --
	(444.48, 69.45) --
	(449.54, 69.77) --
	(454.59, 68.44) --
	(459.65, 68.45) --
	(464.71, 68.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,103.10) --
	( 70.24,103.44) --
	( 75.30,130.14) --
	( 80.35,137.03) --
	( 85.41,144.87) --
	( 90.47,168.37) --
	( 95.52,154.74) --
	(100.58,145.00) --
	(105.64,142.45) --
	(110.70,146.33) --
	(115.75,134.53) --
	(120.81,137.58) --
	(125.87,141.03) --
	(130.93,150.06) --
	(135.98,144.24) --
	(141.04,145.83) --
	(146.10,142.19) --
	(151.16,157.95) --
	(156.21,159.59) --
	(161.27,148.06) --
	(166.33,148.61) --
	(171.38,165.34) --
	(176.44,152.56) --
	(181.50,144.85) --
	(186.56,150.54) --
	(191.61,148.82) --
	(196.67,143.71) --
	(201.73,109.05) --
	(206.79, 94.11) --
	(211.84,138.33) --
	(216.90,134.38) --
	(221.96,134.30) --
	(227.02,134.99) --
	(232.07,138.80) --
	(237.13,132.24) --
	(242.19,133.67) --
	(247.24,132.98) --
	(252.30,129.27) --
	(257.36,128.43) --
	(262.42,128.43) --
	(267.47,140.66) --
	(272.53,146.69) --
	(277.59,133.44) --
	(282.65,125.92) --
	(287.70,133.68) --
	(292.76,140.91) --
	(297.82,141.94) --
	(302.87,139.70) --
	(307.93,139.44) --
	(312.99,130.10) --
	(318.05,123.78) --
	(323.10,131.27) --
	(328.16,143.03) --
	(333.22,123.02) --
	(338.28,116.29) --
	(343.33,122.09) --
	(348.39,125.80) --
	(353.45,131.79) --
	(358.51,133.41) --
	(363.56,132.48) --
	(368.62,131.41) --
	(373.68,130.36) --
	(378.73,129.30) --
	(383.79,133.83) --
	(388.85,139.88) --
	(393.91,142.48) --
	(398.96,138.44) --
	(404.02,133.15) --
	(409.08,125.16) --
	(414.14,122.04) --
	(419.19,127.59) --
	(424.25,134.25) --
	(429.31,134.92) --
	(434.37,131.79) --
	(439.42,128.36) --
	(444.48,124.93) --
	(449.54,121.50) --
	(454.59,118.07) --
	(459.65,114.64) --
	(464.71,127.64);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,105.23) --
	( 70.24,105.54) --
	( 75.30,129.67) --
	( 80.35,142.32) --
	( 85.41,144.46) --
	( 90.47,156.73) --
	( 95.52,140.39) --
	(100.58,137.04) --
	(105.64,148.50) --
	(110.70,159.83) --
	(115.75,149.42) --
	(120.81,140.99) --
	(125.87,156.15) --
	(130.93,150.62) --
	(135.98,131.37) --
	(141.04,146.23) --
	(146.10,143.25) --
	(151.16,165.21) --
	(156.21,154.15) --
	(161.27,128.74) --
	(166.33,129.76) --
	(171.38,146.77) --
	(176.44,137.64) --
	(181.50,133.59) --
	(186.56,136.64) --
	(191.61,155.29) --
	(196.67,143.96) --
	(201.73,132.54) --
	(206.79,128.98) --
	(211.84,133.28) --
	(216.90,125.46) --
	(221.96,132.28) --
	(227.02,143.49) --
	(232.07,146.59) --
	(237.13,135.77) --
	(242.19,136.39) --
	(247.24,146.49) --
	(252.30,145.30) --
	(257.36,131.30) --
	(262.42,131.30) --
	(267.47,130.13) --
	(272.53,127.17) --
	(277.59,124.44) --
	(282.65,107.84) --
	(287.70,111.35) --
	(292.76,126.14) --
	(297.82,122.11) --
	(302.87,112.42) --
	(307.93,108.54) --
	(312.99,111.92) --
	(318.05,113.92) --
	(323.10,117.53) --
	(328.16,123.20) --
	(333.22,133.59) --
	(338.28,128.76) --
	(343.33,115.43) --
	(348.39,118.17) --
	(353.45,116.41) --
	(358.51,109.92) --
	(363.56,107.42) --
	(368.62, 80.19) --
	(373.68, 93.15) --
	(378.73,110.77) --
	(383.79,110.06) --
	(388.85, 80.98) --
	(393.91,104.45) --
	(398.96,108.38) --
	(404.02,102.69) --
	(409.08,110.77) --
	(414.14,104.45) --
	(419.19,102.88) --
	(424.25,106.39) --
	(429.31,106.80) --
	(434.37,108.17) --
	(439.42, 98.97) --
	(444.48, 98.23) --
	(449.54, 98.11) --
	(454.59, 97.41) --
	(459.65, 93.84) --
	(464.71,101.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 95.76) --
	( 70.24, 95.99) --
	( 75.30,114.55) --
	( 80.35,142.97) --
	( 85.41,135.74) --
	( 90.47,161.58) --
	( 95.52,158.46) --
	(100.58,151.61) --
	(105.64,147.38) --
	(110.70,163.20) --
	(115.75,145.58) --
	(120.81,103.25) --
	(125.87,143.94) --
	(130.93,142.86) --
	(135.98,142.51) --
	(141.04,131.08) --
	(146.10,139.32) --
	(151.16,166.78) --
	(156.21,141.31) --
	(161.27,138.09) --
	(166.33,140.51) --
	(171.38,141.71) --
	(176.44,107.11) --
	(181.50,125.43) --
	(186.56,141.04) --
	(191.61,148.65) --
	(196.67,138.64) --
	(201.73,128.28) --
	(206.79,127.87) --
	(211.84,134.30) --
	(216.90,120.08) --
	(221.96,109.03) --
	(227.02,108.78) --
	(232.07,120.95) --
	(237.13,124.17) --
	(242.19,117.64) --
	(247.24,125.86) --
	(252.30,135.59) --
	(257.36,124.36) --
	(262.42,124.36) --
	(267.47,134.21) --
	(272.53,134.86) --
	(277.59,128.68) --
	(282.65,121.01) --
	(287.70,128.64) --
	(292.76,128.41) --
	(297.82,120.96) --
	(302.87,113.57) --
	(307.93,123.22) --
	(312.99,125.31) --
	(318.05,120.38) --
	(323.10,113.27) --
	(328.16,118.83) --
	(333.22,116.94) --
	(338.28,113.28) --
	(343.33,112.41) --
	(348.39,127.10) --
	(353.45,115.59) --
	(358.51,115.52) --
	(363.56,114.88) --
	(368.62, 98.29) --
	(373.68, 88.13) --
	(378.73, 87.92) --
	(383.79,116.08) --
	(388.85,115.61) --
	(393.91,114.34) --
	(398.96,128.85) --
	(404.02,146.31) --
	(409.08,184.13) --
	(414.14,120.25) --
	(419.19,113.03) --
	(424.25,116.30) --
	(429.31,116.63) --
	(434.37,116.74) --
	(439.42,118.46) --
	(444.48,108.78) --
	(449.54,108.88) --
	(454.59, 99.99) --
	(459.65,116.10) --
	(464.71,108.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 87.61) --
	( 70.24, 87.74) --
	( 75.30, 98.08) --
	( 80.35,114.88) --
	( 85.41,120.07) --
	( 90.47,139.85) --
	( 95.52,141.66) --
	(100.58,129.16) --
	(105.64,141.43) --
	(110.70,164.82) --
	(115.75,140.47) --
	(120.81,141.61) --
	(125.87,147.77) --
	(130.93,167.89) --
	(135.98,152.62) --
	(141.04,123.90) --
	(146.10,132.02) --
	(151.16,153.82) --
	(156.21,163.02) --
	(161.27,163.35) --
	(166.33,155.59) --
	(171.38,161.35) --
	(176.44,145.07) --
	(181.50,130.28) --
	(186.56,123.53) --
	(191.61,152.92) --
	(196.67,153.15) --
	(201.73,134.52) --
	(206.79,135.78) --
	(211.84,135.47) --
	(216.90,138.94) --
	(221.96,141.44) --
	(227.02,135.89) --
	(232.07,144.83) --
	(237.13,146.63) --
	(242.19,138.71) --
	(247.24,135.98) --
	(252.30,133.82) --
	(257.36,121.58) --
	(262.42,121.58) --
	(267.47,135.95) --
	(272.53,139.54) --
	(277.59,127.32) --
	(282.65,121.15) --
	(287.70,126.01) --
	(292.76,136.06) --
	(297.82,139.86) --
	(302.87,130.63) --
	(307.93,127.47) --
	(312.99,127.49) --
	(318.05,126.05) --
	(323.10,121.82) --
	(328.16,122.91) --
	(333.22,118.37) --
	(338.28,116.91) --
	(343.33,123.51) --
	(348.39,120.42) --
	(353.45,132.80) --
	(358.51,125.58) --
	(363.56,125.57) --
	(368.62,127.76) --
	(373.68,124.90) --
	(378.73,116.28) --
	(383.79,119.73) --
	(388.85,121.09) --
	(393.91,119.20) --
	(398.96,120.76) --
	(404.02,110.88) --
	(409.08,118.96) --
	(414.14,115.82) --
	(419.19,110.32) --
	(424.25,106.92) --
	(429.31,106.61) --
	(434.37, 93.19) --
	(439.42, 98.12) --
	(444.48,109.72) --
	(449.54,107.15) --
	(454.59,110.54) --
	(459.65, 94.06) --
	(464.71,112.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 77.91) --
	( 70.24, 78.05) --
	( 75.30, 89.98) --
	( 80.35,109.08) --
	( 85.41,127.35) --
	( 90.47,155.66) --
	( 95.52,130.24) --
	(100.58,144.03) --
	(105.64,132.58) --
	(110.70,150.04) --
	(115.75,145.83) --
	(120.81,134.73) --
	(125.87,116.32) --
	(130.93,108.08) --
	(135.98,105.43) --
	(141.04,103.50) --
	(146.10,114.63) --
	(151.16,128.62) --
	(156.21,133.56) --
	(161.27,135.31) --
	(166.33,133.28) --
	(171.38,133.31) --
	(176.44,117.47) --
	(181.50,122.97) --
	(186.56,116.36) --
	(191.61,110.92) --
	(196.67, 99.05) --
	(201.73,115.89) --
	(206.79,115.63) --
	(211.84,110.20) --
	(216.90,108.53) --
	(221.96,112.92) --
	(227.02,115.97) --
	(232.07,112.26) --
	(237.13,116.16) --
	(242.19,110.31) --
	(247.24,103.46) --
	(252.30,104.06) --
	(257.36,104.04) --
	(262.42,104.04) --
	(267.47,103.08) --
	(272.53, 99.80) --
	(277.59, 95.96) --
	(282.65, 91.54) --
	(287.70, 98.19) --
	(292.76,103.99) --
	(297.82,101.93) --
	(302.87,102.79) --
	(307.93, 99.69) --
	(312.99, 96.25) --
	(318.05, 95.77) --
	(323.10, 98.83) --
	(328.16,101.36) --
	(333.22, 98.57) --
	(338.28, 96.12) --
	(343.33, 94.85) --
	(348.39, 98.33) --
	(353.45,108.33) --
	(358.51,117.83) --
	(363.56,118.68) --
	(368.62,119.28) --
	(373.68,112.19) --
	(378.73,113.26) --
	(383.79, 97.87) --
	(388.85, 89.08) --
	(393.91, 94.47) --
	(398.96, 97.14) --
	(404.02, 94.01) --
	(409.08,102.44) --
	(414.14,105.16) --
	(419.19,102.19) --
	(424.25,106.95) --
	(429.31,107.53) --
	(434.37,103.95) --
	(439.42,100.43) --
	(444.48,100.74) --
	(449.54, 97.42) --
	(454.59, 99.89) --
	(459.65, 91.83) --
	(464.71,108.50);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 77.28) --
	( 70.24, 77.41) --
	( 75.30, 88.42) --
	( 80.35,118.28) --
	( 85.41,129.37) --
	( 90.47,126.11) --
	( 95.52,122.17) --
	(100.58,109.44) --
	(105.64, 99.12) --
	(110.70,140.62) --
	(115.75,127.48) --
	(120.81,126.56) --
	(125.87,121.50) --
	(130.93,132.49) --
	(135.98,160.32) --
	(141.04,109.09) --
	(146.10,101.42) --
	(151.16,100.37) --
	(156.21,121.69) --
	(161.27,131.52) --
	(166.33,162.26) --
	(171.38,117.82) --
	(176.44, 96.61) --
	(181.50,117.39) --
	(186.56,122.15) --
	(191.61,117.71) --
	(196.67,115.49) --
	(201.73,113.83) --
	(206.79,116.08) --
	(211.84,127.15) --
	(216.90,122.62) --
	(221.96,114.86) --
	(227.02,109.54) --
	(232.07,104.88) --
	(237.13, 95.34) --
	(242.19, 97.04) --
	(247.24,104.08) --
	(252.30,105.04) --
	(257.36, 99.48) --
	(262.42, 99.48) --
	(267.47,103.99) --
	(272.53,104.00) --
	(277.59, 96.66) --
	(282.65, 94.92) --
	(287.70,104.11) --
	(292.76,114.15) --
	(297.82,114.17) --
	(302.87,112.12) --
	(307.93,111.81) --
	(312.99,110.54) --
	(318.05,109.84) --
	(323.10,111.40) --
	(328.16,113.28) --
	(333.22,111.69) --
	(338.28,108.49) --
	(343.33,105.28) --
	(348.39,115.02) --
	(353.45,112.97) --
	(358.51,106.34) --
	(363.56,106.38) --
	(368.62,114.81) --
	(373.68,106.71) --
	(378.73,101.20) --
	(383.79,105.69) --
	(388.85, 87.93) --
	(393.91, 83.15) --
	(398.96, 90.31) --
	(404.02, 96.73) --
	(409.08, 98.57) --
	(414.14, 96.49) --
	(419.19, 93.89) --
	(424.25, 77.56) --
	(429.31, 75.75) --
	(434.37, 85.09) --
	(439.42, 81.22) --
	(444.48, 78.30) --
	(449.54, 73.24) --
	(454.59, 73.04) --
	(459.65, 73.04) --
	(464.71, 73.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 77.97) --
	( 70.24, 78.19) --
	( 75.30, 96.56) --
	( 80.35,126.00) --
	( 85.41,145.15) --
	( 90.47,149.44) --
	( 95.52,153.34) --
	(100.58,141.73) --
	(105.64,145.96) --
	(110.70,130.91) --
	(115.75,138.16) --
	(120.81,140.62) --
	(125.87,118.10) --
	(130.93, 95.20) --
	(135.98, 91.10) --
	(141.04, 93.61) --
	(146.10, 95.72) --
	(151.16,103.34) --
	(156.21,107.30) --
	(161.27,104.02) --
	(166.33,108.53) --
	(171.38,113.94) --
	(176.44,112.86) --
	(181.50,109.98) --
	(186.56,115.29) --
	(191.61,126.34) --
	(196.67,115.10) --
	(201.73,103.86) --
	(206.79, 96.73) --
	(211.84,105.58) --
	(216.90,124.46) --
	(221.96,131.27) --
	(227.02,160.69) --
	(232.07,191.73) --
	(237.13,174.76) --
	(242.19,160.63) --
	(247.24,128.32) --
	(252.30,110.57) --
	(257.36,110.14) --
	(262.42,110.14) --
	(267.47,112.74) --
	(272.53,119.80) --
	(277.59,113.01) --
	(282.65,102.18) --
	(287.70,106.71) --
	(292.76,113.57) --
	(297.82,115.87) --
	(302.87,114.30) --
	(307.93,113.98) --
	(312.99,115.20) --
	(318.05,115.58) --
	(323.10,115.59) --
	(328.16,112.07) --
	(333.22,113.27) --
	(338.28,112.60) --
	(343.33,109.08) --
	(348.39,111.31) --
	(353.45,124.87) --
	(358.51,123.29) --
	(363.56,118.86) --
	(368.62,127.10) --
	(373.68,127.84) --
	(378.73,116.20) --
	(383.79,117.89) --
	(388.85,119.97) --
	(393.91,111.05) --
	(398.96,116.36) --
	(404.02,120.45) --
	(409.08,117.63) --
	(414.14,108.74) --
	(419.19,114.87) --
	(424.25,126.15) --
	(429.31,127.31) --
	(434.37,125.14) --
	(439.42,127.17) --
	(444.48,112.14) --
	(449.54,123.39) --
	(454.59,114.00) --
	(459.65,117.00) --
	(464.71,117.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 86.03) --
	( 70.24, 85.99) --
	( 75.30, 84.32) --
	( 80.35,139.34) --
	( 85.41,137.43) --
	( 90.47,169.51) --
	( 95.52,181.76) --
	(100.58,158.34) --
	(105.64,166.96) --
	(110.70,202.20) --
	(115.75,189.22) --
	(120.81,174.72) --
	(125.87,153.14) --
	(130.93,183.14) --
	(135.98,149.52) --
	(141.04,149.45) --
	(146.10,142.25) --
	(151.16,146.86) --
	(156.21,148.30) --
	(161.27,147.81) --
	(166.33,158.37) --
	(171.38,185.31) --
	(176.44,180.15) --
	(181.50,166.21) --
	(186.56,166.25) --
	(191.61,174.29) --
	(196.67,169.68) --
	(201.73,154.78) --
	(206.79,154.02) --
	(211.84,138.68) --
	(216.90,158.46) --
	(221.96,163.54) --
	(227.02,156.56) --
	(232.07,140.78) --
	(237.13,139.31) --
	(242.19,144.49) --
	(247.24,153.91) --
	(252.30,145.90) --
	(257.36,132.85) --
	(262.42,132.85) --
	(267.47,142.98) --
	(272.53,150.86) --
	(277.59,148.48) --
	(282.65,147.05) --
	(287.70,140.79) --
	(292.76,141.94) --
	(297.82,155.04) --
	(302.87,161.63) --
	(307.93,144.50) --
	(312.99,142.56) --
	(318.05,148.20) --
	(323.10,146.24) --
	(328.16,145.74) --
	(333.22,149.20) --
	(338.28,141.96) --
	(343.33,134.60) --
	(348.39,125.20) --
	(353.45,132.49) --
	(358.51,140.82) --
	(363.56,129.30) --
	(368.62,122.95) --
	(373.68,127.02) --
	(378.73,110.19) --
	(383.79,123.95) --
	(388.85,136.99) --
	(393.91,129.33) --
	(398.96,136.57) --
	(404.02,138.46) --
	(409.08,138.53) --
	(414.14,138.60) --
	(419.19,138.67) --
	(424.25,126.56) --
	(429.31,125.20) --
	(434.37,123.05) --
	(439.42,102.43) --
	(444.48,100.49) --
	(449.54,100.60) --
	(454.59, 99.47) --
	(459.65, 93.19) --
	(464.71,100.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18,123.31) --
	( 70.24,123.65) --
	( 75.30,149.83) --
	( 80.35,142.75) --
	( 85.41,152.59) --
	( 90.47,149.81) --
	( 95.52,146.66) --
	(100.58,150.73) --
	(105.64,161.23) --
	(110.70,149.56) --
	(115.75,150.34) --
	(120.81,157.80) --
	(125.87,153.07) --
	(130.93,155.48) --
	(135.98,145.98) --
	(141.04,144.53) --
	(146.10,138.31) --
	(151.16,130.41) --
	(156.21,123.78) --
	(161.27,136.28) --
	(166.33,130.75) --
	(171.38,136.84) --
	(176.44,143.83) --
	(181.50,151.12) --
	(186.56,148.70) --
	(191.61,144.01) --
	(196.67,145.48) --
	(201.73,146.85) --
	(206.79,151.52) --
	(211.84,146.98) --
	(216.90,143.78) --
	(221.96,147.68) --
	(227.02,147.46) --
	(232.07,135.18) --
	(237.13,117.08) --
	(242.19,124.42) --
	(247.24,137.37) --
	(252.30,131.84) --
	(257.36,120.52) --
	(262.42,120.52) --
	(267.47,126.48) --
	(272.53,134.58) --
	(277.59,129.53) --
	(282.65,126.34) --
	(287.70,127.17) --
	(292.76,136.28) --
	(297.82,132.12) --
	(302.87,114.17) --
	(307.93,122.22) --
	(312.99,129.29) --
	(318.05,127.94) --
	(323.10,134.66) --
	(328.16,132.53) --
	(333.22,118.61) --
	(338.28,121.94) --
	(343.33,134.36) --
	(348.39,126.39) --
	(353.45,103.34) --
	(358.51,124.96) --
	(363.56,125.49) --
	(368.62,131.94) --
	(373.68,117.70) --
	(378.73,120.37) --
	(383.79,120.80) --
	(388.85,125.22) --
	(393.91,106.97) --
	(398.96,119.69) --
	(404.02,129.13) --
	(409.08,135.94) --
	(414.14,125.58) --
	(419.19,117.27) --
	(424.25,119.86) --
	(429.31,120.24) --
	(434.37,120.54) --
	(439.42,113.02) --
	(444.48,110.30) --
	(449.54,104.48) --
	(454.59,106.85) --
	(459.65,108.35) --
	(464.71,112.93);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,109.52) --
	( 70.24,109.94) --
	( 75.30,143.65) --
	( 80.35,153.31) --
	( 85.41,166.06) --
	( 90.47,172.92) --
	( 95.52,168.63) --
	(100.58,156.09) --
	(105.64,172.10) --
	(110.70,154.59) --
	(115.75,146.75) --
	(120.81,162.39) --
	(125.87,154.47) --
	(130.93,151.59) --
	(135.98,143.91) --
	(141.04,137.24) --
	(146.10,138.99) --
	(151.16,149.72) --
	(156.21,155.27) --
	(161.27,160.85) --
	(166.33,148.23) --
	(171.38,149.34) --
	(176.44,146.07) --
	(181.50,148.00) --
	(186.56,148.62) --
	(191.61,148.39) --
	(196.67,151.09) --
	(201.73,150.90) --
	(206.79,144.77) --
	(211.84,151.59) --
	(216.90,155.99) --
	(221.96,163.12) --
	(227.02,166.03) --
	(232.07,154.99) --
	(237.13,161.48) --
	(242.19,162.24) --
	(247.24,156.05) --
	(252.30,147.35) --
	(257.36,147.18) --
	(262.42,147.18) --
	(267.47,144.20) --
	(272.53,148.39) --
	(277.59,151.14) --
	(282.65,146.92) --
	(287.70,152.10) --
	(292.76,150.68) --
	(297.82,141.07) --
	(302.87,140.18) --
	(307.93,149.88) --
	(312.99,150.31) --
	(318.05,147.47) --
	(323.10,153.01) --
	(328.16,109.71) --
	(333.22,122.64) --
	(338.28,137.31) --
	(343.33,133.86) --
	(348.39,133.02) --
	(353.45,132.98) --
	(358.51,132.93) --
	(363.56,132.88) --
	(368.62,132.84) --
	(373.68,138.46) --
	(378.73,139.78) --
	(383.79,136.67) --
	(388.85,130.38) --
	(393.91,137.35) --
	(398.96,133.63) --
	(404.02,131.83) --
	(409.08,130.94) --
	(414.14,129.26) --
	(419.19,135.13) --
	(424.25,142.09) --
	(429.31,142.79) --
	(434.37,116.60) --
	(439.42,115.19) --
	(444.48,115.98) --
	(449.54,116.78) --
	(454.59,117.57) --
	(459.65,118.36) --
	(464.71,132.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,120.24) --
	( 70.24,120.53) --
	( 75.30,143.42) --
	( 80.35,154.66) --
	( 85.41,181.94) --
	( 90.47,180.48) --
	( 95.52,165.25) --
	(100.58,156.40) --
	(105.64,150.28) --
	(110.70,146.29) --
	(115.75,154.77) --
	(120.81,154.49) --
	(125.87,147.37) --
	(130.93,165.26) --
	(135.98,164.02) --
	(141.04,169.55) --
	(146.10,155.33) --
	(151.16,157.05) --
	(156.21,165.58) --
	(161.27,159.12) --
	(166.33,149.14) --
	(171.38,132.05) --
	(176.44,130.94) --
	(181.50,131.40) --
	(186.56,146.77) --
	(191.61,158.71) --
	(196.67,163.11) --
	(201.73,154.58) --
	(206.79,155.52) --
	(211.84,149.55) --
	(216.90,159.51) --
	(221.96,173.99) --
	(227.02,161.95) --
	(232.07,173.48) --
	(237.13,177.71) --
	(242.19,174.45) --
	(247.24,168.58) --
	(252.30,153.79) --
	(257.36,139.41) --
	(262.42,139.41) --
	(267.47,145.75) --
	(272.53,160.01) --
	(277.59,168.68) --
	(282.65,164.60) --
	(287.70,163.63) --
	(292.76,157.41) --
	(297.82,152.97) --
	(302.87,156.04) --
	(307.93,156.00) --
	(312.99,145.93) --
	(318.05,140.17) --
	(323.10,143.93) --
	(328.16,156.60) --
	(333.22,153.87) --
	(338.28,147.13) --
	(343.33,153.44) --
	(348.39,146.65) --
	(353.45,152.33) --
	(358.51,149.78) --
	(363.56,147.13) --
	(368.62,134.95) --
	(373.68,140.95) --
	(378.73,141.63) --
	(383.79,136.01) --
	(388.85,139.89) --
	(393.91,136.51) --
	(398.96,139.88) --
	(404.02,133.46) --
	(409.08,129.28) --
	(414.14,125.89) --
	(419.19,124.68) --
	(424.25,147.46) --
	(429.31,150.04) --
	(434.37,134.35) --
	(439.42,130.43) --
	(444.48,127.58) --
	(449.54,124.73) --
	(454.59,121.88) --
	(459.65,119.04) --
	(464.71,143.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 72.08) --
	( 70.24, 72.30) --
	( 75.30, 90.25) --
	( 80.35,108.20) --
	( 85.41,125.87) --
	( 90.47,137.86) --
	( 95.52,142.51) --
	(100.58,125.96) --
	(105.64,111.93) --
	(110.70,118.80) --
	(115.75,114.19) --
	(120.81,122.03) --
	(125.87,119.11) --
	(130.93,128.29) --
	(135.98, 90.54) --
	(141.04,111.52) --
	(146.10,116.88) --
	(151.16,121.27) --
	(156.21,119.53) --
	(161.27,125.29) --
	(166.33,127.39) --
	(171.38,135.04) --
	(176.44,131.09) --
	(181.50,127.09) --
	(186.56,129.14) --
	(191.61,132.15) --
	(196.67,132.22) --
	(201.73,124.51) --
	(206.79,120.53) --
	(211.84,121.24) --
	(216.90,119.50) --
	(221.96,116.15) --
	(227.02,113.55) --
	(232.07,114.90) --
	(237.13,122.80) --
	(242.19,118.88) --
	(247.24,126.05) --
	(252.30,138.03) --
	(257.36,135.23) --
	(262.42,135.23) --
	(267.47,130.05) --
	(272.53,130.60) --
	(277.59,130.63) --
	(282.65,119.63) --
	(287.70,130.15) --
	(292.76,137.18) --
	(297.82,122.58) --
	(302.87,115.87) --
	(307.93,125.97) --
	(312.99,126.48) --
	(318.05,122.99) --
	(323.10,115.72) --
	(328.16,129.12) --
	(333.22,128.85) --
	(338.28,115.44) --
	(343.33,112.70) --
	(348.39,119.31) --
	(353.45,124.87) --
	(358.51,119.09) --
	(363.56,111.92) --
	(368.62,116.90) --
	(373.68,115.04) --
	(378.73,108.14) --
	(383.79,121.58) --
	(388.85,118.50) --
	(393.91,111.57) --
	(398.96,113.87) --
	(404.02,118.70) --
	(409.08,116.82) --
	(414.14,121.76) --
	(419.19,127.98) --
	(424.25,112.41) --
	(429.31,110.58) --
	(434.37, 98.81) --
	(439.42, 89.19) --
	(444.48, 88.57) --
	(449.54, 82.10) --
	(454.59, 86.33) --
	(459.65, 86.03) --
	(464.71, 78.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 92.73) --
	( 70.24, 92.97) --
	( 75.30,111.96) --
	( 80.35,131.30) --
	( 85.41,157.96) --
	( 90.47,148.11) --
	( 95.52,137.36) --
	(100.58,119.75) --
	(105.64,108.83) --
	(110.70,114.32) --
	(115.75,112.83) --
	(120.81,120.20) --
	(125.87,104.65) --
	(130.93, 77.46) --
	(135.98,108.05) --
	(141.04, 96.12) --
	(146.10, 92.64) --
	(151.16,111.65) --
	(156.21, 92.33) --
	(161.27, 91.75) --
	(166.33,111.61) --
	(171.38,124.55) --
	(176.44,124.73) --
	(181.50,119.51) --
	(186.56,128.34) --
	(191.61,124.02) --
	(196.67,128.91) --
	(201.73,126.94) --
	(206.79,121.31) --
	(211.84,118.60) --
	(216.90,127.09) --
	(221.96,129.29) --
	(227.02,128.60) --
	(232.07,128.34) --
	(237.13,134.35) --
	(242.19,128.05) --
	(247.24,122.07) --
	(252.30,124.07) --
	(257.36,123.72) --
	(262.42,123.72) --
	(267.47,120.19) --
	(272.53,119.61) --
	(277.59,119.92) --
	(282.65,114.27) --
	(287.70,124.32) --
	(292.76,131.42) --
	(297.82,125.57) --
	(302.87,118.34) --
	(307.93,125.52) --
	(312.99,120.65) --
	(318.05,113.53) --
	(323.10,116.35) --
	(328.16,123.22) --
	(333.22,120.16) --
	(338.28,108.25) --
	(343.33,103.45) --
	(348.39,107.11) --
	(353.45,107.58) --
	(358.51,106.22) --
	(363.56,103.87) --
	(368.62,125.65) --
	(373.68,111.29) --
	(378.73,114.95) --
	(383.79,127.84) --
	(388.85,123.26) --
	(393.91,109.33) --
	(398.96,106.91) --
	(404.02,107.18) --
	(409.08,107.45) --
	(414.14,103.01) --
	(419.19,113.11) --
	(424.25,102.97) --
	(429.31,101.67) --
	(434.37, 98.21) --
	(439.42,101.67) --
	(444.48, 98.26) --
	(449.54, 90.38) --
	(454.59,102.40) --
	(459.65,107.77) --
	(464.71,117.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 84.60) --
	( 70.24, 84.67) --
	( 75.30, 91.36) --
	( 80.35,125.46) --
	( 85.41,159.39) --
	( 90.47,168.14) --
	( 95.52,160.86) --
	(100.58,164.75) --
	(105.64,181.27) --
	(110.70,187.16) --
	(115.75,196.17) --
	(120.81,167.21) --
	(125.87,101.83) --
	(130.93,200.38) --
	(135.98,193.46) --
	(141.04,187.71) --
	(146.10,157.49) --
	(151.16,124.13) --
	(156.21,165.46) --
	(161.27,162.14) --
	(166.33,174.50) --
	(171.38,186.29) --
	(176.44,174.61) --
	(181.50,170.83) --
	(186.56,177.59) --
	(191.61,180.23) --
	(196.67,175.32) --
	(201.73,174.69) --
	(206.79,169.35) --
	(211.84,165.67) --
	(216.90,162.57) --
	(221.96,150.39) --
	(227.02,154.56) --
	(232.07,159.96) --
	(237.13,158.44) --
	(242.19,156.61) --
	(247.24,160.23) --
	(252.30,166.02) --
	(257.36,164.58) --
	(262.42,164.58) --
	(267.47,166.48) --
	(272.53,171.90) --
	(277.59,171.54) --
	(282.65,159.99) --
	(287.70,156.62) --
	(292.76,158.53) --
	(297.82,157.53) --
	(302.87,158.34) --
	(307.93,149.60) --
	(312.99,146.08) --
	(318.05,150.29) --
	(323.10,154.49) --
	(328.16,142.70) --
	(333.22,122.45) --
	(338.28,115.36) --
	(343.33,111.15) --
	(348.39,108.15) --
	(353.45,106.35) --
	(358.51,115.28) --
	(363.56,128.28) --
	(368.62,134.18) --
	(373.68,137.72) --
	(378.73,151.54) --
	(383.79,153.05) --
	(388.85,140.15) --
	(393.91,125.85) --
	(398.96,134.76) --
	(404.02,124.66) --
	(409.08,122.45) --
	(414.14,122.45) --
	(419.19,122.45) --
	(424.25,122.45) --
	(429.31,122.45) --
	(434.37,122.45) --
	(439.42,122.45) --
	(444.48,122.45) --
	(449.54,122.45) --
	(454.59,122.45) --
	(459.65,122.45) --
	(464.71,122.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,105.86) --
	( 70.24,106.39) --
	( 75.30,148.28) --
	( 80.35,154.40) --
	( 85.41,165.86) --
	( 90.47,165.41) --
	( 95.52,162.31) --
	(100.58,154.71) --
	(105.64,167.14) --
	(110.70,172.42) --
	(115.75,160.49) --
	(120.81,113.84) --
	(125.87,160.92) --
	(130.93,172.27) --
	(135.98,177.53) --
	(141.04,162.21) --
	(146.10,168.88) --
	(151.16,161.68) --
	(156.21,154.98) --
	(161.27,151.06) --
	(166.33,159.34) --
	(171.38,181.12) --
	(176.44,164.07) --
	(181.50,151.66) --
	(186.56,164.41) --
	(191.61,168.33) --
	(196.67,162.88) --
	(201.73,153.57) --
	(206.79,153.52) --
	(211.84,162.30) --
	(216.90,152.79) --
	(221.96,145.95) --
	(227.02,154.58) --
	(232.07,165.23) --
	(237.13,151.81) --
	(242.19,153.21) --
	(247.24,156.40) --
	(252.30,138.62) --
	(257.36,116.49) --
	(262.42,116.49) --
	(267.47,137.19) --
	(272.53,153.15) --
	(277.59,153.46) --
	(282.65,154.68) --
	(287.70,159.52) --
	(292.76,159.90) --
	(297.82,152.97) --
	(302.87,152.99) --
	(307.93,157.51) --
	(312.99,149.76) --
	(318.05,143.82) --
	(323.10,144.75) --
	(328.16,136.15) --
	(333.22,149.59) --
	(338.28,162.37) --
	(343.33,158.72) --
	(348.39,136.42) --
	(353.45,150.50) --
	(358.51,165.59) --
	(363.56,172.79) --
	(368.62,161.82) --
	(373.68,144.92) --
	(378.73,133.95) --
	(383.79,143.42) --
	(388.85,144.85) --
	(393.91,142.14) --
	(398.96,143.56) --
	(404.02,152.07) --
	(409.08,150.88) --
	(414.14,142.18) --
	(419.19,130.81) --
	(424.25,145.33) --
	(429.31,147.11) --
	(434.37,137.45) --
	(439.42,126.32) --
	(444.48,124.19) --
	(449.54,116.41) --
	(454.59,110.34) --
	(459.65, 84.53) --
	(464.71,105.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,105.21) --
	( 70.24,105.66) --
	( 75.30,141.23) --
	( 80.35,151.09) --
	( 85.41,167.34) --
	( 90.47,184.66) --
	( 95.52,181.58) --
	(100.58,175.36) --
	(105.64,175.69) --
	(110.70,184.20) --
	(115.75,170.29) --
	(120.81,174.59) --
	(125.87,149.23) --
	(130.93,132.01) --
	(135.98,100.00) --
	(141.04,139.11) --
	(146.10,134.22) --
	(151.16,165.84) --
	(156.21,179.84) --
	(161.27,160.49) --
	(166.33,164.22) --
	(171.38,169.45) --
	(176.44,172.79) --
	(181.50,143.06) --
	(186.56,115.96) --
	(191.61,167.27) --
	(196.67,164.10) --
	(201.73,152.57) --
	(206.79,139.84) --
	(211.84,166.10) --
	(216.90,161.99) --
	(221.96,169.13) --
	(227.02,173.73) --
	(232.07,161.49) --
	(237.13,147.38) --
	(242.19,137.17) --
	(247.24,137.15) --
	(252.30,190.30) --
	(257.36,233.26) --
	(262.42,233.26) --
	(267.47,202.91) --
	(272.53,176.56) --
	(277.59,173.98) --
	(282.65,141.04) --
	(287.70,138.90) --
	(292.76,154.95) --
	(297.82,156.59) --
	(302.87,139.07) --
	(307.93,150.42) --
	(312.99,154.66) --
	(318.05,147.61) --
	(323.10,159.79) --
	(328.16,154.79) --
	(333.22,119.33) --
	(338.28,132.05) --
	(343.33,147.28) --
	(348.39,162.56) --
	(353.45,169.23) --
	(358.51,164.35) --
	(363.56,128.77) --
	(368.62,130.47) --
	(373.68,149.64) --
	(378.73,158.62) --
	(383.79,160.70) --
	(388.85,161.76) --
	(393.91,153.25) --
	(398.96,143.88) --
	(404.02,138.48) --
	(409.08,148.44) --
	(414.14,141.35) --
	(419.19,131.84) --
	(424.25,142.24) --
	(429.31,143.53) --
	(434.37,111.05) --
	(439.42,114.48) --
	(444.48,132.15) --
	(449.54,125.46) --
	(454.59,133.25) --
	(459.65,127.44) --
	(464.71,132.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 97.17) --
	( 70.24, 97.45) --
	( 75.30,119.20) --
	( 80.35,136.94) --
	( 85.41,162.57) --
	( 90.47,161.92) --
	( 95.52,160.97) --
	(100.58,149.42) --
	(105.64,148.48) --
	(110.70,186.39) --
	(115.75,166.04) --
	(120.81,165.14) --
	(125.87,148.40) --
	(130.93,165.82) --
	(135.98,145.59) --
	(141.04,140.34) --
	(146.10,136.77) --
	(151.16,169.36) --
	(156.21,167.25) --
	(161.27,164.52) --
	(166.33,161.22) --
	(171.38,163.99) --
	(176.44,164.01) --
	(181.50,162.05) --
	(186.56,169.47) --
	(191.61,163.37) --
	(196.67,164.72) --
	(201.73,154.45) --
	(206.79,154.91) --
	(211.84,162.48) --
	(216.90,146.07) --
	(221.96,152.93) --
	(227.02,167.47) --
	(232.07,137.79) --
	(237.13, 72.77) --
	(242.19,103.19) --
	(247.24,154.82) --
	(252.30,128.52) --
	(257.36, 80.52) --
	(262.42, 80.52) --
	(267.47,107.31) --
	(272.53,146.24) --
	(277.59,144.54) --
	(282.65,146.46) --
	(287.70,158.21) --
	(292.76,155.54) --
	(297.82,143.82) --
	(302.87,145.29) --
	(307.93,151.00) --
	(312.99,146.65) --
	(318.05,143.97) --
	(323.10,140.19) --
	(328.16,117.97) --
	(333.22,122.16) --
	(338.28,116.67) --
	(343.33,133.17) --
	(348.39,160.64) --
	(353.45,145.11) --
	(358.51,151.69) --
	(363.56,142.69) --
	(368.62,161.55) --
	(373.68,149.52) --
	(378.73,158.42) --
	(383.79,166.55) --
	(388.85,169.93) --
	(393.91,171.40) --
	(398.96,161.69) --
	(404.02,156.41) --
	(409.08,152.44) --
	(414.14,152.19) --
	(419.19,145.19) --
	(424.25,163.91) --
	(429.31,166.13) --
	(434.37,160.43) --
	(439.42,121.71) --
	(444.48,145.01) --
	(449.54,144.53) --
	(454.59,138.09) --
	(459.65,129.05) --
	(464.71,140.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 98.13) --
	( 70.24, 98.64) --
	( 75.30,139.29) --
	( 80.35,151.48) --
	( 85.41,167.11) --
	( 90.47,187.94) --
	( 95.52,172.11) --
	(100.58,165.82) --
	(105.64,137.01) --
	(110.70,196.59) --
	(115.75,172.77) --
	(120.81,165.66) --
	(125.87,165.90) --
	(130.93,169.73) --
	(135.98,159.15) --
	(141.04,119.53) --
	(146.10,133.94) --
	(151.16,162.86) --
	(156.21,207.18) --
	(161.27,134.65) --
	(166.33,140.32) --
	(171.38,141.39) --
	(176.44,134.92) --
	(181.50,126.50) --
	(186.56,129.88) --
	(191.61,139.26) --
	(196.67,130.22) --
	(201.73,127.42) --
	(206.79,134.75) --
	(211.84,136.17) --
	(216.90,136.20) --
	(221.96,137.34) --
	(227.02,136.08) --
	(232.07,133.65) --
	(237.13,128.08) --
	(242.19,124.91) --
	(247.24,121.70) --
	(252.30,121.04) --
	(257.36,119.24) --
	(262.42,119.24) --
	(267.47,120.92) --
	(272.53,120.71) --
	(277.59,114.98) --
	(282.65,109.95) --
	(287.70,111.50) --
	(292.76,114.10) --
	(297.82,114.45) --
	(302.87,117.15) --
	(307.93,116.14) --
	(312.99,112.84) --
	(318.05,111.94) --
	(323.10,114.26) --
	(328.16,117.56) --
	(333.22,111.65) --
	(338.28,112.33) --
	(343.33,108.57) --
	(348.39,116.63) --
	(353.45,114.31) --
	(358.51,112.24) --
	(363.56,119.43) --
	(368.62,121.44) --
	(373.68,112.92) --
	(378.73,111.44) --
	(383.79, 85.51) --
	(388.85, 72.29) --
	(393.91,102.22) --
	(398.96,109.41) --
	(404.02,111.60) --
	(409.08,120.10) --
	(414.14,101.41) --
	(419.19, 99.53) --
	(424.25,108.94) --
	(429.31,109.99) --
	(434.37, 96.47) --
	(439.42,103.36) --
	(444.48,104.07) --
	(449.54,104.67) --
	(454.59,111.36) --
	(459.65,101.94) --
	(464.71,123.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 77.98) --
	( 70.24, 78.24) --
	( 75.30, 99.18) --
	( 80.35,130.86) --
	( 85.41,152.39) --
	( 90.47,132.00) --
	( 95.52,110.16) --
	(100.58,100.15) --
	(105.64,105.24) --
	(110.70,122.33) --
	(115.75,105.62) --
	(120.81,103.03) --
	(125.87, 98.74) --
	(130.93,124.89) --
	(135.98,115.24) --
	(141.04,109.18) --
	(146.10,101.39) --
	(151.16,109.84) --
	(156.21,106.43) --
	(161.27, 96.78) --
	(166.33,106.06) --
	(171.38,122.11) --
	(176.44,104.13) --
	(181.50,104.85) --
	(186.56,114.43) --
	(191.61,115.84) --
	(196.67,107.88) --
	(201.73,105.07) --
	(206.79,107.36) --
	(211.84,103.98) --
	(216.90, 97.80) --
	(221.96, 99.02) --
	(227.02,113.23) --
	(232.07,124.88) --
	(237.13,123.02) --
	(242.19,127.96) --
	(247.24,130.86) --
	(252.30,126.78) --
	(257.36,126.63) --
	(262.42,126.63) --
	(267.47,128.07) --
	(272.53,126.18) --
	(277.59,121.18) --
	(282.65,116.20) --
	(287.70,131.56) --
	(292.76,139.10) --
	(297.82,126.10) --
	(302.87,114.97) --
	(307.93,129.09) --
	(312.99,121.92) --
	(318.05,110.45) --
	(323.10,113.95) --
	(328.16,121.64) --
	(333.22,103.67) --
	(338.28,100.08) --
	(343.33,109.44) --
	(348.39,115.10) --
	(353.45,118.86) --
	(358.51,119.15) --
	(363.56,121.81) --
	(368.62,129.54) --
	(373.68,115.90) --
	(378.73,107.93) --
	(383.79,115.85) --
	(388.85,102.98) --
	(393.91, 99.62) --
	(398.96, 99.60) --
	(404.02, 97.75) --
	(409.08, 88.48) --
	(414.14, 87.20) --
	(419.19,111.15) --
	(424.25,108.06) --
	(429.31,107.37) --
	(434.37,101.30) --
	(439.42, 98.32) --
	(444.48, 95.64) --
	(449.54, 98.98) --
	(454.59,105.23) --
	(459.65,112.11) --
	(464.71,109.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 84.34) --
	( 70.24, 84.53) --
	( 75.30, 99.93) --
	( 80.35,120.53) --
	( 85.41,165.12) --
	( 90.47,140.45) --
	( 95.52,128.53) --
	(100.58,133.08) --
	(105.64,110.18) --
	(110.70,127.06) --
	(115.75,124.07) --
	(120.81,115.05) --
	(125.87,111.57) --
	(130.93,127.55) --
	(135.98,127.88) --
	(141.04,113.27) --
	(146.10,114.85) --
	(151.16,124.21) --
	(156.21,116.24) --
	(161.27,108.19) --
	(166.33,112.16) --
	(171.38,120.01) --
	(176.44,110.73) --
	(181.50,112.15) --
	(186.56,113.83) --
	(191.61,116.34) --
	(196.67,104.27) --
	(201.73, 99.33) --
	(206.79,106.64) --
	(211.84,113.00) --
	(216.90,109.63) --
	(221.96,104.72) --
	(227.02,105.44) --
	(232.07,111.86) --
	(237.13,107.98) --
	(242.19,103.95) --
	(247.24,108.02) --
	(252.30,112.42) --
	(257.36,105.02) --
	(262.42,105.02) --
	(267.47,110.27) --
	(272.53,118.26) --
	(277.59,111.59) --
	(282.65, 98.83) --
	(287.70,105.09) --
	(292.76,112.62) --
	(297.82,108.13) --
	(302.87, 98.34) --
	(307.93,109.56) --
	(312.99,113.71) --
	(318.05,109.99) --
	(323.10,106.49) --
	(328.16,113.11) --
	(333.22,101.16) --
	(338.28, 90.83) --
	(343.33, 88.01) --
	(348.39,102.97) --
	(353.45,101.35) --
	(358.51, 97.37) --
	(363.56, 96.86) --
	(368.62,112.53) --
	(373.68, 98.37) --
	(378.73, 96.26) --
	(383.79,113.34) --
	(388.85,104.07) --
	(393.91, 97.55) --
	(398.96, 96.03) --
	(404.02,121.49) --
	(409.08,104.64) --
	(414.14, 93.29) --
	(419.19,115.57) --
	(424.25, 97.98) --
	(429.31, 95.66) --
	(434.37, 95.20) --
	(439.42,107.91) --
	(444.48, 98.61) --
	(449.54, 86.09) --
	(454.59, 95.45) --
	(459.65,108.49) --
	(464.71, 93.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,112.71) --
	( 70.24,112.96) --
	( 75.30,133.04) --
	( 80.35,135.19) --
	( 85.41,142.95) --
	( 90.47,150.01) --
	( 95.52,128.60) --
	(100.58,137.75) --
	(105.64,143.67) --
	(110.70,139.37) --
	(115.75,151.09) --
	(120.81,134.51) --
	(125.87,135.76) --
	(130.93,156.33) --
	(135.98,148.72) --
	(141.04,143.66) --
	(146.10,134.05) --
	(151.16,132.02) --
	(156.21,134.77) --
	(161.27,120.44) --
	(166.33,102.29) --
	(171.38,146.85) --
	(176.44,129.28) --
	(181.50,125.81) --
	(186.56,132.96) --
	(191.61,134.91) --
	(196.67,133.16) --
	(201.73,122.59) --
	(206.79,119.00) --
	(211.84,127.45) --
	(216.90,125.45) --
	(221.96,123.63) --
	(227.02,131.04) --
	(232.07,132.53) --
	(237.13,122.15) --
	(242.19,120.59) --
	(247.24,123.97) --
	(252.30,120.59) --
	(257.36,109.50) --
	(262.42,109.50) --
	(267.47,121.59) --
	(272.53,132.67) --
	(277.59,126.78) --
	(282.65,123.74) --
	(287.70,134.95) --
	(292.76,136.65) --
	(297.82,135.92) --
	(302.87,131.94) --
	(307.93,130.30) --
	(312.99,125.58) --
	(318.05,121.52) --
	(323.10,119.24) --
	(328.16,115.67) --
	(333.22,105.10) --
	(338.28,102.06) --
	(343.33, 99.68) --
	(348.39,104.76) --
	(353.45,114.37) --
	(358.51,123.47) --
	(363.56,124.60) --
	(368.62,126.87) --
	(373.68,129.30) --
	(378.73,124.52) --
	(383.79,127.45) --
	(388.85,127.93) --
	(393.91,119.89) --
	(398.96,120.77) --
	(404.02,130.46) --
	(409.08,126.22) --
	(414.14,117.96) --
	(419.19,113.69) --
	(424.25,110.83) --
	(429.31,110.56) --
	(434.37, 95.27) --
	(439.42,106.84) --
	(444.48,104.59) --
	(449.54,105.78) --
	(454.59,111.28) --
	(459.65,111.42) --
	(464.71,111.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 90.17) --
	( 70.24, 90.54) --
	( 75.30,119.69) --
	( 80.35,136.81) --
	( 85.41,162.66) --
	( 90.47,141.41) --
	( 95.52,131.76) --
	(100.58,126.69) --
	(105.64,121.30) --
	(110.70,125.56) --
	(115.75,118.59) --
	(120.81,132.12) --
	(125.87,117.91) --
	(130.93,137.44) --
	(135.98,127.96) --
	(141.04,123.87) --
	(146.10,128.11) --
	(151.16,100.91) --
	(156.21,127.28) --
	(161.27,126.17) --
	(166.33,135.93) --
	(171.38,151.17) --
	(176.44,139.22) --
	(181.50,131.78) --
	(186.56,134.45) --
	(191.61,137.16) --
	(196.67,130.41) --
	(201.73,120.97) --
	(206.79,121.20) --
	(211.84,122.44) --
	(216.90,124.58) --
	(221.96,120.55) --
	(227.02,117.07) --
	(232.07,116.66) --
	(237.13,108.47) --
	(242.19,105.31) --
	(247.24,111.81) --
	(252.30,114.02) --
	(257.36,102.35) --
	(262.42,102.35) --
	(267.47,109.08) --
	(272.53,118.65) --
	(277.59,112.32) --
	(282.65, 99.38) --
	(287.70,103.21) --
	(292.76,102.35) --
	(297.82, 93.43) --
	(302.87, 93.44) --
	(307.93,116.84) --
	(312.99,117.32) --
	(318.05,109.03) --
	(323.10,104.40) --
	(328.16,103.60) --
	(333.22,100.16) --
	(338.28, 97.92) --
	(343.33, 95.31) --
	(348.39, 95.00) --
	(353.45, 96.14) --
	(358.51,109.42) --
	(363.56,119.42) --
	(368.62,133.23) --
	(373.68,129.75) --
	(378.73,120.08) --
	(383.79,135.64) --
	(388.85,126.00) --
	(393.91,107.74) --
	(398.96,113.34) --
	(404.02,138.58) --
	(409.08,129.52) --
	(414.14,121.87) --
	(419.19,115.49) --
	(424.25,121.57) --
	(429.31,122.34) --
	(434.37,118.61) --
	(439.42,133.01) --
	(444.48,132.57) --
	(449.54,122.27) --
	(454.59,122.74) --
	(459.65,123.64) --
	(464.71,123.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 93.46) --
	( 70.24, 93.79) --
	( 75.30,119.21) --
	( 80.35,129.69) --
	( 85.41,144.86) --
	( 90.47,138.86) --
	( 95.52,130.51) --
	(100.58,121.25) --
	(105.64,114.36) --
	(110.70,121.72) --
	(115.75,132.45) --
	(120.81,130.54) --
	(125.87,125.14) --
	(130.93,184.24) --
	(135.98,176.67) --
	(141.04,175.05) --
	(146.10,178.32) --
	(151.16,160.14) --
	(156.21,173.87) --
	(161.27,184.32) --
	(166.33,173.18) --
	(171.38,161.66) --
	(176.44,161.86) --
	(181.50,138.29) --
	(186.56,135.03) --
	(191.61,133.39) --
	(196.67,131.42) --
	(201.73,124.26) --
	(206.79,135.85) --
	(211.84,151.26) --
	(216.90,126.04) --
	(221.96,117.11) --
	(227.02,132.15) --
	(232.07,136.62) --
	(237.13,113.20) --
	(242.19,111.73) --
	(247.24,119.14) --
	(252.30,123.32) --
	(257.36,115.52) --
	(262.42,115.52) --
	(267.47,122.02) --
	(272.53,125.60) --
	(277.59,105.35) --
	(282.65,108.39) --
	(287.70,122.92) --
	(292.76,123.32) --
	(297.82,116.78) --
	(302.87,119.74) --
	(307.93,126.09) --
	(312.99,119.76) --
	(318.05,115.62) --
	(323.10,128.10) --
	(328.16,121.45) --
	(333.22,114.72) --
	(338.28,120.82) --
	(343.33,108.46) --
	(348.39,106.56) --
	(353.45,101.52) --
	(358.51,109.69) --
	(363.56,114.93) --
	(368.62,131.70) --
	(373.68,112.40) --
	(378.73,106.25) --
	(383.79,107.59) --
	(388.85,104.07) --
	(393.91, 92.92) --
	(398.96, 95.34) --
	(404.02,104.65) --
	(409.08,113.40) --
	(414.14, 98.94) --
	(419.19,100.25) --
	(424.25,104.32) --
	(429.31,108.40) --
	(434.37,112.48) --
	(439.42,116.56) --
	(444.48, 98.81) --
	(449.54, 89.05) --
	(454.59, 95.34) --
	(459.65,113.65) --
	(464.71, 92.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 83.96) --
	( 70.24, 84.32) --
	( 75.30,112.66) --
	( 80.35,128.83) --
	( 85.41,144.58) --
	( 90.47,155.82) --
	( 95.52,147.95) --
	(100.58,129.91) --
	(105.64,131.37) --
	(110.70,160.39) --
	(115.75,152.55) --
	(120.81,149.48) --
	(125.87,152.25) --
	(130.93,161.84) --
	(135.98,143.16) --
	(141.04,125.21) --
	(146.10,133.50) --
	(151.16,162.95) --
	(156.21,139.45) --
	(161.27,156.46) --
	(166.33,174.82) --
	(171.38,181.99) --
	(176.44,177.73) --
	(181.50,125.07) --
	(186.56,134.69) --
	(191.61,145.09) --
	(196.67,149.18) --
	(201.73,149.59) --
	(206.79,151.65) --
	(211.84,154.05) --
	(216.90,151.35) --
	(221.96,145.91) --
	(227.02,156.86) --
	(232.07,148.38) --
	(237.13,137.04) --
	(242.19,132.75) --
	(247.24,127.94) --
	(252.30,127.57) --
	(257.36,126.37) --
	(262.42,126.37) --
	(267.47,126.60) --
	(272.53,123.80) --
	(277.59,115.91) --
	(282.65,114.95) --
	(287.70,133.40) --
	(292.76,132.21) --
	(297.82,130.31) --
	(302.87,130.91) --
	(307.93,137.25) --
	(312.99,131.83) --
	(318.05,124.56) --
	(323.10,128.57) --
	(328.16,131.79) --
	(333.22,124.89) --
	(338.28,127.41) --
	(343.33,129.41) --
	(348.39,126.05) --
	(353.45,116.45) --
	(358.51,116.19) --
	(363.56,128.61) --
	(368.62, 89.59) --
	(373.68,120.41) --
	(378.73,124.01) --
	(383.79,143.37) --
	(388.85,135.29) --
	(393.91,134.31) --
	(398.96,146.84) --
	(404.02,128.02) --
	(409.08,136.29) --
	(414.14,139.58) --
	(419.19,127.24) --
	(424.25,126.24) --
	(429.31,126.31) --
	(434.37,132.40) --
	(439.42,102.72) --
	(444.48,112.48) --
	(449.54,108.61) --
	(454.59,121.10) --
	(459.65, 88.38) --
	(464.71,121.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 82.45) --
	( 70.24, 83.02) --
	( 75.30,127.96) --
	( 80.35,141.65) --
	( 85.41,161.94) --
	( 90.47,166.13) --
	( 95.52,150.56) --
	(100.58,160.24) --
	(105.64,159.74) --
	(110.70,160.67) --
	(115.75,159.99) --
	(120.81,161.51) --
	(125.87,145.81) --
	(130.93,154.98) --
	(135.98,130.74) --
	(141.04,166.95) --
	(146.10,161.84) --
	(151.16,154.28) --
	(156.21,154.81) --
	(161.27,147.44) --
	(166.33,141.09) --
	(171.38,154.56) --
	(176.44,144.33) --
	(181.50,150.35) --
	(186.56,149.07) --
	(191.61,147.72) --
	(196.67,152.96) --
	(201.73,135.68) --
	(206.79,140.14) --
	(211.84,138.70) --
	(216.90,140.15) --
	(221.96,143.76) --
	(227.02,135.76) --
	(232.07,129.47) --
	(237.13,125.15) --
	(242.19,131.95) --
	(247.24,137.17) --
	(252.30,125.19) --
	(257.36,116.09) --
	(262.42,116.09) --
	(267.47,122.62) --
	(272.53,124.23) --
	(277.59,116.16) --
	(282.65,112.46) --
	(287.70,110.79) --
	(292.76,126.13) --
	(297.82,126.35) --
	(302.87,124.66) --
	(307.93,145.98) --
	(312.99,141.58) --
	(318.05,132.33) --
	(323.10,129.15) --
	(328.16,129.12) --
	(333.22,125.91) --
	(338.28,126.77) --
	(343.33,125.62) --
	(348.39,123.34) --
	(353.45,127.04) --
	(358.51,131.50) --
	(363.56,128.92) --
	(368.62,121.73) --
	(373.68,122.69) --
	(378.73,117.40) --
	(383.79,120.94) --
	(388.85,117.98) --
	(393.91,111.28) --
	(398.96,113.65) --
	(404.02,120.78) --
	(409.08,108.23) --
	(414.14,114.29) --
	(419.19,116.62) --
	(424.25,122.36) --
	(429.31,122.99) --
	(434.37,117.71) --
	(439.42,104.86) --
	(444.48,105.67) --
	(449.54, 88.14) --
	(454.59,100.30) --
	(459.65, 96.64) --
	(464.71,105.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 75.75) --
	( 70.24, 75.96) --
	( 75.30, 92.67) --
	( 80.35,111.44) --
	( 85.41,158.46) --
	( 90.47,196.14) --
	( 95.52,201.92) --
	(100.58,190.97) --
	(105.64,190.37) --
	(110.70,172.46) --
	(115.75,172.96) --
	(120.81,194.75) --
	(125.87,185.10) --
	(130.93,184.54) --
	(135.98,162.39) --
	(141.04,169.22) --
	(146.10,150.20) --
	(151.16,175.61) --
	(156.21,169.30) --
	(161.27,156.67) --
	(166.33,162.94) --
	(171.38,153.00) --
	(176.44,128.19) --
	(181.50,131.36) --
	(186.56,133.35) --
	(191.61,132.96) --
	(196.67,133.99) --
	(201.73,125.85) --
	(206.79,129.51) --
	(211.84,128.56) --
	(216.90,120.23) --
	(221.96,123.92) --
	(227.02,133.20) --
	(232.07,144.36) --
	(237.13,140.62) --
	(242.19,132.96) --
	(247.24,133.87) --
	(252.30,135.30) --
	(257.36,122.65) --
	(262.42,122.65) --
	(267.47,122.21) --
	(272.53,104.31) --
	(277.59,106.48) --
	(282.65,127.25) --
	(287.70,132.46) --
	(292.76,130.28) --
	(297.82,124.79) --
	(302.87,121.87) --
	(307.93,118.25) --
	(312.99,118.87) --
	(318.05,120.49) --
	(323.10,117.24) --
	(328.16,113.50) --
	(333.22,113.44) --
	(338.28,118.28) --
	(343.33,114.81) --
	(348.39,118.98) --
	(353.45,113.00) --
	(358.51,109.54) --
	(363.56,106.61) --
	(368.62,105.71) --
	(373.68,105.80) --
	(378.73,106.22) --
	(383.79,100.70) --
	(388.85, 77.45) --
	(393.91, 84.89) --
	(398.96, 89.64) --
	(404.02,119.12) --
	(409.08,116.15) --
	(414.14,117.36) --
	(419.19,120.28) --
	(424.25,112.83) --
	(429.31,111.95) --
	(434.37,109.81) --
	(439.42,107.47) --
	(444.48,105.13) --
	(449.54,108.08) --
	(454.59,113.18) --
	(459.65,112.18) --
	(464.71, 88.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 77.17) --
	( 70.24, 77.31) --
	( 75.30, 88.88) --
	( 80.35,112.44) --
	( 85.41,136.00) --
	( 90.47,156.88) --
	( 95.52,139.74) --
	(100.58,144.96) --
	(105.64,113.35) --
	(110.70,113.86) --
	(115.75,103.69) --
	(120.81, 76.19) --
	(125.87,109.88) --
	(130.93,122.82) --
	(135.98,116.08) --
	(141.04,104.57) --
	(146.10,121.64) --
	(151.16,111.99) --
	(156.21,104.67) --
	(161.27,100.37) --
	(166.33,100.23) --
	(171.38,108.12) --
	(176.44,105.26) --
	(181.50,104.93) --
	(186.56,109.20) --
	(191.61,109.81) --
	(196.67,103.48) --
	(201.73,100.64) --
	(206.79,105.87) --
	(211.84,114.55) --
	(216.90,109.86) --
	(221.96,107.23) --
	(227.02,106.49) --
	(232.07,110.09) --
	(237.13,111.77) --
	(242.19,110.74) --
	(247.24,112.35) --
	(252.30,112.49) --
	(257.36,108.72) --
	(262.42,108.72) --
	(267.47,110.00) --
	(272.53,108.55) --
	(277.59,108.57) --
	(282.65,103.79) --
	(287.70,107.55) --
	(292.76,110.97) --
	(297.82,106.27) --
	(302.87,105.60) --
	(307.93,112.68) --
	(312.99,110.50) --
	(318.05,106.47) --
	(323.10,107.76) --
	(328.16,113.42) --
	(333.22,110.42) --
	(338.28,107.43) --
	(343.33,104.83) --
	(348.39,118.40) --
	(353.45,101.90) --
	(358.51, 94.57) --
	(363.56, 99.64) --
	(368.62,114.00) --
	(373.68, 95.91) --
	(378.73, 93.84) --
	(383.79,114.22) --
	(388.85,102.60) --
	(393.91, 93.55) --
	(398.96, 99.40) --
	(404.02, 98.28) --
	(409.08, 95.31) --
	(414.14, 92.98) --
	(419.19,103.47) --
	(424.25, 96.92) --
	(429.31, 96.02) --
	(434.37, 95.21) --
	(439.42,110.86) --
	(444.48, 85.40) --
	(449.54, 91.84) --
	(454.59, 91.25) --
	(459.65,104.76) --
	(464.71, 87.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18,102.66) --
	( 70.24,103.23) --
	( 75.30,147.97) --
	( 80.35,165.70) --
	( 85.41,165.21) --
	( 90.47,172.42) --
	( 95.52,179.27) --
	(100.58,171.06) --
	(105.64,171.63) --
	(110.70,182.21) --
	(115.75,158.83) --
	(120.81,167.27) --
	(125.87,166.32) --
	(130.93,177.35) --
	(135.98,165.88) --
	(141.04,167.64) --
	(146.10,152.80) --
	(151.16,168.81) --
	(156.21,174.10) --
	(161.27,166.51) --
	(166.33,165.57) --
	(171.38,184.91) --
	(176.44,179.76) --
	(181.50,171.88) --
	(186.56,184.80) --
	(191.61,178.90) --
	(196.67,179.38) --
	(201.73,176.61) --
	(206.79,167.95) --
	(211.84,171.35) --
	(216.90,164.96) --
	(221.96,172.56) --
	(227.02,169.89) --
	(232.07,173.66) --
	(237.13,173.33) --
	(242.19,169.36) --
	(247.24,164.19) --
	(252.30,159.65) --
	(257.36,154.76) --
	(262.42,154.76) --
	(267.47,156.08) --
	(272.53,163.48) --
	(277.59,163.73) --
	(282.65,162.52) --
	(287.70,164.40) --
	(292.76,160.09) --
	(297.82,158.89) --
	(302.87,153.60) --
	(307.93,156.74) --
	(312.99,151.97) --
	(318.05,146.11) --
	(323.10,153.14) --
	(328.16,143.48) --
	(333.22,131.42) --
	(338.28,148.25) --
	(343.33,159.55) --
	(348.39,144.88) --
	(353.45,137.20) --
	(358.51,145.77) --
	(363.56,141.03) --
	(368.62,136.21) --
	(373.68,137.27) --
	(378.73,140.05) --
	(383.79,142.99) --
	(388.85,151.50) --
	(393.91,139.27) --
	(398.96,135.15) --
	(404.02,141.44) --
	(409.08,145.32) --
	(414.14,130.40) --
	(419.19,124.61) --
	(424.25,120.53) --
	(429.31,116.45) --
	(434.37,112.37) --
	(439.42,108.30) --
	(444.48,123.54) --
	(449.54,113.90) --
	(454.59,120.89) --
	(459.65,126.72) --
	(464.71,118.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 97.05) --
	( 70.24, 97.41) --
	( 75.30,125.33) --
	( 80.35,120.61) --
	( 85.41,137.92) --
	( 90.47,156.79) --
	( 95.52,148.76) --
	(100.58,141.96) --
	(105.64,140.49) --
	(110.70,153.48) --
	(115.75,154.75) --
	(120.81,154.75) --
	(125.87,138.07) --
	(130.93,142.57) --
	(135.98,126.81) --
	(141.04,132.05) --
	(146.10,146.99) --
	(151.16,164.99) --
	(156.21,153.83) --
	(161.27,147.05) --
	(166.33,147.48) --
	(171.38,151.12) --
	(176.44,134.92) --
	(181.50,125.31) --
	(186.56,130.71) --
	(191.61,133.56) --
	(196.67,138.95) --
	(201.73,130.22) --
	(206.79,124.38) --
	(211.84,131.69) --
	(216.90,113.93) --
	(221.96,111.45) --
	(227.02,132.17) --
	(232.07,129.37) --
	(237.13,118.21) --
	(242.19,121.22) --
	(247.24,138.57) --
	(252.30,143.16) --
	(257.36,129.97) --
	(262.42,129.97) --
	(267.47,129.33) --
	(272.53,134.04) --
	(277.59,132.35) --
	(282.65,120.71) --
	(287.70,123.81) --
	(292.76,135.51) --
	(297.82,126.95) --
	(302.87,115.57) --
	(307.93,125.35) --
	(312.99,129.24) --
	(318.05,127.13) --
	(323.10,123.31) --
	(328.16,122.60) --
	(333.22,110.83) --
	(338.28,106.91) --
	(343.33,101.46) --
	(348.39,109.51) --
	(353.45,124.50) --
	(358.51,114.35) --
	(363.56,102.05) --
	(368.62,119.08) --
	(373.68,114.79) --
	(378.73,116.31) --
	(383.79,125.28) --
	(388.85,124.11) --
	(393.91,104.69) --
	(398.96,112.88) --
	(404.02,119.80) --
	(409.08,119.66) --
	(414.14,118.54) --
	(419.19,123.20) --
	(424.25,114.05) --
	(429.31,112.95) --
	(434.37,119.68) --
	(439.42,115.61) --
	(444.48,112.84) --
	(449.54,117.39) --
	(454.59,119.49) --
	(459.65,106.86) --
	(464.71,121.61);
\definecolor{drawColor}{RGB}{82,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 93.59) --
	( 70.24, 93.99) --
	( 75.30,125.75) --
	( 80.35,142.51) --
	( 85.41,147.37) --
	( 90.47,145.71) --
	( 95.52,141.77) --
	(100.58,143.86) --
	(105.64,159.46) --
	(110.70,152.41) --
	(115.75,160.69) --
	(120.81,149.42) --
	(125.87,155.66) --
	(130.93,161.65) --
	(135.98,152.75) --
	(141.04,130.71) --
	(146.10,131.11) --
	(151.16,132.47) --
	(156.21,130.73) --
	(161.27,128.06) --
	(166.33,122.91) --
	(171.38,137.37) --
	(176.44,128.93) --
	(181.50,137.06) --
	(186.56,142.14) --
	(191.61,133.47) --
	(196.67,130.94) --
	(201.73,123.05) --
	(206.79,123.81) --
	(211.84,124.90) --
	(216.90,123.54) --
	(221.96,122.87) --
	(227.02,120.10) --
	(232.07,120.95) --
	(237.13,119.57) --
	(242.19,118.41) --
	(247.24,114.41) --
	(252.30,114.01) --
	(257.36,116.98) --
	(262.42,116.98) --
	(267.47,117.12) --
	(272.53,117.41) --
	(277.59,120.41) --
	(282.65,121.84) --
	(287.70,120.66) --
	(292.76,124.04) --
	(297.82,116.40) --
	(302.87,111.19) --
	(307.93,115.35) --
	(312.99,113.34) --
	(318.05,111.06) --
	(323.10,113.06) --
	(328.16,110.54) --
	(333.22,108.55) --
	(338.28,107.09) --
	(343.33,104.37) --
	(348.39,104.30) --
	(353.45,105.49) --
	(358.51,112.42) --
	(363.56,118.49) --
	(368.62, 98.63) --
	(373.68,108.96) --
	(378.73, 86.12) --
	(383.79,108.62) --
	(388.85,107.46) --
	(393.91, 95.68) --
	(398.96, 75.18) --
	(404.02,108.94) --
	(409.08,132.06) --
	(414.14,122.17) --
	(419.19,106.59) --
	(424.25,110.37) --
	(429.31,110.99) --
	(434.37,100.08) --
	(439.42, 91.32) --
	(444.48, 90.53) --
	(449.54, 89.00) --
	(454.59, 87.40) --
	(459.65, 84.21) --
	(464.71, 91.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,115.67) --
	( 70.24,115.67) --
	( 75.30,116.21) --
	( 80.35,137.52) --
	( 85.41,151.72) --
	( 90.47,157.79) --
	( 95.52,156.25) --
	(100.58,130.90) --
	(105.64,188.85) --
	(110.70,185.63) --
	(115.75,179.56) --
	(120.81,162.30) --
	(125.87,170.25) --
	(130.93,186.58) --
	(135.98,178.18) --
	(141.04,181.85) --
	(146.10,183.68) --
	(151.16,172.75) --
	(156.21,163.50) --
	(161.27,149.95) --
	(166.33,160.05) --
	(171.38,165.33) --
	(176.44,142.11) --
	(181.50,146.56) --
	(186.56,163.18) --
	(191.61,158.72) --
	(196.67,149.78) --
	(201.73,152.16) --
	(206.79,144.97) --
	(211.84,123.88) --
	(216.90,123.98) --
	(221.96,121.48) --
	(227.02,124.40) --
	(232.07,121.07) --
	(237.13,119.72) --
	(242.19,128.02) --
	(247.24,132.32) --
	(252.30,134.28) --
	(257.36,144.82) --
	(262.42,144.82) --
	(267.47,139.28) --
	(272.53,138.46) --
	(277.59,128.89) --
	(282.65,119.39) --
	(287.70,130.15) --
	(292.76,139.09) --
	(297.82,133.55) --
	(302.87,135.91) --
	(307.93,149.63) --
	(312.99,139.71) --
	(318.05,130.24) --
	(323.10,133.15) --
	(328.16,120.96) --
	(333.22,109.95) --
	(338.28,117.27) --
	(343.33,119.58) --
	(348.39,124.46) --
	(353.45,139.65) --
	(358.51,145.48) --
	(363.56,139.13) --
	(368.62,135.70) --
	(373.68,130.39) --
	(378.73,129.76) --
	(383.79,119.72) --
	(388.85,123.45) --
	(393.91,121.54) --
	(398.96,119.03) --
	(404.02,128.87) --
	(409.08,129.26) --
	(414.14,121.43) --
	(419.19,116.15) --
	(424.25,128.41) --
	(429.31,129.85) --
	(434.37,123.08) --
	(439.42,105.90) --
	(444.48,105.82) --
	(449.54,137.55) --
	(454.59, 99.91) --
	(459.65,100.67) --
	(464.71,119.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 84.26) --
	( 70.24, 84.62) --
	( 75.30,112.97) --
	( 80.35,137.75) --
	( 85.41,141.62) --
	( 90.47,158.77) --
	( 95.52,142.95) --
	(100.58,131.90) --
	(105.64,102.63) --
	(110.70,128.49) --
	(115.75,143.39) --
	(120.81,152.98) --
	(125.87,142.44) --
	(130.93,165.71) --
	(135.98,144.00) --
	(141.04,122.65) --
	(146.10,130.68) --
	(151.16,135.42) --
	(156.21,135.30) --
	(161.27,136.50) --
	(166.33,147.99) --
	(171.38,143.33) --
	(176.44,145.12) --
	(181.50,144.92) --
	(186.56,141.81) --
	(191.61,122.22) --
	(196.67,142.35) --
	(201.73,142.54) --
	(206.79,140.90) --
	(211.84,141.02) --
	(216.90,147.08) --
	(221.96,146.83) --
	(227.02,135.89) --
	(232.07,132.14) --
	(237.13,134.19) --
	(242.19,130.69) --
	(247.24,127.59) --
	(252.30,129.61) --
	(257.36,130.13) --
	(262.42,130.13) --
	(267.47,128.20) --
	(272.53,131.76) --
	(277.59,131.24) --
	(282.65,123.42) --
	(287.70,126.49) --
	(292.76,131.45) --
	(297.82,129.79) --
	(302.87,125.83) --
	(307.93,131.96) --
	(312.99,137.33) --
	(318.05,137.53) --
	(323.10,131.64) --
	(328.16,125.24) --
	(333.22,110.48) --
	(338.28,108.54) --
	(343.33,114.15) --
	(348.39,112.05) --
	(353.45,123.46) --
	(358.51,121.72) --
	(363.56,120.75) --
	(368.62,120.74) --
	(373.68,139.91) --
	(378.73,132.06) --
	(383.79,143.86) --
	(388.85,135.29) --
	(393.91,135.44) --
	(398.96,133.61) --
	(404.02,143.78) --
	(409.08,146.02) --
	(414.14,134.14) --
	(419.19,117.47) --
	(424.25,126.85) --
	(429.31,128.12) --
	(434.37,135.95) --
	(439.42,118.39) --
	(444.48,115.89) --
	(449.54,114.54) --
	(454.59,122.96) --
	(459.65,136.47) --
	(464.71,150.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 82.43) --
	( 70.24, 82.70) --
	( 75.30,104.04) --
	( 80.35,126.45) --
	( 85.41,135.72) --
	( 90.47,119.50) --
	( 95.52,112.70) --
	(100.58,100.02) --
	(105.64,113.80) --
	(110.70,130.84) --
	(115.75,114.91) --
	(120.81,118.57) --
	(125.87,119.84) --
	(130.93,140.78) --
	(135.98,123.79) --
	(141.04,118.40) --
	(146.10,113.17) --
	(151.16, 95.17) --
	(156.21,113.10) --
	(161.27,113.36) --
	(166.33,125.49) --
	(171.38,141.81) --
	(176.44,131.48) --
	(181.50,135.33) --
	(186.56,140.98) --
	(191.61,148.91) --
	(196.67,143.98) --
	(201.73,138.64) --
	(206.79,137.59) --
	(211.84,138.25) --
	(216.90,139.07) --
	(221.96,142.94) --
	(227.02,136.45) --
	(232.07,134.51) --
	(237.13,130.49) --
	(242.19,129.96) --
	(247.24,126.11) --
	(252.30,125.24) --
	(257.36,128.55) --
	(262.42,128.55) --
	(267.47,132.57) --
	(272.53,137.88) --
	(277.59,133.33) --
	(282.65,127.17) --
	(287.70,127.88) --
	(292.76,128.18) --
	(297.82,129.59) --
	(302.87,125.55) --
	(307.93,129.97) --
	(312.99,122.51) --
	(318.05,114.70) --
	(323.10,119.76) --
	(328.16,115.02) --
	(333.22,104.59) --
	(338.28,102.72) --
	(343.33, 97.89) --
	(348.39,109.79) --
	(353.45,109.26) --
	(358.51,112.23) --
	(363.56,120.30) --
	(368.62,115.03) --
	(373.68,102.14) --
	(378.73,105.13) --
	(383.79,122.54) --
	(388.85,121.13) --
	(393.91,109.56) --
	(398.96,113.39) --
	(404.02,120.73) --
	(409.08,128.76) --
	(414.14,121.01) --
	(419.19,117.42) --
	(424.25,114.77) --
	(429.31,112.13) --
	(434.37,109.49) --
	(439.42,106.85) --
	(444.48, 96.76) --
	(449.54,102.43) --
	(454.59,104.08) --
	(459.65, 99.25) --
	(464.71,108.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 88.23) --
	( 70.24, 88.69) --
	( 75.30,124.65) --
	( 80.35,136.73) --
	( 85.41,154.65) --
	( 90.47,168.36) --
	( 95.52,164.09) --
	(100.58,162.29) --
	(105.64,170.97) --
	(110.70,161.18) --
	(115.75,142.43) --
	(120.81,132.70) --
	(125.87,149.11) --
	(130.93,145.09) --
	(135.98,142.33) --
	(141.04,112.98) --
	(146.10,143.22) --
	(151.16,143.23) --
	(156.21,141.81) --
	(161.27,157.29) --
	(166.33,150.31) --
	(171.38,153.60) --
	(176.44,148.16) --
	(181.50,146.35) --
	(186.56,146.70) --
	(191.61,145.26) --
	(196.67,146.68) --
	(201.73,139.74) --
	(206.79,148.45) --
	(211.84,147.53) --
	(216.90,131.48) --
	(221.96,140.77) --
	(227.02,149.36) --
	(232.07,148.42) --
	(237.13,147.92) --
	(242.19,143.32) --
	(247.24,140.72) --
	(252.30,133.58) --
	(257.36,121.18) --
	(262.42,121.18) --
	(267.47,125.89) --
	(272.53,129.55) --
	(277.59,129.50) --
	(282.65,127.27) --
	(287.70,132.70) --
	(292.76,137.95) --
	(297.82,133.83) --
	(302.87,128.64) --
	(307.93,130.06) --
	(312.99,123.33) --
	(318.05,117.91) --
	(323.10,119.82) --
	(328.16,117.17) --
	(333.22,105.99) --
	(338.28,116.43) --
	(343.33,124.49) --
	(348.39,124.63) --
	(353.45,116.05) --
	(358.51,119.48) --
	(363.56,125.98) --
	(368.62,123.02) --
	(373.68,114.35) --
	(378.73,113.62) --
	(383.79, 98.20) --
	(388.85, 97.11) --
	(393.91, 97.30) --
	(398.96, 99.32) --
	(404.02,113.58) --
	(409.08,118.91) --
	(414.14,111.02) --
	(419.19,109.94) --
	(424.25,104.13) --
	(429.31,103.47) --
	(434.37,101.42) --
	(439.42, 99.18) --
	(444.48, 96.94) --
	(449.54, 94.70) --
	(454.59, 92.46) --
	(459.65, 90.22) --
	(464.71, 96.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 90.34) --
	( 70.24, 90.74) --
	( 75.30,122.56) --
	( 80.35,136.61) --
	( 85.41,160.26) --
	( 90.47,178.74) --
	( 95.52,177.35) --
	(100.58,164.63) --
	(105.64,169.36) --
	(110.70,185.71) --
	(115.75,180.87) --
	(120.81,176.51) --
	(125.87,179.32) --
	(130.93,172.01) --
	(135.98,164.52) --
	(141.04,172.28) --
	(146.10,189.96) --
	(151.16,195.43) --
	(156.21,169.93) --
	(161.27,171.43) --
	(166.33,181.01) --
	(171.38,198.29) --
	(176.44,188.42) --
	(181.50,189.83) --
	(186.56,171.30) --
	(191.61,135.50) --
	(196.67,164.19) --
	(201.73,166.23) --
	(206.79,155.50) --
	(211.84,156.29) --
	(216.90,161.11) --
	(221.96,154.02) --
	(227.02,162.25) --
	(232.07,160.85) --
	(237.13,151.43) --
	(242.19,143.80) --
	(247.24,145.79) --
	(252.30,153.64) --
	(257.36,146.86) --
	(262.42,146.86) --
	(267.47,158.60) --
	(272.53,162.99) --
	(277.59,155.54) --
	(282.65,151.05) --
	(287.70,151.20) --
	(292.76,149.63) --
	(297.82,154.58) --
	(302.87,162.07) --
	(307.93,143.99) --
	(312.99,138.31) --
	(318.05,142.43) --
	(323.10,141.09) --
	(328.16,148.09) --
	(333.22,136.61) --
	(338.28,135.17) --
	(343.33,143.48) --
	(348.39,147.08) --
	(353.45,144.62) --
	(358.51,146.86) --
	(363.56,147.99) --
	(368.62,144.11) --
	(373.68,139.18) --
	(378.73, 98.27) --
	(383.79, 83.39) --
	(388.85,114.76) --
	(393.91,117.18) --
	(398.96,122.31) --
	(404.02,129.88) --
	(409.08,133.14) --
	(414.14,123.33) --
	(419.19,107.62) --
	(424.25,126.08) --
	(429.31,128.37) --
	(434.37,125.32) --
	(439.42,103.54) --
	(444.48,113.34) --
	(449.54,110.69) --
	(454.59,107.27) --
	(459.65,122.10) --
	(464.71,137.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 71.42) --
	( 70.24, 72.04) --
	( 75.30,119.53) --
	( 80.35, 84.38) --
	( 85.41,105.38) --
	( 90.47, 80.15) --
	( 95.52, 69.62) --
	(100.58, 69.60) --
	(105.64, 69.68) --
	(110.70, 69.54) --
	(115.75, 69.15) --
	(120.81, 71.22) --
	(125.87, 79.78) --
	(130.93, 92.33) --
	(135.98, 96.15) --
	(141.04, 79.18) --
	(146.10, 84.58) --
	(151.16, 94.10) --
	(156.21,105.40) --
	(161.27, 84.54) --
	(166.33, 98.14) --
	(171.38, 88.67) --
	(176.44, 88.24) --
	(181.50, 94.92) --
	(186.56,106.74) --
	(191.61, 96.86) --
	(196.67, 91.40) --
	(201.73, 96.06) --
	(206.79,105.42) --
	(211.84, 99.54) --
	(216.90, 89.57) --
	(221.96, 86.54) --
	(227.02, 83.09) --
	(232.07, 84.26) --
	(237.13, 83.65) --
	(242.19, 89.72) --
	(247.24, 98.19) --
	(252.30,101.34) --
	(257.36,103.77) --
	(262.42,103.77) --
	(267.47, 99.37) --
	(272.53, 99.24) --
	(277.59, 92.13) --
	(282.65, 82.85) --
	(287.70, 87.82) --
	(292.76, 93.38) --
	(297.82, 99.89) --
	(302.87,103.31) --
	(307.93,101.69) --
	(312.99, 92.17) --
	(318.05, 86.91) --
	(323.10, 87.84) --
	(328.16, 84.24) --
	(333.22, 76.12) --
	(338.28, 70.60) --
	(343.33, 69.06) --
	(348.39, 68.44) --
	(353.45, 68.08) --
	(358.51, 84.95) --
	(363.56,103.56) --
	(368.62,109.16) --
	(373.68,110.97) --
	(378.73,107.89) --
	(383.79,127.10) --
	(388.85, 88.94) --
	(393.91, 74.83) --
	(398.96, 91.00) --
	(404.02,101.75) --
	(409.08, 95.68) --
	(414.14, 94.48) --
	(419.19, 94.48) --
	(424.25, 94.48) --
	(429.31, 94.48) --
	(434.37, 94.48) --
	(439.42, 94.48) --
	(444.48, 94.48) --
	(449.54, 94.48) --
	(454.59, 94.48) --
	(459.65, 94.48) --
	(464.71, 94.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,122.56) --
	( 70.24,122.56) --
	( 75.30,122.15) --
	( 80.35,106.81) --
	( 85.41,115.97) --
	( 90.47,109.57) --
	( 95.52,101.07) --
	(100.58,104.17) --
	(105.64,106.11) --
	(110.70, 98.10) --
	(115.75, 84.91) --
	(120.81, 81.82) --
	(125.87, 90.09) --
	(130.93,109.76) --
	(135.98,106.24) --
	(141.04,109.95) --
	(146.10,110.40) --
	(151.16,105.67) --
	(156.21,100.41) --
	(161.27, 99.92) --
	(166.33, 96.17) --
	(171.38,108.68) --
	(176.44,112.89) --
	(181.50,102.59) --
	(186.56,102.47) --
	(191.61,105.36) --
	(196.67,103.04) --
	(201.73,102.13) --
	(206.79,100.81) --
	(211.84, 89.69) --
	(216.90, 93.24) --
	(221.96,100.68) --
	(227.02, 95.82) --
	(232.07, 95.77) --
	(237.13,106.26) --
	(242.19,107.23) --
	(247.24,103.37) --
	(252.30, 99.88) --
	(257.36,102.82) --
	(262.42,102.82) --
	(267.47,102.78) --
	(272.53,101.54) --
	(277.59,103.75) --
	(282.65,100.54) --
	(287.70, 92.84) --
	(292.76, 95.73) --
	(297.82, 95.20) --
	(302.87, 95.78) --
	(307.93, 94.76) --
	(312.99, 91.33) --
	(318.05, 89.43) --
	(323.10, 87.54) --
	(328.16, 85.64) --
	(333.22, 78.56) --
	(338.28, 79.60) --
	(343.33, 83.38) --
	(348.39, 84.51) --
	(353.45, 86.89) --
	(358.51, 97.58) --
	(363.56,105.51) --
	(368.62, 96.08) --
	(373.68, 97.21) --
	(378.73, 93.35) --
	(383.79, 94.59) --
	(388.85, 89.46) --
	(393.91, 82.16) --
	(398.96, 84.83) --
	(404.02, 79.64) --
	(409.08, 87.29) --
	(414.14, 82.62) --
	(419.19, 82.48) --
	(424.25, 79.60) --
	(429.31, 79.26) --
	(434.37, 79.61) --
	(439.42, 82.32) --
	(444.48, 79.43) --
	(449.54, 81.06) --
	(454.59, 81.93) --
	(459.65, 82.28) --
	(464.71, 79.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 91.13) --
	( 70.24, 91.46) --
	( 75.30,117.50) --
	( 80.35,135.19) --
	( 85.41,146.40) --
	( 90.47,157.08) --
	( 95.52,155.58) --
	(100.58,151.18) --
	(105.64,151.70) --
	(110.70,138.40) --
	(115.75,140.84) --
	(120.81,148.19) --
	(125.87,144.28) --
	(130.93,167.10) --
	(135.98,147.16) --
	(141.04,112.48) --
	(146.10,143.51) --
	(151.16,155.68) --
	(156.21,126.48) --
	(161.27,136.08) --
	(166.33,124.72) --
	(171.38,136.48) --
	(176.44,128.36) --
	(181.50,135.00) --
	(186.56,133.59) --
	(191.61,137.91) --
	(196.67,136.83) --
	(201.73,133.54) --
	(206.79,134.17) --
	(211.84,134.12) --
	(216.90,141.40) --
	(221.96,137.91) --
	(227.02,137.25) --
	(232.07,137.02) --
	(237.13,132.37) --
	(242.19,127.71) --
	(247.24,123.06) --
	(252.30,118.41) --
	(257.36,115.96) --
	(262.42,115.96) --
	(267.47,123.34) --
	(272.53,128.20) --
	(277.59,114.78) --
	(282.65,111.21) --
	(287.70,122.05) --
	(292.76,120.39) --
	(297.82,120.58) --
	(302.87,119.18) --
	(307.93,137.06) --
	(312.99,136.42) --
	(318.05,127.66) --
	(323.10,121.08) --
	(328.16,127.67) --
	(333.22,124.61) --
	(338.28,121.21) --
	(343.33,111.89) --
	(348.39,126.33) --
	(353.45,126.42) --
	(358.51,119.33) --
	(363.56,110.08) --
	(368.62,120.57) --
	(373.68,117.31) --
	(378.73,116.83) --
	(383.79,117.51) --
	(388.85,113.99) --
	(393.91,111.24) --
	(398.96,101.63) --
	(404.02,116.34) --
	(409.08,129.12) --
	(414.14,108.58) --
	(419.19, 93.69) --
	(424.25,100.65) --
	(429.31,101.60) --
	(434.37,101.47) --
	(439.42, 97.63) --
	(444.48, 99.28) --
	(449.54, 88.88) --
	(454.59, 94.29) --
	(459.65,103.91) --
	(464.71, 97.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 73.46) --
	( 70.24, 73.82) --
	( 75.30,102.56) --
	( 80.35,128.61) --
	( 85.41,121.56) --
	( 90.47,131.18) --
	( 95.52,131.93) --
	(100.58,139.12) --
	(105.64,111.63) --
	(110.70,126.86) --
	(115.75,127.83) --
	(120.81,136.32) --
	(125.87,125.06) --
	(130.93,126.94) --
	(135.98,121.00) --
	(141.04,125.96) --
	(146.10,137.52) --
	(151.16,138.00) --
	(156.21,141.72) --
	(161.27,141.49) --
	(166.33,139.13) --
	(171.38,135.79) --
	(176.44,141.56) --
	(181.50,134.92) --
	(186.56,142.72) --
	(191.61,147.51) --
	(196.67,148.23) --
	(201.73,135.97) --
	(206.79,124.57) --
	(211.84,124.84) --
	(216.90,110.04) --
	(221.96,104.09) --
	(227.02,124.90) --
	(232.07,127.41) --
	(237.13,129.48) --
	(242.19,131.81) --
	(247.24,126.73) --
	(252.30,115.54) --
	(257.36,113.69) --
	(262.42,113.69) --
	(267.47,120.60) --
	(272.53,127.27) --
	(277.59,119.19) --
	(282.65,112.11) --
	(287.70,115.72) --
	(292.76,114.31) --
	(297.82,122.42) --
	(302.87,123.25) --
	(307.93, 99.73) --
	(312.99, 84.12) --
	(318.05, 81.89) --
	(323.10, 85.74) --
	(328.16,103.33) --
	(333.22,106.82) --
	(338.28,104.44) --
	(343.33,105.87) --
	(348.39,103.90) --
	(353.45,108.75) --
	(358.51,109.32) --
	(363.56,105.75) --
	(368.62,100.61) --
	(373.68,102.78) --
	(378.73, 91.97) --
	(383.79, 93.02) --
	(388.85, 94.04) --
	(393.91, 93.61) --
	(398.96, 86.69) --
	(404.02, 78.69) --
	(409.08, 80.73) --
	(414.14, 81.91) --
	(419.19, 77.21) --
	(424.25, 73.84) --
	(429.31, 73.53) --
	(434.37, 70.81) --
	(439.42, 70.85) --
	(444.48, 73.47) --
	(449.54, 72.11) --
	(454.59, 68.63) --
	(459.65, 68.25) --
	(464.71, 67.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 79.63) --
	( 70.24, 80.05) --
	( 75.30,113.60) --
	( 80.35,140.08) --
	( 85.41,141.19) --
	( 90.47,154.47) --
	( 95.52,154.50) --
	(100.58,142.76) --
	(105.64,139.84) --
	(110.70,146.87) --
	(115.75,149.00) --
	(120.81,150.72) --
	(125.87,131.51) --
	(130.93,144.61) --
	(135.98,145.32) --
	(141.04,118.24) --
	(146.10,121.16) --
	(151.16,142.10) --
	(156.21,120.30) --
	(161.27,112.48) --
	(166.33,110.58) --
	(171.38,141.92) --
	(176.44,133.94) --
	(181.50,144.54) --
	(186.56,143.98) --
	(191.61,148.77) --
	(196.67,145.42) --
	(201.73,139.31) --
	(206.79,135.02) --
	(211.84,125.23) --
	(216.90,131.09) --
	(221.96,131.36) --
	(227.02,130.20) --
	(232.07,128.24) --
	(237.13,126.47) --
	(242.19,129.50) --
	(247.24,128.18) --
	(252.30,123.21) --
	(257.36,124.51) --
	(262.42,124.51) --
	(267.47,119.83) --
	(272.53,115.18) --
	(277.59,126.36) --
	(282.65,127.87) --
	(287.70,113.99) --
	(292.76,115.88) --
	(297.82,130.79) --
	(302.87,132.61) --
	(307.93,125.42) --
	(312.99,130.19) --
	(318.05,134.64) --
	(323.10,137.98) --
	(328.16,139.79) --
	(333.22,130.92) --
	(338.28,129.36) --
	(343.33,129.89) --
	(348.39,127.45) --
	(353.45,124.20) --
	(358.51,127.48) --
	(363.56,126.50) --
	(368.62,122.92) --
	(373.68,127.79) --
	(378.73,132.11) --
	(383.79,129.33) --
	(388.85,128.38) --
	(393.91,126.20) --
	(398.96,123.54) --
	(404.02,123.77) --
	(409.08,124.57) --
	(414.14,125.36) --
	(419.19,133.14) --
	(424.25,130.52) --
	(429.31,130.11) --
	(434.37,121.90) --
	(439.42,118.24) --
	(444.48,122.88) --
	(449.54,120.88) --
	(454.59,118.21) --
	(459.65,102.59) --
	(464.71,110.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 80.80) --
	( 70.24, 81.03) --
	( 75.30, 99.26) --
	( 80.35,117.26) --
	( 85.41,128.72) --
	( 90.47,144.22) --
	( 95.52,136.08) --
	(100.58,132.85) --
	(105.64,124.27) --
	(110.70,122.15) --
	(115.75,109.15) --
	(120.81,120.01) --
	(125.87,114.68) --
	(130.93,135.35) --
	(135.98,138.15) --
	(141.04,126.05) --
	(146.10,126.21) --
	(151.16,135.46) --
	(156.21,109.28) --
	(161.27,107.36) --
	(166.33,111.15) --
	(171.38,136.31) --
	(176.44,132.68) --
	(181.50,134.87) --
	(186.56,136.98) --
	(191.61,122.23) --
	(196.67,116.39) --
	(201.73,111.84) --
	(206.79,110.21) --
	(211.84, 97.82) --
	(216.90, 98.85) --
	(221.96,100.94) --
	(227.02, 99.83) --
	(232.07, 92.42) --
	(237.13, 83.68) --
	(242.19, 84.60) --
	(247.24, 92.33) --
	(252.30,104.83) --
	(257.36,110.12) --
	(262.42,110.12) --
	(267.47,110.84) --
	(272.53,113.61) --
	(277.59,118.78) --
	(282.65,121.41) --
	(287.70,113.68) --
	(292.76,101.02) --
	(297.82,101.00) --
	(302.87,104.77) --
	(307.93,111.79) --
	(312.99,112.26) --
	(318.05,109.82) --
	(323.10,102.92) --
	(328.16,100.65) --
	(333.22, 93.58) --
	(338.28, 94.62) --
	(343.33, 92.42) --
	(348.39,107.44) --
	(353.45,104.55) --
	(358.51, 92.79) --
	(363.56, 91.70) --
	(368.62,100.78) --
	(373.68, 94.12) --
	(378.73, 88.23) --
	(383.79, 90.49) --
	(388.85, 91.98) --
	(393.91, 87.42) --
	(398.96, 86.46) --
	(404.02, 96.05) --
	(409.08, 90.50) --
	(414.14, 95.86) --
	(419.19, 96.09) --
	(424.25,105.02) --
	(429.31,106.04) --
	(434.37, 93.13) --
	(439.42, 79.56) --
	(444.48, 83.54) --
	(449.54, 86.44) --
	(454.59, 90.44) --
	(459.65, 90.55) --
	(464.71, 90.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,113.61) --
	( 70.24,114.01) --
	( 75.30,145.12) --
	( 80.35,155.44) --
	( 85.41,155.41) --
	( 90.47,119.10) --
	( 95.52,118.39) --
	(100.58,124.49) --
	(105.64,135.68) --
	(110.70,150.00) --
	(115.75,146.43) --
	(120.81,142.47) --
	(125.87,132.97) --
	(130.93,157.32) --
	(135.98,146.67) --
	(141.04,131.66) --
	(146.10,134.08) --
	(151.16,145.76) --
	(156.21,137.66) --
	(161.27,134.92) --
	(166.33,127.37) --
	(171.38,127.83) --
	(176.44,141.07) --
	(181.50,134.77) --
	(186.56,146.17) --
	(191.61,150.44) --
	(196.67,146.72) --
	(201.73,134.31) --
	(206.79,125.47) --
	(211.84,122.60) --
	(216.90,129.12) --
	(221.96,131.63) --
	(227.02,136.67) --
	(232.07,134.92) --
	(237.13,131.90) --
	(242.19,127.60) --
	(247.24,121.79) --
	(252.30,124.25) --
	(257.36,127.59) --
	(262.42,127.59) --
	(267.47,127.41) --
	(272.53,125.95) --
	(277.59,121.31) --
	(282.65,117.43) --
	(287.70,118.43) --
	(292.76,122.41) --
	(297.82,122.50) --
	(302.87,119.66) --
	(307.93,128.08) --
	(312.99,127.90) --
	(318.05,124.08) --
	(323.10,120.40) --
	(328.16,109.96) --
	(333.22,104.15) --
	(338.28,102.52) --
	(343.33,100.21) --
	(348.39,108.85) --
	(353.45,115.91) --
	(358.51,114.28) --
	(363.56,111.88) --
	(368.62,105.76) --
	(373.68,110.56) --
	(378.73,103.27) --
	(383.79,116.53) --
	(388.85,119.60) --
	(393.91,105.57) --
	(398.96,113.26) --
	(404.02,110.59) --
	(409.08,114.07) --
	(414.14,110.36) --
	(419.19,105.23) --
	(424.25,122.15) --
	(429.31,124.12) --
	(434.37,110.33) --
	(439.42, 93.36) --
	(444.48, 96.52) --
	(449.54,101.02) --
	(454.59, 92.19) --
	(459.65, 86.59) --
	(464.71,100.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 87.91) --
	( 70.24, 88.26) --
	( 75.30,115.93) --
	( 80.35,135.32) --
	( 85.41,147.19) --
	( 90.47,161.67) --
	( 95.52,145.60) --
	(100.58,143.31) --
	(105.64,147.95) --
	(110.70,151.11) --
	(115.75,151.20) --
	(120.81,149.83) --
	(125.87,152.23) --
	(130.93,170.69) --
	(135.98,161.41) --
	(141.04,149.37) --
	(146.10,138.42) --
	(151.16,148.99) --
	(156.21,141.16) --
	(161.27,123.36) --
	(166.33,139.05) --
	(171.38,150.06) --
	(176.44,157.33) --
	(181.50,144.91) --
	(186.56,151.19) --
	(191.61,152.11) --
	(196.67,151.56) --
	(201.73,145.90) --
	(206.79,142.23) --
	(211.84,143.89) --
	(216.90,147.83) --
	(221.96,147.23) --
	(227.02,132.53) --
	(232.07,125.02) --
	(237.13,148.94) --
	(242.19,144.94) --
	(247.24,140.70) --
	(252.30,144.31) --
	(257.36,147.33) --
	(262.42,147.33) --
	(267.47,148.99) --
	(272.53,152.89) --
	(277.59,147.51) --
	(282.65,138.87) --
	(287.70,139.56) --
	(292.76,148.22) --
	(297.82,149.54) --
	(302.87,143.72) --
	(307.93,139.99) --
	(312.99,135.97) --
	(318.05,134.15) --
	(323.10,138.01) --
	(328.16,116.52) --
	(333.22, 95.54) --
	(338.28, 94.03) --
	(343.33, 90.84) --
	(348.39,104.57) --
	(353.45,116.62) --
	(358.51,135.28) --
	(363.56,133.88) --
	(368.62,129.40) --
	(373.68,127.26) --
	(378.73,125.28) --
	(383.79,116.68) --
	(388.85,114.60) --
	(393.91,107.99) --
	(398.96,116.07) --
	(404.02,117.91) --
	(409.08,127.13) --
	(414.14,125.01) --
	(419.19,103.52) --
	(424.25,100.15) --
	(429.31, 99.38) --
	(434.37, 98.61) --
	(439.42, 97.85) --
	(444.48, 97.80) --
	(449.54, 95.38) --
	(454.59, 94.62) --
	(459.65, 93.04) --
	(464.71, 94.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 80.81) --
	( 70.24, 81.18) --
	( 75.30,110.99) --
	( 80.35,148.91) --
	( 85.41,150.67) --
	( 90.47,108.41) --
	( 95.52, 88.95) --
	(100.58, 69.84) --
	(105.64, 78.27) --
	(110.70, 91.69) --
	(115.75, 85.55) --
	(120.81, 86.55) --
	(125.87, 98.79) --
	(130.93,136.94) --
	(135.98,142.45) --
	(141.04,126.72) --
	(146.10,102.09) --
	(151.16,108.35) --
	(156.21,107.09) --
	(161.27,106.54) --
	(166.33,109.51) --
	(171.38,116.55) --
	(176.44,119.55) --
	(181.50,118.12) --
	(186.56,121.51) --
	(191.61,132.73) --
	(196.67,134.39) --
	(201.73,134.04) --
	(206.79,136.02) --
	(211.84,137.79) --
	(216.90,139.94) --
	(221.96,134.01) --
	(227.02,131.18) --
	(232.07,133.56) --
	(237.13,138.76) --
	(242.19,134.27) --
	(247.24,127.25) --
	(252.30,129.64) --
	(257.36,134.21) --
	(262.42,134.21) --
	(267.47,138.60) --
	(272.53,140.05) --
	(277.59,137.12) --
	(282.65,132.93) --
	(287.70,115.46) --
	(292.76,106.90) --
	(297.82,113.38) --
	(302.87,116.49) --
	(307.93,124.37) --
	(312.99,111.72) --
	(318.05,100.84) --
	(323.10, 87.93) --
	(328.16, 86.64) --
	(333.22, 86.13) --
	(338.28, 82.70) --
	(343.33, 81.80) --
	(348.39, 87.70) --
	(353.45, 82.83) --
	(358.51,101.62) --
	(363.56,131.44) --
	(368.62,130.85) --
	(373.68,135.27) --
	(378.73,145.80) --
	(383.79,125.02) --
	(388.85,117.82) --
	(393.91,118.33) --
	(398.96,124.90) --
	(404.02,103.31) --
	(409.08,115.15) --
	(414.14,116.37) --
	(419.19,105.87) --
	(424.25,105.94) --
	(429.31,106.10) --
	(434.37,122.30) --
	(439.42,111.89) --
	(444.48,114.06) --
	(449.54,115.12) --
	(454.59,119.60) --
	(459.65,106.80) --
	(464.71,110.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 84.98) --
	( 70.24, 85.32) --
	( 75.30,112.91) --
	( 80.35,144.91) --
	( 85.41,166.37) --
	( 90.47,159.26) --
	( 95.52,145.20) --
	(100.58,137.38) --
	(105.64,137.57) --
	(110.70,160.58) --
	(115.75,141.88) --
	(120.81,122.80) --
	(125.87,112.83) --
	(130.93,145.79) --
	(135.98,148.61) --
	(141.04,133.85) --
	(146.10,121.48) --
	(151.16,100.17) --
	(156.21,107.13) --
	(161.27,103.81) --
	(166.33,108.10) --
	(171.38,113.38) --
	(176.44,115.31) --
	(181.50,122.14) --
	(186.56,117.79) --
	(191.61,111.39) --
	(196.67,111.51) --
	(201.73,111.72) --
	(206.79,107.83) --
	(211.84,108.50) --
	(216.90,104.88) --
	(221.96,106.32) --
	(227.02, 96.36) --
	(232.07, 87.40) --
	(237.13,101.44) --
	(242.19, 94.78) --
	(247.24, 98.86) --
	(252.30, 95.08) --
	(257.36, 73.90) --
	(262.42, 73.90) --
	(267.47, 92.74) --
	(272.53,119.31) --
	(277.59,122.97) --
	(282.65,100.33) --
	(287.70, 97.71) --
	(292.76,109.45) --
	(297.82,114.13) --
	(302.87,114.71) --
	(307.93,104.41) --
	(312.99, 98.66) --
	(318.05, 98.53) --
	(323.10, 98.41) --
	(328.16, 98.29) --
	(333.22, 88.77) --
	(338.28, 79.76) --
	(343.33, 77.43) --
	(348.39, 83.51) --
	(353.45, 85.48) --
	(358.51, 95.30) --
	(363.56, 99.38) --
	(368.62, 99.53) --
	(373.68, 99.53) --
	(378.73, 99.53) --
	(383.79, 99.53) --
	(388.85, 99.53) --
	(393.91, 99.53) --
	(398.96, 99.53) --
	(404.02, 99.53) --
	(409.08, 99.53) --
	(414.14, 99.53) --
	(419.19, 99.53) --
	(424.25, 99.53) --
	(429.31, 99.53) --
	(434.37, 99.53) --
	(439.42, 99.53) --
	(444.48, 99.53) --
	(449.54, 99.53) --
	(454.59, 99.53) --
	(459.65, 99.53) --
	(464.71, 99.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 84.58) --
	( 70.24, 84.94) --
	( 75.30,113.73) --
	( 80.35,121.54) --
	( 85.41,136.88) --
	( 90.47,157.10) --
	( 95.52,149.86) --
	(100.58,142.54) --
	(105.64,142.75) --
	(110.70,146.32) --
	(115.75,133.97) --
	(120.81,143.99) --
	(125.87,130.62) --
	(130.93,140.94) --
	(135.98,137.02) --
	(141.04,113.48) --
	(146.10,113.26) --
	(151.16,121.07) --
	(156.21,122.46) --
	(161.27,125.00) --
	(166.33,122.28) --
	(171.38,131.21) --
	(176.44,130.87) --
	(181.50,127.46) --
	(186.56,124.78) --
	(191.61,120.32) --
	(196.67,122.35) --
	(201.73,119.03) --
	(206.79,108.43) --
	(211.84,122.93) --
	(216.90,126.05) --
	(221.96,111.20) --
	(227.02,114.04) --
	(232.07,114.75) --
	(237.13,110.61) --
	(242.19,111.59) --
	(247.24,114.59) --
	(252.30,113.58) --
	(257.36,110.04) --
	(262.42,110.04) --
	(267.47,121.72) --
	(272.53,123.22) --
	(277.59,116.33) --
	(282.65,117.98) --
	(287.70,125.25) --
	(292.76,127.22) --
	(297.82,123.50) --
	(302.87,117.16) --
	(307.93,114.37) --
	(312.99,114.60) --
	(318.05,114.26) --
	(323.10,117.28) --
	(328.16,116.19) --
	(333.22,112.33) --
	(338.28,114.04) --
	(343.33,113.63) --
	(348.39,114.07) --
	(353.45,116.13) --
	(358.51,118.34) --
	(363.56,122.98) --
	(368.62,114.74) --
	(373.68,125.89) --
	(378.73,118.20) --
	(383.79,101.73) --
	(388.85,128.18) --
	(393.91,120.00) --
	(398.96,122.73) --
	(404.02,127.14) --
	(409.08,123.44) --
	(414.14,120.19) --
	(419.19,129.83) --
	(424.25,125.38) --
	(429.31,118.92) --
	(434.37,112.46) --
	(439.42,106.00) --
	(444.48, 95.59) --
	(449.54, 91.83) --
	(454.59,102.34) --
	(459.65,116.48) --
	(464.71,118.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,103.74) --
	( 70.24,104.25) --
	( 75.30,144.38) --
	( 80.35,152.17) --
	( 85.41,147.31) --
	( 90.47,130.47) --
	( 95.52,139.25) --
	(100.58,129.60) --
	(105.64,124.54) --
	(110.70,124.29) --
	(115.75,122.86) --
	(120.81,141.63) --
	(125.87,144.20) --
	(130.93,134.52) --
	(135.98,139.32) --
	(141.04,118.12) --
	(146.10,134.65) --
	(151.16,138.13) --
	(156.21,132.50) --
	(161.27,141.88) --
	(166.33,137.68) --
	(171.38,137.84) --
	(176.44,144.10) --
	(181.50,138.74) --
	(186.56,137.08) --
	(191.61,128.81) --
	(196.67,133.76) --
	(201.73,132.37) --
	(206.79,123.34) --
	(211.84,126.12) --
	(216.90,133.30) --
	(221.96,134.12) --
	(227.02,128.65) --
	(232.07,126.15) --
	(237.13,124.72) --
	(242.19,133.15) --
	(247.24,135.88) --
	(252.30,124.85) --
	(257.36,123.01) --
	(262.42,123.01) --
	(267.47,125.95) --
	(272.53,121.89) --
	(277.59,102.04) --
	(282.65,110.13) --
	(287.70,122.92) --
	(292.76,119.46) --
	(297.82,118.79) --
	(302.87,118.12) --
	(307.93,129.43) --
	(312.99,125.68) --
	(318.05,118.81) --
	(323.10,114.84) --
	(328.16,118.41) --
	(333.22,131.92) --
	(338.28,132.65) --
	(343.33,132.45) --
	(348.39,128.61) --
	(353.45,132.91) --
	(358.51,136.35) --
	(363.56,131.18) --
	(368.62,137.58) --
	(373.68,127.14) --
	(378.73,134.29) --
	(383.79,133.89) --
	(388.85,136.77) --
	(393.91,136.70) --
	(398.96,137.10) --
	(404.02,137.59) --
	(409.08,138.36) --
	(414.14,131.19) --
	(419.19,127.11) --
	(424.25,128.87) --
	(429.31,129.11) --
	(434.37,118.98) --
	(439.42,111.96) --
	(444.48,120.88) --
	(449.54,109.56) --
	(454.59,114.27) --
	(459.65,126.92) --
	(464.71,138.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 93.99) --
	( 70.24, 94.39) --
	( 75.30,126.52) --
	( 80.35,146.45) --
	( 85.41,161.15) --
	( 90.47,105.98) --
	( 95.52,112.43) --
	(100.58,136.95) --
	(105.64, 96.06) --
	(110.70,116.27) --
	(115.75,124.18) --
	(120.81,139.15) --
	(125.87,144.12) --
	(130.93,151.05) --
	(135.98,148.01) --
	(141.04,129.59) --
	(146.10,130.70) --
	(151.16,130.27) --
	(156.21,132.13) --
	(161.27,141.28) --
	(166.33,146.99) --
	(171.38,144.46) --
	(176.44,135.43) --
	(181.50,138.75) --
	(186.56,142.89) --
	(191.61,142.78) --
	(196.67,143.41) --
	(201.73,128.09) --
	(206.79,120.92) --
	(211.84,126.37) --
	(216.90,126.98) --
	(221.96,124.45) --
	(227.02,125.50) --
	(232.07,127.37) --
	(237.13,125.80) --
	(242.19,121.12) --
	(247.24,123.21) --
	(252.30,128.24) --
	(257.36,123.16) --
	(262.42,123.16) --
	(267.47,121.70) --
	(272.53,121.55) --
	(277.59,122.75) --
	(282.65,117.79) --
	(287.70,113.89) --
	(292.76,115.46) --
	(297.82,118.81) --
	(302.87,125.79) --
	(307.93,138.27) --
	(312.99,133.85) --
	(318.05,127.66) --
	(323.10,133.78) --
	(328.16,137.34) --
	(333.22,137.65) --
	(338.28,136.53) --
	(343.33,136.42) --
	(348.39,142.76) --
	(353.45,138.92) --
	(358.51,132.77) --
	(363.56,132.67) --
	(368.62,139.14) --
	(373.68,133.94) --
	(378.73,131.65) --
	(383.79,130.37) --
	(388.85,125.54) --
	(393.91,124.29) --
	(398.96,127.01) --
	(404.02,140.53) --
	(409.08,135.78) --
	(414.14, 99.94) --
	(419.19,134.37) --
	(424.25,131.33) --
	(429.31,130.42) --
	(434.37,111.08) --
	(439.42,116.30) --
	(444.48,119.64) --
	(449.54,118.91) --
	(454.59,119.94) --
	(459.65,110.97) --
	(464.71,100.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 83.94) --
	( 70.24, 84.20) --
	( 75.30,104.96) --
	( 80.35,120.91) --
	( 85.41,130.91) --
	( 90.47,151.25) --
	( 95.52,159.41) --
	(100.58,156.71) --
	(105.64,136.61) --
	(110.70,101.13) --
	(115.75,123.50) --
	(120.81,134.12) --
	(125.87,129.08) --
	(130.93,149.06) --
	(135.98,142.89) --
	(141.04,131.98) --
	(146.10,137.20) --
	(151.16,142.04) --
	(156.21,133.84) --
	(161.27,129.04) --
	(166.33,120.59) --
	(171.38,128.87) --
	(176.44,143.40) --
	(181.50,162.50) --
	(186.56,120.82) --
	(191.61,118.24) --
	(196.67,114.78) --
	(201.73,110.28) --
	(206.79,106.86) --
	(211.84,108.71) --
	(216.90,110.19) --
	(221.96,107.98) --
	(227.02,112.13) --
	(232.07,122.85) --
	(237.13,119.01) --
	(242.19,117.30) --
	(247.24,108.29) --
	(252.30,105.11) --
	(257.36,110.80) --
	(262.42,110.80) --
	(267.47,118.11) --
	(272.53,120.80) --
	(277.59,113.00) --
	(282.65,105.04) --
	(287.70,106.14) --
	(292.76,109.63) --
	(297.82,109.13) --
	(302.87,107.20) --
	(307.93,112.31) --
	(312.99,108.64) --
	(318.05,103.88) --
	(323.10,103.68) --
	(328.16,114.15) --
	(333.22,114.92) --
	(338.28,108.92) --
	(343.33,101.35) --
	(348.39,100.99) --
	(353.45,100.95) --
	(358.51,102.00) --
	(363.56, 99.51) --
	(368.62,104.70) --
	(373.68,105.30) --
	(378.73,118.72) --
	(383.79,117.21) --
	(388.85,101.58) --
	(393.91,103.29) --
	(398.96,106.46) --
	(404.02,112.17) --
	(409.08, 98.28) --
	(414.14, 96.87) --
	(419.19,107.84) --
	(424.25,102.69) --
	(429.31,101.95) --
	(434.37, 95.92) --
	(439.42,101.27) --
	(444.48, 95.64) --
	(449.54, 98.26) --
	(454.59, 99.41) --
	(459.65,100.48) --
	(464.71, 95.51);
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 65.18, 86.42) --
	( 70.24, 86.82) --
	( 75.30,118.60) --
	( 80.35,143.26) --
	( 85.41,161.93) --
	( 90.47,190.31) --
	( 95.52,157.61) --
	(100.58,145.68) --
	(105.64,138.84) --
	(110.70,175.32) --
	(115.75,145.79) --
	(120.81,162.76) --
	(125.87,153.27) --
	(130.93,154.07) --
	(135.98,127.53) --
	(141.04,132.44) --
	(146.10,143.29) --
	(151.16,160.33) --
	(156.21,157.54) --
	(161.27,157.24) --
	(166.33,165.85) --
	(171.38,170.67) --
	(176.44,157.11) --
	(181.50,157.14) --
	(186.56,160.08) --
	(191.61,168.47) --
	(196.67,163.04) --
	(201.73,162.84) --
	(206.79,146.04) --
	(211.84,143.68) --
	(216.90,136.73) --
	(221.96,139.15) --
	(227.02,148.15) --
	(232.07,154.10) --
	(237.13,144.96) --
	(242.19,136.48) --
	(247.24,142.94) --
	(252.30,154.98) --
	(257.36,145.43) --
	(262.42,145.43) --
	(267.47,156.94) --
	(272.53,160.38) --
	(277.59,150.30) --
	(282.65,141.05) --
	(287.70,153.03) --
	(292.76,162.32) --
	(297.82,144.45) --
	(302.87,133.54) --
	(307.93,144.80) --
	(312.99,142.49) --
	(318.05,136.45) --
	(323.10,138.30) --
	(328.16,151.04) --
	(333.22,156.24) --
	(338.28,141.37) --
	(343.33,125.26) --
	(348.39,131.05) --
	(353.45,134.33) --
	(358.51,123.94) --
	(363.56,121.57) --
	(368.62,120.54) --
	(373.68,117.46) --
	(378.73,113.94) --
	(383.79,118.86) --
	(388.85, 97.42) --
	(393.91,100.56) --
	(398.96, 97.39) --
	(404.02,104.98) --
	(409.08,105.97) --
	(414.14,105.32) --
	(419.19,129.42) --
	(424.25,123.95) --
	(429.31,122.98) --
	(434.37,113.44) --
	(439.42,104.59) --
	(444.48, 96.15) --
	(449.54, 93.21) --
	(454.59, 98.22) --
	(459.65,104.34) --
	(464.71,114.79);
% \definecolor{drawColor}{RGB}{0,0,0}

% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.84,239.88) rectangle (480.69,179.88);
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (403.84,227.88) -- (421.84,227.88);
\definecolor{drawColor}{RGB}{193,205,205}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (403.84,215.88) -- (421.84,215.88);
\definecolor{drawColor}{RGB}{82,139,139}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (403.84,203.88) -- (421.84,203.88);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (403.84,191.88) -- (421.84,191.88);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.84,224.44) {Line 3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.84,212.44) {Line 6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.84,200.44) {Line 7};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.84,188.44) {Line 8};
\end{scope}
\end{tikzpicture}


==> tikz/mice_selected80align.tikz <==
% Created by tikzDevice version 0.10.1 on 2016-06-30 12:42:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,289.08);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,239.88);
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,106.97) --
	( 70.24,121.55) --
	( 75.30,137.25) --
	( 80.35,152.87) --
	( 85.41,165.95) --
	( 90.47,174.53) --
	( 95.52,179.35) --
	(100.58,180.45) --
	(105.64,177.19) --
	(110.70,168.97) --
	(115.75,161.76) --
	(120.81,159.01) --
	(125.87,159.44) --
	(130.93,163.07) --
	(135.98,168.18) --
	(141.04,171.47) --
	(146.10,172.85) --
	(151.16,171.90) --
	(156.21,169.16) --
	(161.27,166.32) --
	(166.33,163.48) --
	(171.38,161.07) --
	(176.44,160.16) --
	(181.50,160.91) --
	(186.56,160.91) --
	(191.61,161.18) --
	(196.67,161.50) --
	(201.73,161.43) --
	(206.79,159.06) --
	(211.84,156.42) --
	(216.90,153.25) --
	(221.96,150.78) --
	(227.02,149.46) --
	(232.07,147.52) --
	(237.13,143.46) --
	(242.19,141.25) --
	(247.24,140.24) --
	(252.30,143.41) --
	(257.36,148.66) --
	(262.42,155.36) --
	(267.47,158.54) --
	(272.53,158.33) --
	(277.59,157.12) --
	(282.65,155.56) --
	(287.70,155.23) --
	(292.76,155.20) --
	(297.82,155.14) --
	(302.87,155.14) --
	(307.93,153.94) --
	(312.99,148.34) --
	(318.05,142.21) --
	(323.10,134.97) --
	(328.16,130.99) --
	(333.22,129.82) --
	(338.28,131.15) --
	(343.33,133.53) --
	(348.39,137.46) --
	(353.45,145.96) --
	(358.51,153.32) --
	(363.56,156.71) --
	(368.62,156.47) --
	(373.68,154.72) --
	(378.73,149.33) --
	(383.79,141.33) --
	(388.85,137.58) --
	(393.91,137.19) --
	(398.96,137.19) --
	(404.02,137.19) --
	(409.08,135.79) --
	(414.14,132.76) --
	(419.19,129.93) --
	(424.25,125.73) --
	(429.31,120.77) --
	(434.37,115.66) --
	(439.42,111.11) --
	(444.48,108.71) --
	(449.54,107.92) --
	(454.59,107.19) --
	(459.65,122.77) --
	(464.71,138.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- (464.71, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 61.20) -- ( 65.18, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.06, 61.20) -- (165.06, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.94, 61.20) -- (264.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.83, 61.20) -- (364.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.71, 61.20) -- (464.71, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 65.18, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (165.06, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 39.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (364.83, 39.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (464.71, 39.60) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 49.20,231.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.82) -- ( 43.20, 67.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,122.44) -- ( 43.20,122.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,177.06) -- ( 43.20,177.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,231.68) -- ( 43.20,231.68);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.82) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,122.44) {50k};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,177.06) {100k};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,231.68) {150k};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(480.69, 61.20) --
	(480.69,239.88) --
	( 49.20,239.88) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.94, 15.60) {Week};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.54) {Wheel-running};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (480.69,239.88);
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 87.19) --
	( 70.24,106.78) --
	( 75.30,127.80) --
	( 80.35,148.40) --
	( 85.41,164.94) --
	( 90.47,169.78) --
	( 95.52,172.74) --
	(100.58,174.30) --
	(105.64,159.06) --
	(110.70,132.69) --
	(115.75,104.29) --
	(120.81, 81.88) --
	(125.87, 75.35) --
	(130.93, 81.37) --
	(135.98, 97.16) --
	(141.04,128.50) --
	(146.10,159.76) --
	(151.16,177.37) --
	(156.21,182.15) --
	(161.27,180.73) --
	(166.33,179.18) --
	(171.38,176.33) --
	(176.44,172.86) --
	(181.50,171.90) --
	(186.56,172.33) --
	(191.61,175.30) --
	(196.67,183.29) --
	(201.73,189.95) --
	(206.79,183.96) --
	(211.84,176.78) --
	(216.90,170.35) --
	(221.96,163.36) --
	(227.02,157.05) --
	(232.07,144.99) --
	(237.13,141.04) --
	(242.19,142.42) --
	(247.24,147.28) --
	(252.30,154.38) --
	(257.36,156.98) --
	(262.42,157.78) --
	(267.47,157.84) --
	(272.53,157.84) --
	(277.59,159.95) --
	(282.65,166.98) --
	(287.70,172.78) --
	(292.76,173.48) --
	(297.82,169.41) --
	(302.87,163.60) --
	(307.93,153.44) --
	(312.99,145.40) --
	(318.05,143.41) --
	(323.10,142.65) --
	(328.16,142.43) --
	(333.22,142.35) --
	(338.28,142.26) --
	(343.33,142.53) --
	(348.39,143.72) --
	(353.45,147.18) --
	(358.51,157.66) --
	(363.56,170.30) --
	(368.62,174.48) --
	(373.68,171.38) --
	(378.73,163.48) --
	(383.79,151.53) --
	(388.85,146.77) --
	(393.91,147.26) --
	(398.96,147.31) --
	(404.02,147.78) --
	(409.08,149.09) --
	(414.14,149.19) --
	(419.19,148.97) --
	(424.25,148.71) --
	(429.31,147.55) --
	(434.37,144.65) --
	(439.42,139.66) --
	(444.48,130.54) --
	(449.54,120.02) --
	(454.59,113.51) --
	(459.65,109.81) --
	(464.71,106.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,134.15) --
	( 70.24,141.88) --
	( 75.30,151.79) --
	( 80.35,162.02) --
	( 85.41,168.83) --
	( 90.47,171.33) --
	( 95.52,172.46) --
	(100.58,172.75) --
	(105.64,171.67) --
	(110.70,170.86) --
	(115.75,170.05) --
	(120.81,171.86) --
	(125.87,175.29) --
	(130.93,175.38) --
	(135.98,173.04) --
	(141.04,170.42) --
	(146.10,163.76) --
	(151.16,151.92) --
	(156.21,139.93) --
	(161.27,140.26) --
	(166.33,140.62) --
	(171.38,142.76) --
	(176.44,147.21) --
	(181.50,153.69) --
	(186.56,161.84) --
	(191.61,164.20) --
	(196.67,163.48) --
	(201.73,161.26) --
	(206.79,159.09) --
	(211.84,157.55) --
	(216.90,156.71) --
	(221.96,156.08) --
	(227.02,155.96) --
	(232.07,155.96) --
	(237.13,154.27) --
	(242.19,149.78) --
	(247.24,146.33) --
	(252.30,146.11) --
	(257.36,146.77) --
	(262.42,150.11) --
	(267.47,156.46) --
	(272.53,157.81) --
	(277.59,157.22) --
	(282.65,156.97) --
	(287.70,156.80) --
	(292.76,156.69) --
	(297.82,157.47) --
	(302.87,158.75) --
	(307.93,159.29) --
	(312.99,157.98) --
	(318.05,153.24) --
	(323.10,146.32) --
	(328.16,139.74) --
	(333.22,136.27) --
	(338.28,137.78) --
	(343.33,142.59) --
	(348.39,147.71) --
	(353.45,150.34) --
	(358.51,150.59) --
	(363.56,147.92) --
	(368.62,142.42) --
	(373.68,139.88) --
	(378.73,140.40) --
	(383.79,140.95) --
	(388.85,142.40) --
	(393.91,143.86) --
	(398.96,144.71) --
	(404.02,142.94) --
	(409.08,130.38) --
	(414.14,113.09) --
	(419.19, 99.95) --
	(424.25, 89.66) --
	(429.31, 82.55) --
	(434.37, 79.99) --
	(439.42, 80.00) --
	(444.48, 80.00) --
	(449.54, 92.70) --
	(454.59,115.58) --
	(459.65,127.17) --
	(464.71,138.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 96.47) --
	( 70.24,112.55) --
	( 75.30,129.59) --
	( 80.35,146.16) --
	( 85.41,159.46) --
	( 90.47,167.38) --
	( 95.52,170.88) --
	(100.58,169.97) --
	(105.64,163.56) --
	(110.70,159.64) --
	(115.75,156.18) --
	(120.81,158.23) --
	(125.87,169.10) --
	(130.93,178.17) --
	(135.98,178.88) --
	(141.04,178.30) --
	(146.10,177.74) --
	(151.16,175.46) --
	(156.21,171.38) --
	(161.27,168.90) --
	(166.33,168.30) --
	(171.38,168.93) --
	(176.44,170.23) --
	(181.50,174.48) --
	(186.56,182.89) --
	(191.61,186.62) --
	(196.67,187.14) --
	(201.73,186.39) --
	(206.79,184.84) --
	(211.84,183.20) --
	(216.90,182.03) --
	(221.96,181.48) --
	(227.02,181.38) --
	(232.07,178.25) --
	(237.13,168.81) --
	(242.19,156.69) --
	(247.24,149.88) --
	(252.30,150.47) --
	(257.36,151.85) --
	(262.42,154.20) --
	(267.47,155.86) --
	(272.53,155.54) --
	(277.59,148.41) --
	(282.65,138.11) --
	(287.70,134.22) --
	(292.76,135.29) --
	(297.82,138.70) --
	(302.87,147.44) --
	(307.93,147.55) --
	(312.99,145.49) --
	(318.05,142.06) --
	(323.10,137.05) --
	(328.16,131.96) --
	(333.22,127.95) --
	(338.28,127.22) --
	(343.33,131.23) --
	(348.39,139.01) --
	(353.45,147.56) --
	(358.51,150.98) --
	(363.56,150.94) --
	(368.62,149.29) --
	(373.68,146.08) --
	(378.73,144.35) --
	(383.79,143.33) --
	(388.85,143.80) --
	(393.91,147.68) --
	(398.96,150.16) --
	(404.02,147.58) --
	(409.08,138.72) --
	(414.14,130.29) --
	(419.19,124.70) --
	(424.25,119.64) --
	(429.31,116.81) --
	(434.37,115.50) --
	(439.42,114.89) --
	(444.48,114.24) --
	(449.54,119.40) --
	(454.59,127.21) --
	(459.65,134.78) --
	(464.71,142.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18,115.89) --
	( 70.24,131.15) --
	( 75.30,147.24) --
	( 80.35,162.72) --
	( 85.41,174.74) --
	( 90.47,182.26) --
	( 95.52,186.53) --
	(100.58,187.63) --
	(105.64,184.52) --
	(110.70,182.33) --
	(115.75,181.10) --
	(120.81,181.40) --
	(125.87,183.84) --
	(130.93,187.68) --
	(135.98,190.30) --
	(141.04,191.25) --
	(146.10,191.67) --
	(151.16,191.43) --
	(156.21,189.99) --
	(161.27,186.51) --
	(166.33,183.64) --
	(171.38,182.34) --
	(176.44,182.66) --
	(181.50,183.33) --
	(186.56,185.19) --
	(191.61,187.49) --
	(196.67,188.09) --
	(201.73,187.74) --
	(206.79,185.61) --
	(211.84,181.83) --
	(216.90,178.43) --
	(221.96,176.41) --
	(227.02,174.20) --
	(232.07,171.36) --
	(237.13,166.48) --
	(242.19,163.45) --
	(247.24,162.80) --
	(252.30,164.55) --
	(257.36,168.42) --
	(262.42,172.62) --
	(267.47,174.63) --
	(272.53,174.57) --
	(277.59,173.64) --
	(282.65,172.47) --
	(287.70,172.29) --
	(292.76,172.25) --
	(297.82,172.25) --
	(302.87,172.25) --
	(307.93,170.61) --
	(312.99,166.10) --
	(318.05,159.96) --
	(323.10,157.70) --
	(328.16,152.07) --
	(333.22,148.10) --
	(338.28,147.93) --
	(343.33,149.47) --
	(348.39,151.74) --
	(353.45,154.20) --
	(358.51,155.88) --
	(363.56,156.69) --
	(368.62,156.84) --
	(373.68,156.35) --
	(378.73,154.35) --
	(383.79,151.25) --
	(388.85,149.60) --
	(393.91,149.44) --
	(398.96,149.44) --
	(404.02,149.43) --
	(409.08,147.89) --
	(414.14,143.99) --
	(419.19,140.94) --
	(424.25,135.69) --
	(429.31,131.31) --
	(434.37,127.84) --
	(439.42,124.92) --
	(444.48,122.44) --
	(449.54,120.62) --
	(454.59,122.52) --
	(459.65,128.71) --
	(464.71,134.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,120.14) --
	( 70.24,131.01) --
	( 75.30,142.68) --
	( 80.35,154.32) --
	( 85.41,164.23) --
	( 90.47,169.08) --
	( 95.52,168.83) --
	(100.58,163.55) --
	(105.64,154.69) --
	(110.70,146.83) --
	(115.75,140.85) --
	(120.81,139.52) --
	(125.87,145.46) --
	(130.93,158.62) --
	(135.98,175.61) --
	(141.04,189.61) --
	(146.10,194.87) --
	(151.16,193.45) --
	(156.21,190.86) --
	(161.27,188.49) --
	(166.33,183.21) --
	(171.38,179.60) --
	(176.44,179.24) --
	(181.50,181.54) --
	(186.56,189.66) --
	(191.61,196.01) --
	(196.67,199.69) --
	(201.73,201.18) --
	(206.79,199.45) --
	(211.84,197.07) --
	(216.90,195.23) --
	(221.96,193.98) --
	(227.02,193.65) --
	(232.07,191.57) --
	(237.13,187.55) --
	(242.19,184.67) --
	(247.24,183.61) --
	(252.30,184.59) --
	(257.36,185.52) --
	(262.42,186.40) --
	(267.47,187.10) --
	(272.53,187.05) --
	(277.59,185.62) --
	(282.65,183.36) --
	(287.70,182.27) --
	(292.76,181.90) --
	(297.82,181.60) --
	(302.87,181.60) --
	(307.93,179.00) --
	(312.99,171.63) --
	(318.05,159.98) --
	(323.10,148.79) --
	(328.16,135.25) --
	(333.22,126.22) --
	(338.28,124.75) --
	(343.33,127.87) --
	(348.39,135.01) --
	(353.45,144.72) --
	(358.51,152.07) --
	(363.56,155.80) --
	(368.62,155.96) --
	(373.68,154.09) --
	(378.73,152.06) --
	(383.79,150.44) --
	(388.85,149.83) --
	(393.91,156.40) --
	(398.96,165.08) --
	(404.02,168.39) --
	(409.08,165.98) --
	(414.14,162.38) --
	(419.19,156.72) --
	(424.25,151.89) --
	(429.31,142.48) --
	(434.37,134.04) --
	(439.42,127.24) --
	(444.48,122.30) --
	(449.54,121.18) --
	(454.59,124.94) --
	(459.65,130.99) --
	(464.71,137.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,134.58) --
	( 70.24,136.95) --
	( 75.30,139.53) --
	( 80.35,141.81) --
	( 85.41,142.72) --
	( 90.47,143.65) --
	( 95.52,143.11) --
	(100.58,140.01) --
	(105.64,125.47) --
	(110.70,111.40) --
	(115.75,104.48) --
	(120.81,104.04) --
	(125.87,107.58) --
	(130.93,120.13) --
	(135.98,140.35) --
	(141.04,157.32) --
	(146.10,162.91) --
	(151.16,161.62) --
	(156.21,160.64) --
	(161.27,157.65) --
	(166.33,155.29) --
	(171.38,153.68) --
	(176.44,153.30) --
	(181.50,155.96) --
	(186.56,163.86) --
	(191.61,174.56) --
	(196.67,181.08) --
	(201.73,182.59) --
	(206.79,179.37) --
	(211.84,173.85) --
	(216.90,168.97) --
	(221.96,166.00) --
	(227.02,164.89) --
	(232.07,159.25) --
	(237.13,147.31) --
	(242.19,135.55) --
	(247.24,133.14) --
	(252.30,134.27) --
	(257.36,137.61) --
	(262.42,140.81) --
	(267.47,142.73) --
	(272.53,142.57) --
	(277.59,141.70) --
	(282.65,140.26) --
	(287.70,138.39) --
	(292.76,137.24) --
	(297.82,136.83) --
	(302.87,136.82) --
	(307.93,136.76) --
	(312.99,134.64) --
	(318.05,130.03) --
	(323.10,124.26) --
	(328.16,121.00) --
	(333.22,119.70) --
	(338.28,120.02) --
	(343.33,121.20) --
	(348.39,123.37) --
	(353.45,126.32) --
	(358.51,127.94) --
	(363.56,128.80) --
	(368.62,128.53) --
	(373.68,124.93) --
	(378.73,115.28) --
	(383.79,106.55) --
	(388.85,106.34) --
	(393.91,108.80) --
	(398.96,111.37) --
	(404.02,111.60) --
	(409.08,111.36) --
	(414.14,111.27) --
	(419.19,110.78) --
	(424.25,110.37) --
	(429.31,109.71) --
	(434.37,109.06) --
	(439.42,108.53) --
	(444.48,108.32) --
	(449.54,108.06) --
	(454.59,109.65) --
	(459.65,111.03) --
	(464.71,112.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 96.22) --
	( 70.24,112.87) --
	( 75.30,130.99) --
	( 80.35,149.06) --
	( 85.41,164.01) --
	( 90.47,168.38) --
	( 95.52,171.06) --
	(100.58,172.36) --
	(105.64,157.31) --
	(110.70,139.99) --
	(115.75,130.71) --
	(120.81,131.69) --
	(125.87,135.33) --
	(130.93,140.85) --
	(135.98,145.21) --
	(141.04,146.63) --
	(146.10,147.05) --
	(151.16,144.58) --
	(156.21,138.37) --
	(161.27,131.20) --
	(166.33,126.60) --
	(171.38,125.28) --
	(176.44,127.13) --
	(181.50,131.57) --
	(186.56,143.27) --
	(191.61,155.93) --
	(196.67,158.08) --
	(201.73,157.80) --
	(206.79,156.50) --
	(211.84,155.48) --
	(216.90,154.64) --
	(221.96,153.98) --
	(227.02,153.61) --
	(232.07,151.65) --
	(237.13,146.01) --
	(242.19,140.17) --
	(247.24,138.59) --
	(252.30,139.14) --
	(257.36,139.57) --
	(262.42,140.14) --
	(267.47,140.46) --
	(272.53,140.04) --
	(277.59,134.48) --
	(282.65,125.51) --
	(287.70,121.65) --
	(292.76,121.28) --
	(297.82,122.19) --
	(302.87,126.93) --
	(307.93,124.62) --
	(312.99,122.87) --
	(318.05,116.76) --
	(323.10,109.69) --
	(328.16,102.55) --
	(333.22, 97.74) --
	(338.28, 96.82) --
	(343.33, 99.16) --
	(348.39,105.24) --
	(353.45,115.46) --
	(358.51,124.20) --
	(363.56,128.03) --
	(368.62,128.13) --
	(373.68,127.95) --
	(378.73,126.56) --
	(383.79,124.31) --
	(388.85,123.67) --
	(393.91,123.63) --
	(398.96,123.63) --
	(404.02,123.63) --
	(409.08,121.23) --
	(414.14,116.49) --
	(419.19,114.37) --
	(424.25,111.62) --
	(429.31,109.43) --
	(434.37,107.91) --
	(439.42,106.82) --
	(444.48,106.05) --
	(449.54,105.47) --
	(454.59,109.71) --
	(459.65,111.71) --
	(464.71,113.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18,149.35) --
	( 70.24,156.13) --
	( 75.30,163.43) --
	( 80.35,171.14) --
	( 85.41,178.96) --
	( 90.47,184.47) --
	( 95.52,188.70) --
	(100.58,191.79) --
	(105.64,193.25) --
	(110.70,193.58) --
	(115.75,193.58) --
	(120.81,193.58) --
	(125.87,193.42) --
	(130.93,190.77) --
	(135.98,180.02) --
	(141.04,169.58) --
	(146.10,153.86) --
	(151.16,138.65) --
	(156.21,130.71) --
	(161.27,128.64) --
	(166.33,142.88) --
	(171.38,160.29) --
	(176.44,176.70) --
	(181.50,195.69) --
	(186.56,205.69) --
	(191.61,208.14) --
	(196.67,204.07) --
	(201.73,183.14) --
	(206.79,171.17) --
	(211.84,165.57) --
	(216.90,161.63) --
	(221.96,157.93) --
	(227.02,156.58) --
	(232.07,157.93) --
	(237.13,157.91) --
	(242.19,157.10) --
	(247.24,155.73) --
	(252.30,155.25) --
	(257.36,155.26) --
	(262.42,155.27) --
	(267.47,163.01) --
	(272.53,160.69) --
	(277.59,158.53) --
	(282.65,156.09) --
	(287.70,155.63) --
	(292.76,155.63) --
	(297.82,155.63) --
	(302.87,155.63) --
	(307.93,155.63) --
	(312.99,155.46) --
	(318.05,150.83) --
	(323.10,144.04) --
	(328.16,138.50) --
	(333.22,137.03) --
	(338.28,140.28) --
	(343.33,144.91) --
	(348.39,148.66) --
	(353.45,149.03) --
	(358.51,148.55) --
	(363.56,147.75) --
	(368.62,147.27) --
	(373.68,147.56) --
	(378.73,149.34) --
	(383.79,153.75) --
	(388.85,156.84) --
	(393.91,157.91) --
	(398.96,157.97) --
	(404.02,157.07) --
	(409.08,150.78) --
	(414.14,139.57) --
	(419.19,131.16) --
	(424.25,125.23) --
	(429.31,121.72) --
	(434.37,120.71) --
	(439.42,121.04) --
	(444.48,121.40) --
	(449.54,126.54) --
	(454.59,140.65) --
	(459.65,149.70) --
	(464.71,158.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 82.62) --
	( 70.24, 96.18) --
	( 75.30,111.24) --
	( 80.35,127.29) --
	( 85.41,143.20) --
	( 90.47,157.99) --
	( 95.52,170.85) --
	(100.58,181.39) --
	(105.64,187.04) --
	(110.70,185.50) --
	(115.75,183.76) --
	(120.81,183.76) --
	(125.87,181.61) --
	(130.93,176.06) --
	(135.98,171.07) --
	(141.04,164.69) --
	(146.10,158.08) --
	(151.16,154.33) --
	(156.21,154.58) --
	(161.27,159.14) --
	(166.33,167.43) --
	(171.38,176.06) --
	(176.44,181.68) --
	(181.50,183.34) --
	(186.56,184.18) --
	(191.61,183.21) --
	(196.67,179.80) --
	(201.73,173.45) --
	(206.79,168.04) --
	(211.84,164.57) --
	(216.90,161.37) --
	(221.96,158.28) --
	(227.02,156.73) --
	(232.07,159.66) --
	(237.13,168.92) --
	(242.19,172.21) --
	(247.24,170.86) --
	(252.30,166.34) --
	(257.36,162.60) --
	(262.42,161.01) --
	(267.47,160.80) --
	(272.53,160.04) --
	(277.59,157.15) --
	(282.65,156.31) --
	(287.70,157.82) --
	(292.76,161.29) --
	(297.82,162.55) --
	(302.87,159.92) --
	(307.93,157.50) --
	(312.99,157.03) --
	(318.05,150.96) --
	(323.10,137.61) --
	(328.16,131.66) --
	(333.22,129.81) --
	(338.28,129.81) --
	(343.33,129.81) --
	(348.39,129.81) --
	(353.45,127.56) --
	(358.51,119.06) --
	(363.56,110.18) --
	(368.62,107.61) --
	(373.68,107.35) --
	(378.73,110.67) --
	(383.79,119.45) --
	(388.85,122.28) --
	(393.91,124.88) --
	(398.96,128.33) --
	(404.02,131.61) --
	(409.08,129.47) --
	(414.14,124.61) --
	(419.19,119.12) --
	(424.25,113.44) --
	(429.31,107.70) --
	(434.37,104.83) --
	(439.42,103.78) --
	(444.48,102.64) --
	(449.54,105.10) --
	(454.59,112.29) --
	(459.65,116.85) --
	(464.71,121.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,114.38) --
	( 70.24,125.82) --
	( 75.30,138.38) --
	( 80.35,151.06) --
	( 85.41,161.79) --
	( 90.47,166.24) --
	( 95.52,166.77) --
	(100.58,163.69) --
	(105.64,156.36) --
	(110.70,146.34) --
	(115.75,139.55) --
	(120.81,138.51) --
	(125.87,141.07) --
	(130.93,144.68) --
	(135.98,147.15) --
	(141.04,148.71) --
	(146.10,148.36) --
	(151.16,145.59) --
	(156.21,141.25) --
	(161.27,136.17) --
	(166.33,130.33) --
	(171.38,125.40) --
	(176.44,124.19) --
	(181.50,129.28) --
	(186.56,138.95) --
	(191.61,148.48) --
	(196.67,152.83) --
	(201.73,154.51) --
	(206.79,153.09) --
	(211.84,152.30) --
	(216.90,151.70) --
	(221.96,151.34) --
	(227.02,151.37) --
	(232.07,150.54) --
	(237.13,139.98) --
	(242.19,127.74) --
	(247.24,122.90) --
	(252.30,124.20) --
	(257.36,126.40) --
	(262.42,129.98) --
	(267.47,135.94) --
	(272.53,136.22) --
	(277.59,135.92) --
	(282.65,135.36) --
	(287.70,135.14) --
	(292.76,135.03) --
	(297.82,135.17) --
	(302.87,137.57) --
	(307.93,138.72) --
	(312.99,133.07) --
	(318.05,124.28) --
	(323.10,116.39) --
	(328.16,111.14) --
	(333.22,109.12) --
	(338.28,110.65) --
	(343.33,113.84) --
	(348.39,119.78) --
	(353.45,133.58) --
	(358.51,142.54) --
	(363.56,143.99) --
	(368.62,143.61) --
	(373.68,143.49) --
	(378.73,143.17) --
	(383.79,142.97) --
	(388.85,142.94) --
	(393.91,144.39) --
	(398.96,146.08) --
	(404.02,146.46) --
	(409.08,143.68) --
	(414.14,138.84) --
	(419.19,135.73) --
	(424.25,131.85) --
	(429.31,128.36) --
	(434.37,125.73) --
	(439.42,123.98) --
	(444.48,123.69) --
	(449.54,124.04) --
	(454.59,124.48) --
	(459.65,125.24) --
	(464.71,125.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,123.47) --
	( 70.24,128.77) --
	( 75.30,135.57) --
	( 80.35,143.94) --
	( 85.41,153.83) --
	( 90.47,163.18) --
	( 95.52,170.53) --
	(100.58,175.39) --
	(105.64,175.65) --
	(110.70,175.93) --
	(115.75,173.76) --
	(120.81,166.05) --
	(125.87,154.74) --
	(130.93,144.95) --
	(135.98,139.61) --
	(141.04,137.86) --
	(146.10,137.19) --
	(151.16,137.86) --
	(156.21,140.63) --
	(161.27,145.71) --
	(166.33,151.69) --
	(171.38,157.10) --
	(176.44,159.95) --
	(181.50,159.78) --
	(186.56,159.59) --
	(191.61,158.82) --
	(196.67,157.84) --
	(201.73,156.37) --
	(206.79,154.88) --
	(211.84,152.94) --
	(216.90,149.52) --
	(221.96,144.48) --
	(227.02,137.32) --
	(232.07,136.34) --
	(237.13,136.69) --
	(242.19,137.40) --
	(247.24,137.85) --
	(252.30,137.61) --
	(257.36,134.52) --
	(262.42,125.77) --
	(267.47,118.87) --
	(272.53,110.82) --
	(277.59,111.43) --
	(282.65,113.04) --
	(287.70,121.49) --
	(292.76,135.73) --
	(297.82,136.45) --
	(302.87,133.97) --
	(307.93,128.71) --
	(312.99,126.42) --
	(318.05,126.19) --
	(323.10,126.01) --
	(328.16,125.96) --
	(333.22,125.96) --
	(338.28,125.96) --
	(343.33,125.96) --
	(348.39,125.87) --
	(353.45,125.36) --
	(358.51,124.98) --
	(363.56,125.06) --
	(368.62,125.36) --
	(373.68,125.74) --
	(378.73,125.90) --
	(383.79,122.93) --
	(388.85,115.22) --
	(393.91,112.36) --
	(398.96,112.33) --
	(404.02,112.32) --
	(409.08,112.32) --
	(414.14,112.25) --
	(419.19,108.19) --
	(424.25,103.75) --
	(429.31, 99.37) --
	(434.37, 95.23) --
	(439.42, 90.57) --
	(444.48, 83.35) --
	(449.54, 76.86) --
	(454.59, 74.35) --
	(459.65, 74.04) --
	(464.71, 73.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 85.01) --
	( 70.24, 99.29) --
	( 75.30,115.16) --
	( 80.35,131.78) --
	( 85.41,147.43) --
	( 90.47,160.79) --
	( 95.52,171.52) --
	(100.58,179.28) --
	(105.64,181.44) --
	(110.70,181.16) --
	(115.75,179.48) --
	(120.81,175.11) --
	(125.87,169.07) --
	(130.93,165.83) --
	(135.98,165.28) --
	(141.04,165.55) --
	(146.10,165.99) --
	(151.16,167.84) --
	(156.21,171.38) --
	(161.27,174.74) --
	(166.33,176.80) --
	(171.38,177.47) --
	(176.44,176.92) --
	(181.50,176.00) --
	(186.56,175.06) --
	(191.61,174.81) --
	(196.67,174.81) --
	(201.73,174.67) --
	(206.79,173.37) --
	(211.84,171.20) --
	(216.90,168.42) --
	(221.96,165.59) --
	(227.02,163.66) --
	(232.07,164.59) --
	(237.13,168.79) --
	(242.19,173.39) --
	(247.24,175.38) --
	(252.30,173.52) --
	(257.36,168.02) --
	(262.42,157.81) --
	(267.47,152.77) --
	(272.53,149.43) --
	(277.59,149.43) --
	(282.65,151.05) --
	(287.70,153.09) --
	(292.76,155.18) --
	(297.82,151.68) --
	(302.87,138.30) --
	(307.93,131.09) --
	(312.99,128.97) --
	(318.05,128.36) --
	(323.10,128.36) --
	(328.16,128.42) --
	(333.22,128.83) --
	(338.28,129.39) --
	(343.33,129.64) --
	(348.39,129.68) --
	(353.45,127.67) --
	(358.51,124.45) --
	(363.56,122.99) --
	(368.62,122.47) --
	(373.68,122.14) --
	(378.73,121.48) --
	(383.79,118.90) --
	(388.85,115.31) --
	(393.91,115.84) --
	(398.96,118.13) --
	(404.02,120.55) --
	(409.08,123.35) --
	(414.14,123.24) --
	(419.19,121.65) --
	(424.25,117.59) --
	(429.31,113.35) --
	(434.37,109.18) --
	(439.42,105.14) --
	(444.48,101.49) --
	(449.54, 98.39) --
	(454.59, 96.78) --
	(459.65, 96.29) --
	(464.71, 95.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 71.76) --
	( 70.24, 83.28) --
	( 75.30, 98.39) --
	( 80.35,117.51) --
	( 85.41,141.02) --
	( 90.47,164.83) --
	( 95.52,184.95) --
	(100.58,199.83) --
	(105.64,201.62) --
	(110.70,203.45) --
	(115.75,202.43) --
	(120.81,198.13) --
	(125.87,190.11) --
	(130.93,182.30) --
	(135.98,177.11) --
	(141.04,173.19) --
	(146.10,173.08) --
	(151.16,175.52) --
	(156.21,177.97) --
	(161.27,181.17) --
	(166.33,185.95) --
	(171.38,188.87) --
	(176.44,188.86) --
	(181.50,188.72) --
	(186.56,187.67) --
	(191.61,183.74) --
	(196.67,179.62) --
	(201.73,177.36) --
	(206.79,175.62) --
	(211.84,172.25) --
	(216.90,165.82) --
	(221.96,154.79) --
	(227.02,134.51) --
	(232.07,126.16) --
	(237.13,127.83) --
	(242.19,131.23) --
	(247.24,135.22) --
	(252.30,136.11) --
	(257.36,135.22) --
	(262.42,134.34) --
	(267.47,131.14) --
	(272.53,129.18) --
	(277.59,131.88) --
	(282.65,143.96) --
	(287.70,166.26) --
	(292.76,190.48) --
	(297.82,191.31) --
	(302.87,184.00) --
	(307.93,173.59) --
	(312.99,168.72) --
	(318.05,168.81) --
	(323.10,169.12) --
	(328.16,172.11) --
	(333.22,173.09) --
	(338.28,171.60) --
	(343.33,170.92) --
	(348.39,167.96) --
	(353.45,158.57) --
	(358.51,154.03) --
	(363.56,155.91) --
	(368.62,158.81) --
	(373.68,162.17) --
	(378.73,163.96) --
	(383.79,157.62) --
	(388.85,148.43) --
	(393.91,145.43) --
	(398.96,146.02) --
	(404.02,146.60) --
	(409.08,146.72) --
	(414.14,146.35) --
	(419.19,144.31) --
	(424.25,142.01) --
	(429.31,139.25) --
	(434.37,136.43) --
	(439.42,132.55) --
	(444.48,124.62) --
	(449.54,116.56) --
	(454.59,111.05) --
	(459.65,110.44) --
	(464.71,109.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 73.15) --
	( 70.24, 81.60) --
	( 75.30, 93.04) --
	( 80.35,106.35) --
	( 85.41,119.04) --
	( 90.47,131.83) --
	( 95.52,140.54) --
	(100.58,144.17) --
	(105.64,141.18) --
	(110.70,137.74) --
	(115.75,134.06) --
	(120.81,130.00) --
	(125.87,127.71) --
	(130.93,127.69) --
	(135.98,129.49) --
	(141.04,138.04) --
	(146.10,147.01) --
	(151.16,152.98) --
	(156.21,156.78) --
	(161.27,158.53) --
	(166.33,157.93) --
	(171.38,155.48) --
	(176.44,153.04) --
	(181.50,151.67) --
	(186.56,150.87) --
	(191.61,155.34) --
	(196.67,158.32) --
	(201.73,159.24) --
	(206.79,154.14) --
	(211.84,146.44) --
	(216.90,135.04) --
	(221.96,124.70) --
	(227.02,115.44) --
	(232.07,113.25) --
	(237.13,113.36) --
	(242.19,114.95) --
	(247.24,117.03) --
	(252.30,117.38) --
	(257.36,116.81) --
	(262.42,115.51) --
	(267.47,113.87) --
	(272.53,112.82) --
	(277.59,113.04) --
	(282.65,114.25) --
	(287.70,115.58) --
	(292.76,116.93) --
	(297.82,116.18) --
	(302.87,114.86) --
	(307.93,112.60) --
	(312.99,111.27) --
	(318.05,110.69) --
	(323.10,110.64) --
	(328.16,110.61) --
	(333.22,110.64) --
	(338.28,110.76) --
	(343.33,110.93) --
	(348.39,111.03) --
	(353.45,111.03) --
	(358.51,111.12) --
	(363.56,111.31) --
	(368.62,111.30) --
	(373.68,110.95) --
	(378.73,109.47) --
	(383.79,106.24) --
	(388.85,104.58) --
	(393.91,104.65) --
	(398.96,105.68) --
	(404.02,107.08) --
	(409.08,108.11) --
	(414.14,108.10) --
	(419.19,107.56) --
	(424.25,105.82) --
	(429.31,103.50) --
	(434.37,100.78) --
	(439.42, 97.38) --
	(444.48, 92.12) --
	(449.54, 88.79) --
	(454.59, 86.40) --
	(459.65, 85.56) --
	(464.71, 84.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 98.54) --
	( 70.24,108.50) --
	( 75.30,120.62) --
	( 80.35,134.24) --
	( 85.41,147.86) --
	( 90.47,153.21) --
	( 95.52,156.06) --
	(100.58,157.42) --
	(105.64,156.48) --
	(110.70,152.90) --
	(115.75,152.22) --
	(120.81,153.77) --
	(125.87,153.77) --
	(130.93,155.36) --
	(135.98,152.68) --
	(141.04,146.06) --
	(146.10,138.91) --
	(151.16,131.89) --
	(156.21,125.30) --
	(161.27,123.38) --
	(166.33,123.16) --
	(171.38,123.60) --
	(176.44,125.10) --
	(181.50,128.85) --
	(186.56,131.67) --
	(191.61,132.45) --
	(196.67,132.08) --
	(201.73,130.89) --
	(206.79,130.21) --
	(211.84,129.30) --
	(216.90,128.26) --
	(221.96,127.12) --
	(227.02,125.48) --
	(232.07,123.23) --
	(237.13,121.16) --
	(242.19,119.84) --
	(247.24,119.20) --
	(252.30,123.48) --
	(257.36,128.10) --
	(262.42,131.10) --
	(267.47,134.15) --
	(272.53,133.55) --
	(277.59,130.39) --
	(282.65,128.95) --
	(287.70,129.60) --
	(292.76,131.07) --
	(297.82,133.24) --
	(302.87,134.20) --
	(307.93,133.39) --
	(312.99,129.97) --
	(318.05,126.25) --
	(323.10,122.97) --
	(328.16,119.91) --
	(333.22,117.02) --
	(338.28,115.26) --
	(343.33,115.73) --
	(348.39,117.86) --
	(353.45,120.17) --
	(358.51,121.53) --
	(363.56,122.96) --
	(368.62,124.46) --
	(373.68,125.81) --
	(378.73,126.20) --
	(383.79,124.60) --
	(388.85,122.54) --
	(393.91,122.31) --
	(398.96,122.84) --
	(404.02,122.89) --
	(409.08,120.74) --
	(414.14,117.70) --
	(419.19,116.34) --
	(424.25,114.62) --
	(429.31,113.09) --
	(434.37,111.79) --
	(439.42,110.78) --
	(444.48,110.45) --
	(449.54,110.35) --
	(454.59,110.27) --
	(459.65,114.63) --
	(464.71,118.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 99.25) --
	( 70.24,115.36) --
	( 75.30,131.16) --
	( 80.35,146.81) --
	( 85.41,162.62) --
	( 90.47,177.90) --
	( 95.52,187.10) --
	(100.58,189.22) --
	(105.64,186.41) --
	(110.70,183.76) --
	(115.75,181.83) --
	(120.81,181.31) --
	(125.87,187.41) --
	(130.93,189.35) --
	(135.98,189.32) --
	(141.04,188.79) --
	(146.10,187.12) --
	(151.16,184.05) --
	(156.21,180.49) --
	(161.27,178.60) --
	(166.33,178.26) --
	(171.38,178.82) --
	(176.44,179.81) --
	(181.50,181.75) --
	(186.56,185.96) --
	(191.61,188.79) --
	(196.67,188.72) --
	(201.73,188.08) --
	(206.79,186.65) --
	(211.84,185.17) --
	(216.90,183.90) --
	(221.96,182.71) --
	(227.02,180.86) --
	(232.07,179.34) --
	(237.13,177.22) --
	(242.19,175.66) --
	(247.24,175.09) --
	(252.30,176.15) --
	(257.36,178.70) --
	(262.42,182.45) --
	(267.47,186.55) --
	(272.53,184.47) --
	(277.59,179.39) --
	(282.65,175.88) --
	(287.70,176.65) --
	(292.76,178.96) --
	(297.82,181.05) --
	(302.87,182.13) --
	(307.93,181.42) --
	(312.99,178.52) --
	(318.05,174.03) --
	(323.10,169.66) --
	(328.16,166.27) --
	(333.22,164.53) --
	(338.28,164.66) --
	(343.33,165.54) --
	(348.39,167.11) --
	(353.45,170.48) --
	(358.51,172.84) --
	(363.56,173.81) --
	(368.62,174.00) --
	(373.68,174.12) --
	(378.73,173.52) --
	(383.79,169.13) --
	(388.85,164.06) --
	(393.91,168.62) --
	(398.96,173.88) --
	(404.02,174.74) --
	(409.08,172.21) --
	(414.14,167.39) --
	(419.19,163.68) --
	(424.25,159.91) --
	(429.31,156.74) --
	(434.37,154.23) --
	(439.42,152.19) --
	(444.48,150.61) --
	(449.54,150.84) --
	(454.59,151.04) --
	(459.65,151.13) --
	(464.71,151.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,109.47) --
	( 70.24,132.97) --
	( 75.30,157.80) --
	( 80.35,181.94) --
	( 85.41,201.40) --
	( 90.47,212.15) --
	( 95.52,216.42) --
	(100.58,215.07) --
	(105.64,213.63) --
	(110.70,203.79) --
	(115.75,185.91) --
	(120.81,167.32) --
	(125.87,162.14) --
	(130.93,161.12) --
	(135.98,165.63) --
	(141.04,173.89) --
	(146.10,186.57) --
	(151.16,195.16) --
	(156.21,195.55) --
	(161.27,195.91) --
	(166.33,194.07) --
	(171.38,187.34) --
	(176.44,170.62) --
	(181.50,149.75) --
	(186.56,145.85) --
	(191.61,152.95) --
	(196.67,161.86) --
	(201.73,167.40) --
	(206.79,164.69) --
	(211.84,158.85) --
	(216.90,152.50) --
	(221.96,147.24) --
	(227.02,144.01) --
	(232.07,143.99) --
	(237.13,143.98) --
	(242.19,143.98) --
	(247.24,143.98) --
	(252.30,143.98) --
	(257.36,143.93) --
	(262.42,143.62) --
	(267.47,143.42) --
	(272.53,143.46) --
	(277.59,144.54) --
	(282.65,146.93) --
	(287.70,148.65) --
	(292.76,148.12) --
	(297.82,145.63) --
	(302.87,137.71) --
	(307.93,134.72) --
	(312.99,133.02) --
	(318.05,132.34) --
	(323.10,132.18) --
	(328.16,132.04) --
	(333.22,133.21) --
	(338.28,135.74) --
	(343.33,138.30) --
	(348.39,141.18) --
	(353.45,146.34) --
	(358.51,153.26) --
	(363.56,156.79) --
	(368.62,155.99) --
	(373.68,151.96) --
	(378.73,144.61) --
	(383.79,136.98) --
	(388.85,134.50) --
	(393.91,138.38) --
	(398.96,144.43) --
	(404.02,150.90) --
	(409.08,158.08) --
	(414.14,160.51) --
	(419.19,158.34) --
	(424.25,155.88) --
	(429.31,147.99) --
	(434.37,136.31) --
	(439.42,122.90) --
	(444.48,109.59) --
	(449.54, 98.42) --
	(454.59, 92.05) --
	(459.65, 90.49) --
	(464.71, 88.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 91.18) --
	( 70.24,102.69) --
	( 75.30,116.01) --
	( 80.35,130.71) --
	( 85.41,145.73) --
	( 90.47,158.47) --
	( 95.52,169.20) --
	(100.58,177.73) --
	(105.64,181.54) --
	(110.70,183.47) --
	(115.75,184.27) --
	(120.81,184.59) --
	(125.87,184.94) --
	(130.93,177.57) --
	(135.98,163.65) --
	(141.04,139.94) --
	(146.10,118.74) --
	(151.16,106.88) --
	(156.21,102.22) --
	(161.27,104.38) --
	(166.33,113.45) --
	(171.38,126.81) --
	(176.44,140.66) --
	(181.50,149.59) --
	(186.56,153.42) --
	(191.61,152.84) --
	(196.67,147.92) --
	(201.73,139.96) --
	(206.79,137.33) --
	(211.84,136.18) --
	(216.90,134.61) --
	(221.96,131.91) --
	(227.02,127.93) --
	(232.07,127.79) --
	(237.13,127.72) --
	(242.19,127.53) --
	(247.24,126.70) --
	(252.30,126.59) --
	(257.36,126.57) --
	(262.42,126.57) --
	(267.47,126.57) --
	(272.53,125.99) --
	(277.59,121.91) --
	(282.65,118.21) --
	(287.70,118.31) --
	(292.76,121.62) --
	(297.82,127.42) --
	(302.87,127.40) --
	(307.93,127.24) --
	(312.99,125.79) --
	(318.05,123.57) --
	(323.10,121.00) --
	(328.16,119.17) --
	(333.22,118.03) --
	(338.28,117.63) --
	(343.33,117.63) --
	(348.39,117.63) --
	(353.45,116.02) --
	(358.51,111.84) --
	(363.56,109.08) --
	(368.62,109.07) --
	(373.68,113.85) --
	(378.73,123.88) --
	(383.79,126.98) --
	(388.85,126.71) --
	(393.91,126.71) --
	(398.96,126.55) --
	(404.02,125.44) --
	(409.08,118.16) --
	(414.14,107.23) --
	(419.19, 99.17) --
	(424.25, 91.92) --
	(429.31, 87.36) --
	(434.37, 85.54) --
	(439.42, 85.15) --
	(444.48, 84.72) --
	(449.54, 87.00) --
	(454.59, 94.36) --
	(459.65, 99.61) --
	(464.71,104.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 97.12) --
	( 70.24,110.40) --
	( 75.30,124.38) --
	( 80.35,137.74) --
	( 85.41,147.81) --
	( 90.47,152.87) --
	( 95.52,154.38) --
	(100.58,152.87) --
	(105.64,151.69) --
	(110.70,147.68) --
	(115.75,145.41) --
	(120.81,145.53) --
	(125.87,146.29) --
	(130.93,147.70) --
	(135.98,148.54) --
	(141.04,148.90) --
	(146.10,149.00) --
	(151.16,149.00) --
	(156.21,149.00) --
	(161.27,149.00) --
	(166.33,149.00) --
	(171.38,149.00) --
	(176.44,149.05) --
	(181.50,151.57) --
	(186.56,160.68) --
	(191.61,169.30) --
	(196.67,171.27) --
	(201.73,171.37) --
	(206.79,166.05) --
	(211.84,161.75) --
	(216.90,157.06) --
	(221.96,151.60) --
	(227.02,147.11) --
	(232.07,144.34) --
	(237.13,138.84) --
	(242.19,135.64) --
	(247.24,133.90) --
	(252.30,137.78) --
	(257.36,141.31) --
	(262.42,144.83) --
	(267.47,148.01) --
	(272.53,148.19) --
	(277.59,147.27) --
	(282.65,146.58) --
	(287.70,146.55) --
	(292.76,146.54) --
	(297.82,146.54) --
	(302.87,146.53) --
	(307.93,146.08) --
	(312.99,144.25) --
	(318.05,141.30) --
	(323.10,138.45) --
	(328.16,135.79) --
	(333.22,134.15) --
	(338.28,134.40) --
	(343.33,136.10) --
	(348.39,138.30) --
	(353.45,141.23) --
	(358.51,143.22) --
	(363.56,144.13) --
	(368.62,144.29) --
	(373.68,144.28) --
	(378.73,144.28) --
	(383.79,144.27) --
	(388.85,144.26) --
	(393.91,144.25) --
	(398.96,144.25) --
	(404.02,144.25) --
	(409.08,144.25) --
	(414.14,144.23) --
	(419.19,144.22) --
	(424.25,144.20) --
	(429.31,144.19) --
	(434.37,144.18) --
	(439.42,144.16) --
	(444.48,144.16) --
	(449.54,144.16) --
	(454.59,144.16) --
	(459.65,144.16) --
	(464.71,144.16);
\definecolor{drawColor}{RGB}{193,205,205}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 87.21) --
	( 70.24, 98.13) --
	( 75.30,109.93) --
	( 80.35,122.24) --
	( 85.41,134.25) --
	( 90.47,145.81) --
	( 95.52,159.21) --
	(100.58,174.12) --
	(105.64,181.61) --
	(110.70,181.83) --
	(115.75,176.11) --
	(120.81,163.42) --
	(125.87,148.41) --
	(130.93,138.43) --
	(135.98,134.43) --
	(141.04,133.81) --
	(146.10,134.14) --
	(151.16,135.13) --
	(156.21,137.68) --
	(161.27,144.22) --
	(166.33,149.63) --
	(171.38,151.80) --
	(176.44,150.99) --
	(181.50,150.99) --
	(186.56,150.99) --
	(191.61,150.98) --
	(196.67,150.53) --
	(201.73,149.49) --
	(206.79,147.10) --
	(211.84,143.98) --
	(216.90,140.52) --
	(221.96,137.06) --
	(227.02,134.29) --
	(232.07,135.17) --
	(237.13,136.84) --
	(242.19,138.06) --
	(247.24,137.80) --
	(252.30,131.42) --
	(257.36,119.38) --
	(262.42,111.53) --
	(267.47,108.20) --
	(272.53,106.94) --
	(277.59,106.38) --
	(282.65,108.89) --
	(287.70,116.20) --
	(292.76,123.57) --
	(297.82,124.14) --
	(302.87,122.35) --
	(307.93,121.74) --
	(312.99,121.68) --
	(318.05,121.67) --
	(323.10,121.64) --
	(328.16,121.73) --
	(333.22,122.15) --
	(338.28,123.13) --
	(343.33,124.18) --
	(348.39,123.96) --
	(353.45,120.37) --
	(358.51,112.29) --
	(363.56,104.53) --
	(368.62,100.95) --
	(373.68, 99.80) --
	(378.73, 99.46) --
	(383.79, 99.21) --
	(388.85, 98.97) --
	(393.91, 99.72) --
	(398.96,102.39) --
	(404.02,107.95) --
	(409.08,115.25) --
	(414.14,115.13) --
	(419.19,113.84) --
	(424.25,110.60) --
	(429.31,107.34) --
	(434.37,104.79) --
	(439.42,102.91) --
	(444.48,102.01) --
	(449.54,101.65) --
	(454.59,101.29) --
	(459.65,107.05) --
	(464.71,112.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 94.19) --
	( 70.24,107.19) --
	( 75.30,121.56) --
	( 80.35,136.35) --
	( 85.41,149.62) --
	( 90.47,157.65) --
	( 95.52,160.93) --
	(100.58,159.88) --
	(105.64,158.76) --
	(110.70,146.05) --
	(115.75,137.54) --
	(120.81,138.10) --
	(125.87,141.43) --
	(130.93,144.30) --
	(135.98,145.90) --
	(141.04,146.73) --
	(146.10,145.91) --
	(151.16,143.09) --
	(156.21,139.40) --
	(161.27,136.86) --
	(166.33,136.19) --
	(171.38,136.20) --
	(176.44,136.23) --
	(181.50,137.60) --
	(186.56,141.89) --
	(191.61,145.72) --
	(196.67,146.44) --
	(201.73,145.78) --
	(206.79,142.89) --
	(211.84,140.05) --
	(216.90,137.76) --
	(221.96,136.36) --
	(227.02,136.03) --
	(232.07,135.65) --
	(237.13,133.89) --
	(242.19,131.34) --
	(247.24,129.54) --
	(252.30,130.41) --
	(257.36,132.27) --
	(262.42,134.50) --
	(267.47,135.57) --
	(272.53,135.21) --
	(277.59,131.49) --
	(282.65,128.26) --
	(287.70,127.41) --
	(292.76,127.94) --
	(297.82,128.73) --
	(302.87,130.03) --
	(307.93,129.20) --
	(312.99,125.03) --
	(318.05,117.14) --
	(323.10,108.81) --
	(328.16,102.24) --
	(333.22, 99.42) --
	(338.28,101.40) --
	(343.33,105.92) --
	(348.39,112.92) --
	(353.45,123.55) --
	(358.51,128.38) --
	(363.56,128.87) --
	(368.62,128.57) --
	(373.68,128.25) --
	(378.73,127.54) --
	(383.79,127.09) --
	(388.85,127.05) --
	(393.91,127.04) --
	(398.96,127.04) --
	(404.02,127.04) --
	(409.08,126.61) --
	(414.14,125.02) --
	(419.19,123.60) --
	(424.25,122.38) --
	(429.31,120.96) --
	(434.37,119.93) --
	(439.42,119.29) --
	(444.48,119.11) --
	(449.54,118.90) --
	(454.59,119.48) --
	(459.65,120.12) --
	(464.71,120.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,136.31) --
	( 70.24,147.78) --
	( 75.30,159.57) --
	( 80.35,170.52) --
	( 85.41,178.43) --
	( 90.47,185.16) --
	( 95.52,189.81) --
	(100.58,192.09) --
	(105.64,191.22) --
	(110.70,189.90) --
	(115.75,189.15) --
	(120.81,189.21) --
	(125.87,189.39) --
	(130.93,189.51) --
	(135.98,185.85) --
	(141.04,178.75) --
	(146.10,166.25) --
	(151.16,153.45) --
	(156.21,145.22) --
	(161.27,141.59) --
	(166.33,142.13) --
	(171.38,144.33) --
	(176.44,149.72) --
	(181.50,161.49) --
	(186.56,171.29) --
	(191.61,174.09) --
	(196.67,172.87) --
	(201.73,168.54) --
	(206.79,166.69) --
	(211.84,165.55) --
	(216.90,164.41) --
	(221.96,162.38) --
	(227.02,159.34) --
	(232.07,156.27) --
	(237.13,152.05) --
	(242.19,147.09) --
	(247.24,145.20) --
	(252.30,146.69) --
	(257.36,150.47) --
	(262.42,155.31) --
	(267.47,158.27) --
	(272.53,156.02) --
	(277.59,147.14) --
	(282.65,140.22) --
	(287.70,138.84) --
	(292.76,140.40) --
	(297.82,148.32) --
	(302.87,153.17) --
	(307.93,153.29) --
	(312.99,149.76) --
	(318.05,146.98) --
	(323.10,140.49) --
	(328.16,134.04) --
	(333.22,129.05) --
	(338.28,127.54) --
	(343.33,129.02) --
	(348.39,130.30) --
	(353.45,131.70) --
	(358.51,131.72) --
	(363.56,131.75) --
	(368.62,131.83) --
	(373.68,132.15) --
	(378.73,132.60) --
	(383.79,132.64) --
	(388.85,132.59) --
	(393.91,132.56) --
	(398.96,132.56) --
	(404.02,132.25) --
	(409.08,129.53) --
	(414.14,125.49) --
	(419.19,123.52) --
	(424.25,122.01) --
	(429.31,121.11) --
	(434.37,120.70) --
	(439.42,120.54) --
	(444.48,120.44) --
	(449.54,120.32) --
	(454.59,121.68) --
	(459.65,123.70) --
	(464.71,125.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 97.29) --
	( 70.24,106.78) --
	( 75.30,116.86) --
	( 80.35,127.36) --
	( 85.41,137.88) --
	( 90.47,152.19) --
	( 95.52,165.70) --
	(100.58,177.32) --
	(105.64,185.20) --
	(110.70,188.45) --
	(115.75,188.63) --
	(120.81,186.95) --
	(125.87,181.62) --
	(130.93,168.42) --
	(135.98,160.26) --
	(141.04,154.86) --
	(146.10,151.15) --
	(151.16,150.21) --
	(156.21,152.17) --
	(161.27,156.85) --
	(166.33,168.18) --
	(171.38,180.86) --
	(176.44,188.80) --
	(181.50,189.23) --
	(186.56,188.79) --
	(191.61,187.73) --
	(196.67,183.87) --
	(201.73,178.08) --
	(206.79,174.03) --
	(211.84,170.57) --
	(216.90,167.44) --
	(221.96,163.68) --
	(227.02,160.31) --
	(232.07,166.67) --
	(237.13,174.74) --
	(242.19,177.56) --
	(247.24,176.37) --
	(252.30,173.68) --
	(257.36,166.84) --
	(262.42,162.08) --
	(267.47,161.12) --
	(272.53,159.90) --
	(277.59,157.65) --
	(282.65,156.76) --
	(287.70,157.99) --
	(292.76,161.67) --
	(297.82,163.77) --
	(302.87,156.89) --
	(307.93,152.33) --
	(312.99,152.33) --
	(318.05,152.33) --
	(323.10,152.33) --
	(328.16,152.33) --
	(333.22,152.36) --
	(338.28,153.24) --
	(343.33,154.87) --
	(348.39,155.16) --
	(353.45,152.94) --
	(358.51,144.63) --
	(363.56,136.39) --
	(368.62,133.54) --
	(373.68,134.59) --
	(378.73,140.34) --
	(383.79,147.01) --
	(388.85,151.19) --
	(393.91,152.95) --
	(398.96,155.34) --
	(404.02,158.74) --
	(409.08,159.57) --
	(414.14,155.75) --
	(419.19,148.42) --
	(424.25,140.28) --
	(429.31,134.44) --
	(434.37,131.42) --
	(439.42,130.45) --
	(444.48,131.54) --
	(449.54,132.90) --
	(454.59,137.08) --
	(459.65,143.97) --
	(464.71,150.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 89.93) --
	( 70.24, 99.77) --
	( 75.30,110.15) --
	( 80.35,120.46) --
	( 85.41,129.49) --
	( 90.47,136.16) --
	( 95.52,140.45) --
	(100.58,141.83) --
	(105.64,135.09) --
	(110.70,120.16) --
	(115.75,101.21) --
	(120.81, 81.26) --
	(125.87, 69.78) --
	(130.93, 68.70) --
	(135.98, 77.05) --
	(141.04,116.22) --
	(146.10,145.99) --
	(151.16,153.77) --
	(156.21,153.87) --
	(161.27,153.95) --
	(166.33,151.65) --
	(171.38,143.50) --
	(176.44,130.27) --
	(181.50,122.68) --
	(186.56,123.42) --
	(191.61,124.82) --
	(196.67,130.33) --
	(201.73,133.79) --
	(206.79,127.96) --
	(211.84,118.83) --
	(216.90,110.66) --
	(221.96,102.25) --
	(227.02,102.70) --
	(232.07,108.83) --
	(237.13,116.39) --
	(242.19,118.82) --
	(247.24,118.36) --
	(252.30,117.50) --
	(257.36,116.47) --
	(262.42,115.81) --
	(267.47,115.66) --
	(272.53,115.81) --
	(277.59,118.03) --
	(282.65,120.34) --
	(287.70,120.61) --
	(292.76,120.09) --
	(297.82,117.21) --
	(302.87,114.70) --
	(307.93,114.59) --
	(312.99,114.54) --
	(318.05,114.46) --
	(323.10,114.18) --
	(328.16,113.99) --
	(333.22,114.79) --
	(338.28,116.29) --
	(343.33,117.33) --
	(348.39,118.38) --
	(353.45,119.19) --
	(358.51,119.30) --
	(363.56,118.98) --
	(368.62,114.52) --
	(373.68,103.93) --
	(378.73, 93.80) --
	(383.79, 88.17) --
	(388.85, 88.69) --
	(393.91, 93.45) --
	(398.96, 99.46) --
	(404.02,106.25) --
	(409.08,113.93) --
	(414.14,115.68) --
	(419.19,115.57) --
	(424.25,115.53) --
	(429.31,114.73) --
	(434.37,113.87) --
	(439.42,113.11) --
	(444.48,112.58) --
	(449.54,112.37) --
	(454.59,112.29) --
	(459.65,112.25) --
	(464.71,112.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 66.55) --
	( 70.24, 74.95) --
	( 75.30, 85.36) --
	( 80.35, 97.66) --
	( 85.41,111.38) --
	( 90.47,123.37) --
	( 95.52,132.00) --
	(100.58,136.71) --
	(105.64,135.43) --
	(110.70,135.15) --
	(115.75,135.15) --
	(120.81,135.15) --
	(125.87,135.12) --
	(130.93,134.67) --
	(135.98,132.89) --
	(141.04,130.29) --
	(146.10,126.78) --
	(151.16,122.74) --
	(156.21,119.34) --
	(161.27,119.39) --
	(166.33,123.56) --
	(171.38,134.25) --
	(176.44,151.34) --
	(181.50,167.50) --
	(186.56,176.17) --
	(191.61,177.53) --
	(196.67,175.82) --
	(201.73,164.90) --
	(206.79,156.96) --
	(211.84,151.08) --
	(216.90,145.24) --
	(221.96,138.48) --
	(227.02,135.45) --
	(232.07,135.38) --
	(237.13,135.38) --
	(242.19,135.09) --
	(247.24,134.30) --
	(252.30,134.10) --
	(257.36,134.13) --
	(262.42,134.40) --
	(267.47,139.57) --
	(272.53,140.18) --
	(277.59,137.26) --
	(282.65,135.98) --
	(287.70,136.45) --
	(292.76,138.27) --
	(297.82,145.09) --
	(302.87,145.09) --
	(307.93,144.92) --
	(312.99,143.58) --
	(318.05,139.91) --
	(323.10,136.15) --
	(328.16,133.08) --
	(333.22,131.04) --
	(338.28,132.65) --
	(343.33,138.87) --
	(348.39,143.88) --
	(353.45,144.61) --
	(358.51,140.50) --
	(363.56,130.31) --
	(368.62,124.32) --
	(373.68,123.78) --
	(378.73,123.93) --
	(383.79,124.17) --
	(388.85,124.25) --
	(393.91,124.39) --
	(398.96,124.59) --
	(404.02,124.61) --
	(409.08,123.63) --
	(414.14,121.17) --
	(419.19,117.88) --
	(424.25,114.81) --
	(429.31,112.91) --
	(434.37,111.88) --
	(439.42,111.43) --
	(444.48,111.50) --
	(449.54,111.52) --
	(454.59,111.54) --
	(459.65,111.65) --
	(464.71,111.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,122.00) --
	( 70.24,137.18) --
	( 75.30,153.92) --
	( 80.35,171.31) --
	( 85.41,187.40) --
	( 90.47,198.10) --
	( 95.52,208.60) --
	(100.58,219.26) --
	(105.64,222.94) --
	(110.70,226.72) --
	(115.75,229.70) --
	(120.81,232.26) --
	(125.87,233.26) --
	(130.93,233.14) --
	(135.98,221.79) --
	(141.04,200.96) --
	(146.10,176.42) --
	(151.16,156.99) --
	(156.21,147.24) --
	(161.27,151.03) --
	(166.33,161.47) --
	(171.38,177.68) --
	(176.44,199.01) --
	(181.50,218.53) --
	(186.56,225.38) --
	(191.61,224.76) --
	(196.67,217.26) --
	(201.73,203.46) --
	(206.79,198.60) --
	(211.84,196.12) --
	(216.90,193.91) --
	(221.96,191.53) --
	(227.02,188.87) --
	(232.07,188.39) --
	(237.13,187.83) --
	(242.19,181.34) --
	(247.24,176.42) --
	(252.30,176.15) --
	(257.36,176.47) --
	(262.42,176.65) --
	(267.47,177.49) --
	(272.53,175.90) --
	(277.59,165.51) --
	(282.65,154.23) --
	(287.70,153.39) --
	(292.76,159.62) --
	(297.82,169.92) --
	(302.87,176.03) --
	(307.93,176.01) --
	(312.99,175.36) --
	(318.05,173.99) --
	(323.10,172.61) --
	(328.16,171.37) --
	(333.22,170.29) --
	(338.28,170.04) --
	(343.33,171.35) --
	(348.39,173.13) --
	(353.45,170.80) --
	(358.51,165.53) --
	(363.56,162.97) --
	(368.62,163.10) --
	(373.68,163.36) --
	(378.73,163.84) --
	(383.79,164.26) --
	(388.85,164.34) --
	(393.91,163.92) --
	(398.96,163.14) --
	(404.02,159.92) --
	(409.08,144.16) --
	(414.14,128.56) --
	(419.19,119.13) --
	(424.25,114.37) --
	(429.31,111.77) --
	(434.37,110.24) --
	(439.42,109.70) --
	(444.48,110.99) --
	(449.54,113.90) --
	(454.59,121.54) --
	(459.65,130.09) --
	(464.71,138.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,103.08) --
	( 70.24,118.27) --
	( 75.30,135.64) --
	( 80.35,154.28) --
	( 85.41,172.27) --
	( 90.47,182.74) --
	( 95.52,187.91) --
	(100.58,188.21) --
	(105.64,184.60) --
	(110.70,183.33) --
	(115.75,182.68) --
	(120.81,184.20) --
	(125.87,189.72) --
	(130.93,193.10) --
	(135.98,192.80) --
	(141.04,191.99) --
	(146.10,190.04) --
	(151.16,187.38) --
	(156.21,184.48) --
	(161.27,179.29) --
	(166.33,177.54) --
	(171.38,177.98) --
	(176.44,179.60) --
	(181.50,183.37) --
	(186.56,190.27) --
	(191.61,192.94) --
	(196.67,192.73) --
	(201.73,191.47) --
	(206.79,189.85) --
	(211.84,188.19) --
	(216.90,186.21) --
	(221.96,184.31) --
	(227.02,181.59) --
	(232.07,168.57) --
	(237.13,155.08) --
	(242.19,142.99) --
	(247.24,138.38) --
	(252.30,143.59) --
	(257.36,155.17) --
	(262.42,166.93) --
	(267.47,172.14) --
	(272.53,171.83) --
	(277.59,165.22) --
	(282.65,158.66) --
	(287.70,158.07) --
	(292.76,158.07) --
	(297.82,158.07) --
	(302.87,158.07) --
	(307.93,157.65) --
	(312.99,150.84) --
	(318.05,143.93) --
	(323.10,137.24) --
	(328.16,131.61) --
	(333.22,127.12) --
	(338.28,124.55) --
	(343.33,124.91) --
	(348.39,129.36) --
	(353.45,137.40) --
	(358.51,146.42) --
	(363.56,155.41) --
	(368.62,160.28) --
	(373.68,162.34) --
	(378.73,162.60) --
	(383.79,161.53) --
	(388.85,160.14) --
	(393.91,159.59) --
	(398.96,159.59) --
	(404.02,157.90) --
	(409.08,146.13) --
	(414.14,133.24) --
	(419.19,128.52) --
	(424.25,124.75) --
	(429.31,121.52) --
	(434.37,117.38) --
	(439.42,113.17) --
	(444.48,111.05) --
	(449.54,112.14) --
	(454.59,115.42) --
	(459.65,117.02) --
	(464.71,118.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 96.46) --
	( 70.24,109.60) --
	( 75.30,123.50) --
	( 80.35,137.43) --
	( 85.41,149.91) --
	( 90.47,160.59) --
	( 95.52,169.75) --
	(100.58,177.35) --
	(105.64,182.42) --
	(110.70,180.43) --
	(115.75,178.25) --
	(120.81,177.73) --
	(125.87,170.42) --
	(130.93,156.14) --
	(135.98,142.66) --
	(141.04,131.66) --
	(146.10,128.67) --
	(151.16,130.85) --
	(156.21,132.63) --
	(161.27,134.26) --
	(166.33,142.56) --
	(171.38,150.72) --
	(176.44,154.15) --
	(181.50,154.23) --
	(186.56,154.33) --
	(191.61,153.23) --
	(196.67,150.48) --
	(201.73,146.71) --
	(206.79,144.26) --
	(211.84,141.29) --
	(216.90,137.38) --
	(221.96,131.22) --
	(227.02,119.21) --
	(232.07,114.86) --
	(237.13,114.19) --
	(242.19,114.19) --
	(247.24,114.19) --
	(252.30,114.19) --
	(257.36,114.10) --
	(262.42,112.49) --
	(267.47,110.30) --
	(272.53,108.75) --
	(277.59,108.56) --
	(282.65,110.94) --
	(287.70,118.99) --
	(292.76,128.73) --
	(297.82,128.04) --
	(302.87,126.18) --
	(307.93,116.77) --
	(312.99,112.16) --
	(318.05,110.69) --
	(323.10,110.38) --
	(328.16,110.29) --
	(333.22,110.24) --
	(338.28,110.10) --
	(343.33,109.83) --
	(348.39,109.13) --
	(353.45,106.65) --
	(358.51,104.39) --
	(363.56,105.89) --
	(368.62,113.91) --
	(373.68,124.74) --
	(378.73,129.56) --
	(383.79,129.29) --
	(388.85,126.88) --
	(393.91,125.39) --
	(398.96,128.28) --
	(404.02,132.58) --
	(409.08,131.91) --
	(414.14,131.62) --
	(419.19,129.62) --
	(424.25,126.44) --
	(429.31,123.83) --
	(434.37,120.97) --
	(439.42,117.61) --
	(444.48,113.34) --
	(449.54,111.85) --
	(454.59,110.44) --
	(459.65,109.79) --
	(464.71,109.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18,106.70) --
	( 70.24,116.14) --
	( 75.30,127.55) --
	( 80.35,140.00) --
	( 85.41,151.46) --
	( 90.47,161.61) --
	( 95.52,169.74) --
	(100.58,175.61) --
	(105.64,178.52) --
	(110.70,179.66) --
	(115.75,179.96) --
	(120.81,180.18) --
	(125.87,180.65) --
	(130.93,178.68) --
	(135.98,174.57) --
	(141.04,168.73) --
	(146.10,159.03) --
	(151.16,149.55) --
	(156.21,144.62) --
	(161.27,145.87) --
	(166.33,148.53) --
	(171.38,154.36) --
	(176.44,163.44) --
	(181.50,172.03) --
	(186.56,176.72) --
	(191.61,176.42) --
	(196.67,171.23) --
	(201.73,157.52) --
	(206.79,149.84) --
	(211.84,146.34) --
	(216.90,143.43) --
	(221.96,140.65) --
	(227.02,139.46) --
	(232.07,139.67) --
	(237.13,139.77) --
	(242.19,138.67) --
	(247.24,135.67) --
	(252.30,134.05) --
	(257.36,134.07) --
	(262.42,134.08) --
	(267.47,134.68) --
	(272.53,132.28) --
	(277.59,120.87) --
	(282.65,110.69) --
	(287.70,109.45) --
	(292.76,114.66) --
	(297.82,130.08) --
	(302.87,140.17) --
	(307.93,141.15) --
	(312.99,139.86) --
	(318.05,137.69) --
	(323.10,130.45) --
	(328.16,124.50) --
	(333.22,121.66) --
	(338.28,122.35) --
	(343.33,123.93) --
	(348.39,124.64) --
	(353.45,122.91) --
	(358.51,117.43) --
	(363.56,111.36) --
	(368.62,108.81) --
	(373.68,109.27) --
	(378.73,112.16) --
	(383.79,119.50) --
	(388.85,123.50) --
	(393.91,124.72) --
	(398.96,125.09) --
	(404.02,124.10) --
	(409.08,116.78) --
	(414.14,105.79) --
	(419.19,101.85) --
	(424.25, 91.76) --
	(429.31, 87.28) --
	(434.37, 86.38) --
	(439.42, 87.00) --
	(444.48, 87.67) --
	(449.54, 91.89) --
	(454.59,101.27) --
	(459.65,109.17) --
	(464.71,117.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 86.57) --
	( 70.24, 97.48) --
	( 75.30,112.35) --
	( 80.35,128.61) --
	( 85.41,140.89) --
	( 90.47,149.93) --
	( 95.52,159.18) --
	(100.58,168.45) --
	(105.64,168.31) --
	(110.70,168.28) --
	(115.75,168.28) --
	(120.81,168.28) --
	(125.87,168.20) --
	(130.93,167.99) --
	(135.98,167.43) --
	(141.04,166.89) --
	(146.10,166.37) --
	(151.16,166.11) --
	(156.21,166.19) --
	(161.27,166.31) --
	(166.33,170.85) --
	(171.38,176.77) --
	(176.44,181.67) --
	(181.50,184.92) --
	(186.56,187.11) --
	(191.61,187.17) --
	(196.67,184.39) --
	(201.73,179.48) --
	(206.79,174.42) --
	(211.84,169.61) --
	(216.90,163.22) --
	(221.96,153.52) --
	(227.02,140.73) --
	(232.07,135.86) --
	(237.13,135.30) --
	(242.19,135.21) --
	(247.24,135.19) --
	(252.30,135.19) --
	(257.36,135.19) --
	(262.42,135.19) --
	(267.47,135.19) --
	(272.53,134.47) --
	(277.59,132.57) --
	(282.65,132.26) --
	(287.70,132.25) --
	(292.76,132.25) --
	(297.82,132.25) --
	(302.87,132.07) --
	(307.93,129.57) --
	(312.99,126.32) --
	(318.05,124.08) --
	(323.10,121.93) --
	(328.16,120.47) --
	(333.22,119.65) --
	(338.28,119.42) --
	(343.33,119.42) --
	(348.39,119.42) --
	(353.45,119.33) --
	(358.51,119.16) --
	(363.56,119.10) --
	(368.62,119.10) --
	(373.68,119.10) --
	(378.73,119.10) --
	(383.79,118.33) --
	(388.85,115.76) --
	(393.91,114.40) --
	(398.96,114.40) --
	(404.02,114.40) --
	(409.08,112.60) --
	(414.14,107.92) --
	(419.19,101.86) --
	(424.25, 91.14) --
	(429.31, 87.25) --
	(434.37, 82.16) --
	(439.42, 75.48) --
	(444.48, 68.95) --
	(449.54, 68.55) --
	(454.59, 68.57) --
	(459.65, 68.56) --
	(464.71, 68.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,106.54) --
	( 70.24,117.18) --
	( 75.30,128.84) --
	( 80.35,140.90) --
	( 85.41,152.03) --
	( 90.47,161.41) --
	( 95.52,168.75) --
	(100.58,173.69) --
	(105.64,173.10) --
	(110.70,169.51) --
	(115.75,164.61) --
	(120.81,159.76) --
	(125.87,156.43) --
	(130.93,154.67) --
	(135.98,154.41) --
	(141.04,156.10) --
	(146.10,157.31) --
	(151.16,157.54) --
	(156.21,157.74) --
	(161.27,158.57) --
	(166.33,159.42) --
	(171.38,159.88) --
	(176.44,159.88) --
	(181.50,159.88) --
	(186.56,159.88) --
	(191.61,166.32) --
	(196.67,173.71) --
	(201.73,172.13) --
	(206.79,165.94) --
	(211.84,154.81) --
	(216.90,141.27) --
	(221.96,131.87) --
	(227.02,127.88) --
	(232.07,139.86) --
	(237.13,147.93) --
	(242.19,149.26) --
	(247.24,149.03) --
	(252.30,148.64) --
	(257.36,147.72) --
	(262.42,147.22) --
	(267.47,147.05) --
	(272.53,147.67) --
	(277.59,147.66) --
	(282.65,147.66) --
	(287.70,147.66) --
	(292.76,147.76) --
	(297.82,147.51) --
	(302.87,145.06) --
	(307.93,144.56) --
	(312.99,144.46) --
	(318.05,139.52) --
	(323.10,136.67) --
	(328.16,135.14) --
	(333.22,137.17) --
	(338.28,143.03) --
	(343.33,149.22) --
	(348.39,153.14) --
	(353.45,153.57) --
	(358.51,153.31) --
	(363.56,150.93) --
	(368.62,146.34) --
	(373.68,141.55) --
	(378.73,139.29) --
	(383.79,139.00) --
	(388.85,139.14) --
	(393.91,140.64) --
	(398.96,142.16) --
	(404.02,142.95) --
	(409.08,143.34) --
	(414.14,143.17) --
	(419.19,141.48) --
	(424.25,138.04) --
	(429.31,135.32) --
	(434.37,133.21) --
	(439.42,131.56) --
	(444.48,130.55) --
	(449.54,131.10) --
	(454.59,132.88) --
	(459.65,133.75) --
	(464.71,134.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,109.74) --
	( 70.24,117.48) --
	( 75.30,125.72) --
	( 80.35,134.15) --
	( 85.41,142.12) --
	( 90.47,149.32) --
	( 95.52,155.90) --
	(100.58,161.82) --
	(105.64,166.73) --
	(110.70,167.77) --
	(115.75,166.61) --
	(120.81,163.25) --
	(125.87,157.49) --
	(130.93,152.83) --
	(135.98,147.37) --
	(141.04,144.83) --
	(146.10,143.99) --
	(151.16,143.92) --
	(156.21,144.93) --
	(161.27,149.03) --
	(166.33,153.16) --
	(171.38,156.07) --
	(176.44,157.18) --
	(181.50,157.40) --
	(186.56,157.04) --
	(191.61,156.51) --
	(196.67,154.41) --
	(201.73,151.43) --
	(206.79,146.03) --
	(211.84,141.09) --
	(216.90,136.56) --
	(221.96,131.78) --
	(227.02,126.84) --
	(232.07,127.03) --
	(237.13,127.72) --
	(242.19,128.11) --
	(247.24,127.88) --
	(252.30,127.15) --
	(257.36,125.23) --
	(262.42,123.49) --
	(267.47,122.87) --
	(272.53,122.34) --
	(277.59,122.14) --
	(282.65,123.53) --
	(287.70,129.92) --
	(292.76,139.21) --
	(297.82,137.66) --
	(302.87,133.33) --
	(307.93,126.92) --
	(312.99,125.48) --
	(318.05,124.60) --
	(323.10,123.76) --
	(328.16,123.55) --
	(333.22,123.54) --
	(338.28,123.54) --
	(343.33,123.54) --
	(348.39,123.53) --
	(353.45,120.06) --
	(358.51,111.45) --
	(363.56,104.61) --
	(368.62,101.98) --
	(373.68,101.99) --
	(378.73,102.00) --
	(383.79,102.00) --
	(388.85,102.00) --
	(393.91,102.36) --
	(398.96,107.11) --
	(404.02,114.41) --
	(409.08,114.09) --
	(414.14,113.86) --
	(419.19,111.88) --
	(424.25,109.54) --
	(429.31,107.61) --
	(434.37,106.06) --
	(439.42,104.77) --
	(444.48,103.72) --
	(449.54,103.02) --
	(454.59,103.65) --
	(459.65,104.64) --
	(464.71,105.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 96.36) --
	( 70.24,107.06) --
	( 75.30,119.23) --
	( 80.35,132.21) --
	( 85.41,144.58) --
	( 90.47,155.44) --
	( 95.52,164.53) --
	(100.58,171.59) --
	(105.64,174.66) --
	(110.70,174.85) --
	(115.75,172.97) --
	(120.81,166.74) --
	(125.87,156.37) --
	(130.93,147.93) --
	(135.98,146.92) --
	(141.04,147.13) --
	(146.10,147.46) --
	(151.16,148.91) --
	(156.21,151.80) --
	(161.27,155.70) --
	(166.33,161.32) --
	(171.38,164.21) --
	(176.44,163.20) --
	(181.50,161.85) --
	(186.56,159.81) --
	(191.61,159.10) --
	(196.67,158.98) --
	(201.73,158.78) --
	(206.79,156.32) --
	(211.84,152.43) --
	(216.90,148.81) --
	(221.96,144.70) --
	(227.02,139.37) --
	(232.07,143.90) --
	(237.13,147.91) --
	(242.19,153.14) --
	(247.24,153.67) --
	(252.30,150.60) --
	(257.36,139.98) --
	(262.42,128.73) --
	(267.47,123.69) --
	(272.53,121.33) --
	(277.59,122.17) --
	(282.65,126.10) --
	(287.70,135.61) --
	(292.76,145.57) --
	(297.82,144.85) --
	(302.87,132.83) --
	(307.93,126.33) --
	(312.99,126.14) --
	(318.05,126.12) --
	(323.10,126.12) --
	(328.16,126.37) --
	(333.22,127.20) --
	(338.28,128.68) --
	(343.33,129.68) --
	(348.39,128.98) --
	(353.45,126.04) --
	(358.51,118.78) --
	(363.56,110.79) --
	(368.62,106.76) --
	(373.68,106.76) --
	(378.73,106.41) --
	(383.79,104.65) --
	(388.85,102.64) --
	(393.91,102.76) --
	(398.96,115.26) --
	(404.02,142.22) --
	(409.08,162.68) --
	(414.14,162.82) --
	(419.19,158.08) --
	(424.25,150.74) --
	(429.31,141.96) --
	(434.37,134.98) --
	(439.42,129.53) --
	(444.48,125.00) --
	(449.54,117.62) --
	(454.59,116.13) --
	(459.65,117.38) --
	(464.71,118.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 87.57) --
	( 70.24,100.54) --
	( 75.30,115.67) --
	( 80.35,131.38) --
	( 85.41,144.42) --
	( 90.47,155.19) --
	( 95.52,163.12) --
	(100.58,167.92) --
	(105.64,168.27) --
	(110.70,168.33) --
	(115.75,168.29) --
	(120.81,168.26) --
	(125.87,168.25) --
	(130.93,168.02) --
	(135.98,166.01) --
	(141.04,163.58) --
	(146.10,160.79) --
	(151.16,158.10) --
	(156.21,156.28) --
	(161.27,156.67) --
	(166.33,160.49) --
	(171.38,165.71) --
	(176.44,171.37) --
	(181.50,176.29) --
	(186.56,178.42) --
	(191.61,178.84) --
	(196.67,176.50) --
	(201.73,170.98) --
	(206.79,165.72) --
	(211.84,161.96) --
	(216.90,158.23) --
	(221.96,154.13) --
	(227.02,152.69) --
	(232.07,155.29) --
	(237.13,155.52) --
	(242.19,154.70) --
	(247.24,153.13) --
	(252.30,152.02) --
	(257.36,152.03) --
	(262.42,152.22) --
	(267.47,154.47) --
	(272.53,153.72) --
	(277.59,147.54) --
	(282.65,141.74) --
	(287.70,141.06) --
	(292.76,143.01) --
	(297.82,146.57) --
	(302.87,147.69) --
	(307.93,147.71) --
	(312.99,146.09) --
	(318.05,142.88) --
	(323.10,137.74) --
	(328.16,132.89) --
	(333.22,130.65) --
	(338.28,131.61) --
	(343.33,134.94) --
	(348.39,139.75) --
	(353.45,138.97) --
	(358.51,137.39) --
	(363.56,133.85) --
	(368.62,130.85) --
	(373.68,130.40) --
	(378.73,130.40) --
	(383.79,130.40) --
	(388.85,130.40) --
	(393.91,130.40) --
	(398.96,130.40) --
	(404.02,130.30) --
	(409.08,128.28) --
	(414.14,123.99) --
	(419.19,119.48) --
	(424.25,114.28) --
	(429.31,110.08) --
	(434.37,107.52) --
	(439.42,106.49) --
	(444.48,107.82) --
	(449.54,108.69) --
	(454.59,109.60) --
	(459.65,112.50) --
	(464.71,115.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 73.99) --
	( 70.24, 82.45) --
	( 75.30, 92.71) --
	( 80.35,104.78) --
	( 85.41,118.48) --
	( 90.47,131.92) --
	( 95.52,143.38) --
	(100.58,152.36) --
	(105.64,157.04) --
	(110.70,158.98) --
	(115.75,158.42) --
	(120.81,155.93) --
	(125.87,147.21) --
	(130.93,137.11) --
	(135.98,129.55) --
	(141.04,123.05) --
	(146.10,117.75) --
	(151.16,115.98) --
	(156.21,118.32) --
	(161.27,124.18) --
	(166.33,134.09) --
	(171.38,143.47) --
	(176.44,148.06) --
	(181.50,147.86) --
	(186.56,147.86) --
	(191.61,147.57) --
	(196.67,145.12) --
	(201.73,138.28) --
	(206.79,132.88) --
	(211.84,128.23) --
	(216.90,123.28) --
	(221.96,119.15) --
	(227.02,118.98) --
	(232.07,120.31) --
	(237.13,122.34) --
	(242.19,122.99) --
	(247.24,120.60) --
	(252.30,115.86) --
	(257.36,110.56) --
	(262.42,108.48) --
	(267.47,108.24) --
	(272.53,107.27) --
	(277.59,103.64) --
	(282.65,102.65) --
	(287.70,104.01) --
	(292.76,107.67) --
	(297.82,108.75) --
	(302.87,108.09) --
	(307.93,107.82) --
	(312.99,107.82) --
	(318.05,107.76) --
	(323.10,105.65) --
	(328.16,103.78) --
	(333.22,105.61) --
	(338.28,113.07) --
	(343.33,122.65) --
	(348.39,128.14) --
	(353.45,126.09) --
	(358.51,118.50) --
	(363.56,107.23) --
	(368.62,100.37) --
	(373.68, 99.36) --
	(378.73, 99.94) --
	(383.79,101.76) --
	(388.85,105.31) --
	(393.91,108.68) --
	(398.96,111.15) --
	(404.02,112.52) --
	(409.08,112.28) --
	(414.14,110.81) --
	(419.19,108.76) --
	(424.25,106.73) --
	(429.31,105.16) --
	(434.37,104.50) --
	(439.42,104.35) --
	(444.48,104.20) --
	(449.54,105.52) --
	(454.59,107.88) --
	(459.65,109.41) --
	(464.71,110.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 73.76) --
	( 70.24, 83.37) --
	( 75.30, 94.56) --
	( 80.35,106.81) --
	( 85.41,118.94) --
	( 90.47,127.99) --
	( 95.52,133.33) --
	(100.58,134.75) --
	(105.64,131.67) --
	(110.70,128.25) --
	(115.75,126.97) --
	(120.81,132.48) --
	(125.87,140.47) --
	(130.93,143.96) --
	(135.98,146.29) --
	(141.04,144.82) --
	(146.10,140.42) --
	(151.16,135.20) --
	(156.21,130.02) --
	(161.27,122.99) --
	(166.33,121.37) --
	(171.38,121.78) --
	(176.44,124.44) --
	(181.50,132.09) --
	(186.56,139.95) --
	(191.61,144.47) --
	(196.67,144.38) --
	(201.73,143.47) --
	(206.79,142.41) --
	(211.84,140.42) --
	(216.90,138.18) --
	(221.96,136.16) --
	(227.02,133.27) --
	(232.07,124.28) --
	(237.13,114.48) --
	(242.19,108.39) --
	(247.24,107.99) --
	(252.30,109.49) --
	(257.36,115.96) --
	(262.42,121.01) --
	(267.47,122.35) --
	(272.53,121.93) --
	(277.59,119.99) --
	(282.65,118.68) --
	(287.70,118.73) --
	(292.76,119.02) --
	(297.82,119.43) --
	(302.87,119.65) --
	(307.93,118.54) --
	(312.99,113.41) --
	(318.05,109.30) --
	(323.10,106.97) --
	(328.16,102.53) --
	(333.22, 97.56) --
	(338.28, 94.97) --
	(343.33, 95.74) --
	(348.39, 96.29) --
	(353.45, 97.87) --
	(358.51, 99.12) --
	(363.56,100.26) --
	(368.62,101.22) --
	(373.68,101.68) --
	(378.73,101.49) --
	(383.79,100.45) --
	(388.85, 98.60) --
	(393.91, 98.20) --
	(398.96, 98.20) --
	(404.02, 97.46) --
	(409.08, 92.51) --
	(414.14, 87.11) --
	(419.19, 83.65) --
	(424.25, 81.23) --
	(429.31, 78.92) --
	(434.37, 76.56) --
	(439.42, 74.53) --
	(444.48, 73.86) --
	(449.54, 73.50) --
	(454.59, 73.48) --
	(459.65, 73.48) --
	(464.71, 73.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 72.92) --
	( 70.24, 82.72) --
	( 75.30, 93.84) --
	( 80.35,106.01) --
	( 85.41,118.61) --
	( 90.47,131.30) --
	( 95.52,143.24) --
	(100.58,154.29) --
	(105.64,164.78) --
	(110.70,165.57) --
	(115.75,162.45) --
	(120.81,153.90) --
	(125.87,135.78) --
	(130.93,114.78) --
	(135.98,106.53) --
	(141.04,102.31) --
	(146.10,100.39) --
	(151.16, 99.75) --
	(156.21,100.14) --
	(161.27,105.60) --
	(166.33,116.63) --
	(171.38,124.94) --
	(176.44,126.63) --
	(181.50,126.24) --
	(186.56,125.44) --
	(191.61,125.03) --
	(196.67,124.69) --
	(201.73,122.96) --
	(206.79,120.58) --
	(211.84,118.03) --
	(216.90,115.67) --
	(221.96,113.79) --
	(227.02,112.66) --
	(232.07,144.39) --
	(237.13,174.53) --
	(242.19,181.41) --
	(247.24,172.93) --
	(252.30,158.31) --
	(257.36,138.63) --
	(262.42,128.58) --
	(267.47,123.72) --
	(272.53,122.98) --
	(277.59,122.98) --
	(282.65,122.98) --
	(287.70,122.98) --
	(292.76,122.98) --
	(297.82,122.71) --
	(302.87,118.22) --
	(307.93,120.52) --
	(312.99,124.86) --
	(318.05,124.09) --
	(323.10,122.58) --
	(328.16,121.46) --
	(333.22,122.83) --
	(338.28,127.52) --
	(343.33,132.77) --
	(348.39,135.67) --
	(353.45,135.79) --
	(358.51,133.29) --
	(363.56,129.49) --
	(368.62,126.58) --
	(373.68,125.17) --
	(378.73,124.93) --
	(383.79,125.81) --
	(388.85,127.95) --
	(393.91,130.46) --
	(398.96,132.46) --
	(404.02,134.05) --
	(409.08,134.94) --
	(414.14,134.23) --
	(419.19,131.86) --
	(424.25,129.48) --
	(429.31,128.07) --
	(434.37,127.38) --
	(439.42,127.12) --
	(444.48,127.16) --
	(449.54,127.17) --
	(454.59,127.18) --
	(459.65,127.23) --
	(464.71,127.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 80.95) --
	( 70.24, 96.39) --
	( 75.30,117.39) --
	( 80.35,140.45) --
	( 85.41,158.25) --
	( 90.47,177.07) --
	( 95.52,191.42) --
	(100.58,200.33) --
	(105.64,205.27) --
	(110.70,206.45) --
	(115.75,206.61) --
	(120.81,207.90) --
	(125.87,208.60) --
	(130.93,208.19) --
	(135.98,202.48) --
	(141.04,189.90) --
	(146.10,175.02) --
	(151.16,165.09) --
	(156.21,161.83) --
	(161.27,161.46) --
	(166.33,165.50) --
	(171.38,174.67) --
	(176.44,187.05) --
	(181.50,195.22) --
	(186.56,197.39) --
	(191.61,196.38) --
	(196.67,193.29) --
	(201.73,188.43) --
	(206.79,187.82) --
	(211.84,187.18) --
	(216.90,186.08) --
	(221.96,183.93) --
	(227.02,178.96) --
	(232.07,173.38) --
	(237.13,170.54) --
	(242.19,169.78) --
	(247.24,169.32) --
	(252.30,171.11) --
	(257.36,172.86) --
	(262.42,174.67) --
	(267.47,174.45) --
	(272.53,172.27) --
	(277.59,164.14) --
	(282.65,161.16) --
	(287.70,163.52) --
	(292.76,166.74) --
	(297.82,168.89) --
	(302.87,169.99) --
	(307.93,164.93) --
	(312.99,153.95) --
	(318.05,148.24) --
	(323.10,145.01) --
	(328.16,141.10) --
	(333.22,136.55) --
	(338.28,133.43) --
	(343.33,133.33) --
	(348.39,133.31) --
	(353.45,133.17) --
	(358.51,132.77) --
	(363.56,134.04) --
	(368.62,140.93) --
	(373.68,150.45) --
	(378.73,154.27) --
	(383.79,154.06) --
	(388.85,152.76) --
	(393.91,151.37) --
	(398.96,151.06) --
	(404.02,148.75) --
	(409.08,136.89) --
	(414.14,124.56) --
	(419.19,118.00) --
	(424.25,113.11) --
	(429.31,109.76) --
	(434.37,107.37) --
	(439.42,105.48) --
	(444.48,103.80) --
	(449.54,103.15) --
	(454.59,103.33) --
	(459.65,103.54) --
	(464.71,103.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18,133.99) --
	( 70.24,141.72) --
	( 75.30,149.55) --
	( 80.35,157.42) --
	( 85.41,165.22) --
	( 90.47,169.69) --
	( 95.52,171.76) --
	(100.58,171.76) --
	(105.64,171.77) --
	(110.70,171.77) --
	(115.75,171.77) --
	(120.81,171.77) --
	(125.87,172.38) --
	(130.93,172.86) --
	(135.98,172.73) --
	(141.04,172.53) --
	(146.10,168.65) --
	(151.16,159.89) --
	(156.21,149.56) --
	(161.27,144.27) --
	(166.33,143.60) --
	(171.38,144.89) --
	(176.44,146.57) --
	(181.50,150.51) --
	(186.56,158.73) --
	(191.61,163.79) --
	(196.67,164.60) --
	(201.73,161.90) --
	(206.79,158.20) --
	(211.84,155.37) --
	(216.90,152.62) --
	(221.96,150.64) --
	(227.02,149.83) --
	(232.07,149.83) --
	(237.13,148.13) --
	(242.19,144.62) --
	(247.24,140.82) --
	(252.30,140.67) --
	(257.36,141.13) --
	(262.42,141.44) --
	(267.47,142.52) --
	(272.53,141.89) --
	(277.59,138.04) --
	(282.65,135.63) --
	(287.70,135.51) --
	(292.76,135.88) --
	(297.82,139.13) --
	(302.87,141.65) --
	(307.93,141.86) --
	(312.99,141.13) --
	(318.05,138.37) --
	(323.10,134.34) --
	(328.16,131.72) --
	(333.22,131.34) --
	(338.28,132.40) --
	(343.33,133.38) --
	(348.39,135.56) --
	(353.45,136.22) --
	(358.51,136.41) --
	(363.56,135.61) --
	(368.62,132.94) --
	(373.68,130.20) --
	(378.73,129.33) --
	(383.79,129.37) --
	(388.85,129.42) --
	(393.91,135.09) --
	(398.96,139.74) --
	(404.02,138.22) --
	(409.08,134.91) --
	(414.14,128.99) --
	(419.19,124.86) --
	(424.25,121.48) --
	(429.31,118.99) --
	(434.37,117.11) --
	(439.42,115.81) --
	(444.48,115.52) --
	(449.54,116.38) --
	(454.59,117.41) --
	(459.65,118.97) --
	(464.71,120.53);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,113.81) --
	( 70.24,125.35) --
	( 75.30,137.74) --
	( 80.35,150.36) --
	( 85.41,161.90) --
	( 90.47,171.64) --
	( 95.52,179.65) --
	(100.58,185.82) --
	(105.64,189.04) --
	(110.70,189.55) --
	(115.75,188.89) --
	(120.81,187.73) --
	(125.87,186.59) --
	(130.93,183.54) --
	(135.98,179.17) --
	(141.04,174.55) --
	(146.10,168.85) --
	(151.16,163.24) --
	(156.21,159.47) --
	(161.27,159.57) --
	(166.33,162.67) --
	(171.38,167.11) --
	(176.44,170.45) --
	(181.50,171.07) --
	(186.56,171.76) --
	(191.61,172.02) --
	(196.67,171.60) --
	(201.73,170.15) --
	(206.79,168.40) --
	(211.84,167.18) --
	(216.90,166.08) --
	(221.96,165.11) --
	(227.02,165.25) --
	(232.07,175.42) --
	(237.13,182.77) --
	(242.19,183.05) --
	(247.24,175.75) --
	(252.30,167.05) --
	(257.36,163.81) --
	(262.42,163.50) --
	(267.47,166.17) --
	(272.53,165.85) --
	(277.59,163.60) --
	(282.65,162.10) --
	(287.70,161.95) --
	(292.76,161.92) --
	(297.82,162.84) --
	(302.87,162.86) --
	(307.93,162.88) --
	(312.99,162.88) --
	(318.05,159.62) --
	(323.10,149.52) --
	(328.16,142.99) --
	(333.22,141.19) --
	(338.28,143.93) --
	(343.33,147.99) --
	(348.39,151.30) --
	(353.45,151.42) --
	(358.51,150.15) --
	(363.56,148.29) --
	(368.62,146.43) --
	(373.68,145.62) --
	(378.73,145.66) --
	(383.79,145.66) --
	(388.85,145.68) --
	(393.91,145.73) --
	(398.96,145.76) --
	(404.02,145.77) --
	(409.08,144.64) --
	(414.14,140.01) --
	(419.19,135.11) --
	(424.25,130.80) --
	(429.31,127.95) --
	(434.37,126.26) --
	(439.42,125.46) --
	(444.48,125.85) --
	(449.54,128.37) --
	(454.59,134.18) --
	(459.65,138.05) --
	(464.71,141.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,126.12) --
	( 70.24,137.41) --
	( 75.30,150.12) --
	( 80.35,163.71) --
	( 85.41,176.99) --
	( 90.47,187.08) --
	( 95.52,192.66) --
	(100.58,193.81) --
	(105.64,195.04) --
	(110.70,191.54) --
	(115.75,184.51) --
	(120.81,175.04) --
	(125.87,168.76) --
	(130.93,168.01) --
	(135.98,169.93) --
	(141.04,174.45) --
	(146.10,180.16) --
	(151.16,183.56) --
	(156.21,183.85) --
	(161.27,184.10) --
	(166.33,183.16) --
	(171.38,178.49) --
	(176.44,166.32) --
	(181.50,151.75) --
	(186.56,150.30) --
	(191.61,165.88) --
	(196.67,189.68) --
	(201.73,192.51) --
	(206.79,188.41) --
	(211.84,183.19) --
	(216.90,175.93) --
	(221.96,170.27) --
	(227.02,167.83) --
	(232.07,173.27) --
	(237.13,180.16) --
	(242.19,183.88) --
	(247.24,183.27) --
	(252.30,181.14) --
	(257.36,177.26) --
	(262.42,175.17) --
	(267.47,174.62) --
	(272.53,174.56) --
	(277.59,174.56) --
	(282.65,174.56) --
	(287.70,174.56) --
	(292.76,174.52) --
	(297.82,172.83) --
	(302.87,167.74) --
	(307.93,167.26) --
	(312.99,167.19) --
	(318.05,166.88) --
	(323.10,166.21) --
	(328.16,166.15) --
	(333.22,166.37) --
	(338.28,167.02) --
	(343.33,168.13) --
	(348.39,168.89) --
	(353.45,169.18) --
	(358.51,169.11) --
	(363.56,167.24) --
	(368.62,161.83) --
	(373.68,154.94) --
	(378.73,147.56) --
	(383.79,141.37) --
	(388.85,141.68) --
	(393.91,142.39) --
	(398.96,143.75) --
	(404.02,145.51) --
	(409.08,147.17) --
	(414.14,147.14) --
	(419.19,146.32) --
	(424.25,144.95) --
	(429.31,142.25) --
	(434.37,139.69) --
	(439.42,137.66) --
	(444.48,136.77) --
	(449.54,136.46) --
	(454.59,136.15) --
	(459.65,143.19) --
	(464.71,150.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 67.11) --
	( 70.24, 77.28) --
	( 75.30, 89.13) --
	( 80.35,102.37) --
	( 85.41,116.25) --
	( 90.47,128.97) --
	( 95.52,139.25) --
	(100.58,146.50) --
	(105.64,147.20) --
	(110.70,146.88) --
	(115.75,146.22) --
	(120.81,144.56) --
	(125.87,141.79) --
	(130.93,134.45) --
	(135.98,129.96) --
	(141.04,122.85) --
	(146.10,119.30) --
	(151.16,119.44) --
	(156.21,120.05) --
	(161.27,123.08) --
	(166.33,129.27) --
	(171.38,136.58) --
	(176.44,142.30) --
	(181.50,144.06) --
	(186.56,144.25) --
	(191.61,144.07) --
	(196.67,143.05) --
	(201.73,141.69) --
	(206.79,139.95) --
	(211.84,138.06) --
	(216.90,135.58) --
	(221.96,132.91) --
	(227.02,128.88) --
	(232.07,127.94) --
	(237.13,127.80) --
	(242.19,127.80) --
	(247.24,127.80) --
	(252.30,127.80) --
	(257.36,127.77) --
	(262.42,127.35) --
	(267.47,126.86) --
	(272.53,126.07) --
	(277.59,125.52) --
	(282.65,126.78) --
	(287.70,133.94) --
	(292.76,144.97) --
	(297.82,145.13) --
	(302.87,143.64) --
	(307.93,138.53) --
	(312.99,136.13) --
	(318.05,134.45) --
	(323.10,133.70) --
	(328.16,133.51) --
	(333.22,133.48) --
	(338.28,133.46) --
	(343.33,133.64) --
	(348.39,133.49) --
	(353.45,130.96) --
	(358.51,129.57) --
	(363.56,129.61) --
	(368.62,129.77) --
	(373.68,129.93) --
	(378.73,130.10) --
	(383.79,129.08) --
	(388.85,125.71) --
	(393.91,124.95) --
	(398.96,128.13) --
	(404.02,131.64) --
	(409.08,129.89) --
	(414.14,129.23) --
	(419.19,124.47) --
	(424.25,117.12) --
	(429.31,110.06) --
	(434.37,103.62) --
	(439.42, 97.37) --
	(444.48, 90.61) --
	(449.54, 86.06) --
	(454.59, 84.31) --
	(459.65, 83.61) --
	(464.71, 82.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 92.24) --
	( 70.24,103.70) --
	( 75.30,116.76) --
	( 80.35,130.85) --
	( 85.41,144.68) --
	( 90.47,154.61) --
	( 95.52,159.63) --
	(100.58,159.90) --
	(105.64,160.20) --
	(110.70,147.51) --
	(115.75,136.96) --
	(120.81,133.52) --
	(125.87,133.06) --
	(130.93,133.06) --
	(135.98,133.04) --
	(141.04,132.03) --
	(146.10,127.46) --
	(151.16,116.18) --
	(156.21,102.34) --
	(161.27,102.74) --
	(166.33,103.15) --
	(171.38,103.60) --
	(176.44,105.70) --
	(181.50,114.09) --
	(186.56,128.64) --
	(191.61,139.54) --
	(196.67,141.92) --
	(201.73,141.20) --
	(206.79,137.92) --
	(211.84,134.94) --
	(216.90,133.17) --
	(221.96,132.21) --
	(227.02,131.94) --
	(232.07,131.94) --
	(237.13,131.93) --
	(242.19,131.48) --
	(247.24,130.17) --
	(252.30,130.13) --
	(257.36,130.54) --
	(262.42,131.42) --
	(267.47,136.59) --
	(272.53,136.84) --
	(277.59,134.45) --
	(282.65,132.03) --
	(287.70,130.92) --
	(292.76,130.72) --
	(297.82,130.72) --
	(302.87,130.72) --
	(307.93,130.72) --
	(312.99,129.50) --
	(318.05,125.94) --
	(323.10,119.57) --
	(328.16,115.58) --
	(333.22,113.97) --
	(338.28,115.50) --
	(343.33,120.23) --
	(348.39,126.79) --
	(353.45,130.82) --
	(358.51,130.69) --
	(363.56,127.67) --
	(368.62,122.64) --
	(373.68,116.95) --
	(378.73,114.89) --
	(383.79,114.95) --
	(388.85,114.96) --
	(393.91,115.08) --
	(398.96,115.21) --
	(404.02,115.02) --
	(409.08,113.50) --
	(414.14,110.77) --
	(419.19,108.19) --
	(424.25,106.09) --
	(429.31,104.57) --
	(434.37,103.54) --
	(439.42,102.96) --
	(444.48,103.14) --
	(449.54,103.42) --
	(454.59,112.29) --
	(459.65,118.98) --
	(464.71,125.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 79.48) --
	( 70.24,103.09) --
	( 75.30,129.56) --
	( 80.35,156.07) --
	( 85.41,176.92) --
	( 90.47,194.46) --
	( 95.52,204.23) --
	(100.58,205.44) --
	(105.64,199.82) --
	(110.70,191.71) --
	(115.75,185.11) --
	(120.81,186.71) --
	(125.87,194.51) --
	(130.93,198.35) --
	(135.98,199.22) --
	(141.04,199.69) --
	(146.10,198.47) --
	(151.16,195.07) --
	(156.21,189.53) --
	(161.27,178.70) --
	(166.33,174.36) --
	(171.38,173.60) --
	(176.44,177.06) --
	(181.50,187.36) --
	(186.56,197.32) --
	(191.61,200.25) --
	(196.67,200.44) --
	(201.73,200.08) --
	(206.79,199.75) --
	(211.84,198.96) --
	(216.90,197.58) --
	(221.96,196.05) --
	(227.02,193.42) --
	(232.07,183.73) --
	(237.13,174.94) --
	(242.19,172.69) --
	(247.24,173.17) --
	(252.30,177.75) --
	(257.36,183.76) --
	(262.42,187.67) --
	(267.47,188.28) --
	(272.53,188.40) --
	(277.59,188.40) --
	(282.65,188.40) --
	(287.70,188.46) --
	(292.76,188.76) --
	(297.82,189.79) --
	(302.87,190.09) --
	(307.93,182.19) --
	(312.99,162.05) --
	(318.05,149.57) --
	(323.10,141.76) --
	(328.16,131.98) --
	(333.22,123.24) --
	(338.28,118.21) --
	(343.33,117.08) --
	(348.39,118.06) --
	(353.45,123.68) --
	(358.51,135.48) --
	(363.56,147.48) --
	(368.62,157.57) --
	(373.68,162.97) --
	(378.73,162.42) --
	(383.79,160.61) --
	(388.85,158.05) --
	(393.91,157.00) --
	(398.96,157.00) --
	(404.02,156.89) --
	(409.08,154.10) --
	(414.14,150.37) --
	(419.19,148.70) --
	(424.25,146.49) --
	(429.31,144.52) --
	(434.37,142.09) --
	(439.42,139.29) --
	(444.48,136.28) --
	(449.54,133.97) --
	(454.59,133.63) --
	(459.65,133.82) --
	(464.71,134.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18,109.99) --
	( 70.24,125.28) --
	( 75.30,141.42) --
	( 80.35,157.04) --
	( 85.41,169.52) --
	( 90.47,177.72) --
	( 95.52,182.91) --
	(100.58,185.29) --
	(105.64,185.12) --
	(110.70,181.49) --
	(115.75,175.10) --
	(120.81,169.71) --
	(125.87,167.92) --
	(130.93,166.31) --
	(135.98,169.66) --
	(141.04,173.94) --
	(146.10,178.42) --
	(151.16,183.59) --
	(156.21,188.62) --
	(161.27,189.52) --
	(166.33,188.94) --
	(171.38,187.76) --
	(176.44,184.53) --
	(181.50,178.81) --
	(186.56,177.31) --
	(191.61,179.02) --
	(196.67,184.15) --
	(201.73,185.55) --
	(206.79,183.97) --
	(211.84,180.88) --
	(216.90,177.93) --
	(221.96,174.82) --
	(227.02,171.58) --
	(232.07,170.63) --
	(237.13,171.02) --
	(242.19,172.28) --
	(247.24,173.15) --
	(252.30,173.24) --
	(257.36,172.05) --
	(262.42,164.23) --
	(267.47,154.45) --
	(272.53,152.37) --
	(277.59,153.47) --
	(282.65,162.12) --
	(287.70,172.49) --
	(292.76,176.62) --
	(297.82,174.07) --
	(302.87,168.64) --
	(307.93,163.28) --
	(312.99,161.29) --
	(318.05,160.68) --
	(323.10,160.74) --
	(328.16,161.18) --
	(333.22,163.70) --
	(338.28,167.28) --
	(343.33,168.89) --
	(348.39,169.62) --
	(353.45,169.63) --
	(358.51,173.48) --
	(363.56,180.26) --
	(368.62,181.40) --
	(373.68,178.70) --
	(378.73,172.84) --
	(383.79,161.85) --
	(388.85,157.77) --
	(393.91,158.42) --
	(398.96,159.83) --
	(404.02,161.89) --
	(409.08,163.82) --
	(414.14,164.45) --
	(419.19,163.10) --
	(424.25,159.38) --
	(429.31,155.92) --
	(434.37,149.15) --
	(439.42,139.98) --
	(444.48,130.00) --
	(449.54,115.59) --
	(454.59,106.97) --
	(459.65,105.04) --
	(464.71,103.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,107.63) --
	( 70.24,120.21) --
	( 75.30,133.71) --
	( 80.35,147.67) --
	( 85.41,161.15) --
	( 90.47,175.12) --
	( 95.52,187.84) --
	(100.58,198.52) --
	(105.64,202.44) --
	(110.70,204.35) --
	(115.75,204.99) --
	(120.81,204.99) --
	(125.87,204.55) --
	(130.93,199.61) --
	(135.98,186.48) --
	(141.04,170.91) --
	(146.10,154.78) --
	(151.16,142.76) --
	(156.21,137.73) --
	(161.27,142.20) --
	(166.33,152.02) --
	(171.38,165.28) --
	(176.44,179.36) --
	(181.50,188.55) --
	(186.56,190.45) --
	(191.61,190.05) --
	(196.67,186.83) --
	(201.73,175.95) --
	(206.79,171.40) --
	(211.84,168.39) --
	(216.90,165.80) --
	(221.96,164.63) --
	(227.02,162.91) --
	(232.07,176.75) --
	(237.13,185.51) --
	(242.19,181.01) --
	(247.24,174.30) --
	(252.30,164.10) --
	(257.36,163.18) --
	(262.42,162.87) --
	(267.47,212.41) --
	(272.53,203.42) --
	(277.59,180.89) --
	(282.65,166.57) --
	(287.70,164.19) --
	(292.76,165.22) --
	(297.82,167.79) --
	(302.87,170.48) --
	(307.93,171.03) --
	(312.99,171.18) --
	(318.05,168.16) --
	(323.10,162.30) --
	(328.16,156.27) --
	(333.22,153.95) --
	(338.28,158.18) --
	(343.33,168.05) --
	(348.39,176.39) --
	(353.45,172.41) --
	(358.51,171.58) --
	(363.56,165.76) --
	(368.62,158.45) --
	(373.68,159.47) --
	(378.73,163.90) --
	(383.79,169.72) --
	(388.85,174.91) --
	(393.91,176.72) --
	(398.96,176.60) --
	(404.02,175.27) --
	(409.08,166.51) --
	(414.14,150.64) --
	(419.19,141.95) --
	(424.25,135.54) --
	(429.31,131.90) --
	(434.37,130.77) --
	(439.42,130.94) --
	(444.48,131.17) --
	(449.54,134.92) --
	(454.59,139.78) --
	(459.65,142.76) --
	(464.71,145.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 97.42) --
	( 70.24,109.08) --
	( 75.30,122.40) --
	( 80.35,136.89) --
	( 85.41,151.41) --
	( 90.47,163.48) --
	( 95.52,172.69) --
	(100.58,179.22) --
	(105.64,186.37) --
	(110.70,188.01) --
	(115.75,188.08) --
	(120.81,188.16) --
	(125.87,188.25) --
	(130.93,184.50) --
	(135.98,179.06) --
	(141.04,173.50) --
	(146.10,168.26) --
	(151.16,164.52) --
	(156.21,163.03) --
	(161.27,165.20) --
	(166.33,168.85) --
	(171.38,173.61) --
	(176.44,179.10) --
	(181.50,183.58) --
	(186.56,185.24) --
	(191.61,183.62) --
	(196.67,179.18) --
	(201.73,172.79) --
	(206.79,171.74) --
	(211.84,170.23) --
	(216.90,167.29) --
	(221.96,162.38) --
	(227.02,149.34) --
	(232.07,138.94) --
	(237.13,136.23) --
	(242.19,136.15) --
	(247.24,136.14) --
	(252.30,136.14) --
	(257.36,136.14) --
	(262.42,136.14) --
	(267.47,136.13) --
	(272.53,130.45) --
	(277.59,123.36) --
	(282.65,123.02) --
	(287.70,131.86) --
	(292.76,154.52) --
	(297.82,170.98) --
	(302.87,170.71) --
	(307.93,161.76) --
	(312.99,151.63) --
	(318.05,147.28) --
	(323.10,144.51) --
	(328.16,142.07) --
	(333.22,139.53) --
	(338.28,137.82) --
	(343.33,137.74) --
	(348.39,137.15) --
	(353.45,135.42) --
	(358.51,134.66) --
	(363.56,136.40) --
	(368.62,149.25) --
	(373.68,173.26) --
	(378.73,188.50) --
	(383.79,187.37) --
	(388.85,185.17) --
	(393.91,183.49) --
	(398.96,183.34) --
	(404.02,183.30) --
	(409.08,181.20) --
	(414.14,174.73) --
	(419.19,169.76) --
	(424.25,165.22) --
	(429.31,161.60) --
	(434.37,158.93) --
	(439.42,156.64) --
	(444.48,153.92) --
	(449.54,151.02) --
	(454.59,150.93) --
	(459.65,151.01) --
	(464.71,151.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 98.55) --
	( 70.24,112.73) --
	( 75.30,128.06) --
	( 80.35,143.83) --
	( 85.41,158.55) --
	( 90.47,171.36) --
	( 95.52,182.10) --
	(100.58,190.56) --
	(105.64,195.02) --
	(110.70,195.13) --
	(115.75,194.50) --
	(120.81,194.31) --
	(125.87,191.89) --
	(130.93,187.72) --
	(135.98,180.71) --
	(141.04,174.19) --
	(146.10,168.39) --
	(151.16,163.51) --
	(156.21,160.62) --
	(161.27,164.00) --
	(166.33,168.59) --
	(171.38,174.76) --
	(176.44,180.87) --
	(181.50,183.16) --
	(186.56,183.74) --
	(191.61,184.04) --
	(196.67,179.70) --
	(201.73,171.43) --
	(206.79,161.27) --
	(211.84,155.79) --
	(216.90,150.62) --
	(221.96,146.05) --
	(227.02,145.74) --
	(232.07,149.43) --
	(237.13,150.75) --
	(242.19,151.06) --
	(247.24,143.44) --
	(252.30,135.46) --
	(257.36,132.31) --
	(262.42,131.69) --
	(267.47,131.63) --
	(272.53,130.97) --
	(277.59,126.76) --
	(282.65,123.12) --
	(287.70,122.00) --
	(292.76,122.48) --
	(297.82,124.04) --
	(302.87,124.19) --
	(307.93,125.40) --
	(312.99,125.78) --
	(318.05,124.96) --
	(323.10,123.07) --
	(328.16,121.98) --
	(333.22,122.22) --
	(338.28,123.70) --
	(343.33,125.49) --
	(348.39,127.51) --
	(353.45,127.91) --
	(358.51,121.84) --
	(363.56,107.94) --
	(368.62, 97.98) --
	(373.68, 96.45) --
	(378.73, 96.44) --
	(383.79,100.01) --
	(388.85,107.18) --
	(393.91,115.84) --
	(398.96,119.26) --
	(404.02,119.46) --
	(409.08,118.89) --
	(414.14,116.39) --
	(419.19,113.29) --
	(424.25,110.13) --
	(429.31,108.05) --
	(434.37,107.25) --
	(439.42,107.39) --
	(444.48,108.48) --
	(449.54,111.84) --
	(454.59,117.59) --
	(459.65,122.92) --
	(464.71,128.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 73.86) --
	( 70.24, 87.76) --
	( 75.30,103.35) --
	( 80.35,119.61) --
	( 85.41,134.40) --
	( 90.47,143.00) --
	( 95.52,145.38) --
	(100.58,141.89) --
	(105.64,137.32) --
	(110.70,127.76) --
	(115.75,118.42) --
	(120.81,114.00) --
	(125.87,114.16) --
	(130.93,115.32) --
	(135.98,117.61) --
	(141.04,119.38) --
	(146.10,120.40) --
	(151.16,120.35) --
	(156.21,118.94) --
	(161.27,114.90) --
	(166.33,112.18) --
	(171.38,110.34) --
	(176.44,109.34) --
	(181.50,109.08) --
	(186.56,112.81) --
	(191.61,126.68) --
	(196.67,139.81) --
	(201.73,143.14) --
	(206.79,141.51) --
	(211.84,139.43) --
	(216.90,137.69) --
	(221.96,136.52) --
	(227.02,136.33) --
	(232.07,136.33) --
	(237.13,136.33) --
	(242.19,136.24) --
	(247.24,135.44) --
	(252.30,135.32) --
	(257.36,135.54) --
	(262.42,136.48) --
	(267.47,139.77) --
	(272.53,142.00) --
	(277.59,139.82) --
	(282.65,138.15) --
	(287.70,135.72) --
	(292.76,133.83) --
	(297.82,133.10) --
	(302.87,133.03) --
	(307.93,133.03) --
	(312.99,132.44) --
	(318.05,127.11) --
	(323.10,121.35) --
	(328.16,117.02) --
	(333.22,116.09) --
	(338.28,119.29) --
	(343.33,124.21) --
	(348.39,129.14) --
	(353.45,132.91) --
	(358.51,133.89) --
	(363.56,131.66) --
	(368.62,125.66) --
	(373.68,115.69) --
	(378.73,104.48) --
	(383.79, 99.86) --
	(388.85,101.26) --
	(393.91,104.61) --
	(398.96,108.49) --
	(404.02,110.70) --
	(409.08,110.61) --
	(414.14,110.47) --
	(419.19,109.46) --
	(424.25,108.36) --
	(429.31,107.07) --
	(434.37,106.13) --
	(439.42,105.54) --
	(444.48,105.30) --
	(449.54,107.35) --
	(454.59,114.39) --
	(459.65,117.46) --
	(464.71,120.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 81.01) --
	( 70.24, 92.33) --
	( 75.30,105.61) --
	( 80.35,120.55) --
	( 85.41,136.35) --
	( 90.47,148.34) --
	( 95.52,155.13) --
	(100.58,156.34) --
	(105.64,151.73) --
	(110.70,141.89) --
	(115.75,133.48) --
	(120.81,129.88) --
	(125.87,129.83) --
	(130.93,130.80) --
	(135.98,131.60) --
	(141.04,132.20) --
	(146.10,132.64) --
	(151.16,132.09) --
	(156.21,129.80) --
	(161.27,124.15) --
	(166.33,117.60) --
	(171.38,113.85) --
	(176.44,113.85) --
	(181.50,114.35) --
	(186.56,116.44) --
	(191.61,119.66) --
	(196.67,121.19) --
	(201.73,121.12) --
	(206.79,120.15) --
	(211.84,118.21) --
	(216.90,116.38) --
	(221.96,115.19) --
	(227.02,115.08) --
	(232.07,114.95) --
	(237.13,114.65) --
	(242.19,114.32) --
	(247.24,114.15) --
	(252.30,114.35) --
	(257.36,115.24) --
	(262.42,116.58) --
	(267.47,117.49) --
	(272.53,117.82) --
	(277.59,116.36) --
	(282.65,114.94) --
	(287.70,114.53) --
	(292.76,114.37) --
	(297.82,114.37) --
	(302.87,114.37) --
	(307.93,113.94) --
	(312.99,110.97) --
	(318.05,107.84) --
	(323.10,103.45) --
	(328.16,101.83) --
	(333.22,101.03) --
	(338.28,101.28) --
	(343.33,103.39) --
	(348.39,106.00) --
	(353.45,109.12) --
	(358.51,110.81) --
	(363.56,111.26) --
	(368.62,110.89) --
	(373.68,110.89) --
	(378.73,110.77) --
	(383.79,110.49) --
	(388.85,110.43) --
	(393.91,111.84) --
	(398.96,113.58) --
	(404.02,114.14) --
	(409.08,113.58) --
	(414.14,112.06) --
	(419.19,110.17) --
	(424.25,108.27) --
	(429.31,106.40) --
	(434.37,104.58) --
	(439.42,102.89) --
	(444.48,101.66) --
	(449.54,102.76) --
	(454.59,104.39) --
	(459.65,104.41) --
	(464.71,104.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,120.16) --
	( 70.24,131.53) --
	( 75.30,142.58) --
	( 80.35,151.75) --
	( 85.41,156.10) --
	( 90.47,158.85) --
	( 95.52,161.25) --
	(100.58,162.73) --
	(105.64,154.35) --
	(110.70,144.68) --
	(115.75,137.25) --
	(120.81,134.78) --
	(125.87,136.71) --
	(130.93,139.05) --
	(135.98,142.07) --
	(141.04,144.66) --
	(146.10,145.57) --
	(151.16,144.45) --
	(156.21,142.13) --
	(161.27,139.31) --
	(166.33,137.03) --
	(171.38,135.95) --
	(176.44,136.08) --
	(181.50,136.57) --
	(186.56,137.94) --
	(191.61,139.41) --
	(196.67,139.95) --
	(201.73,139.79) --
	(206.79,139.06) --
	(211.84,137.66) --
	(216.90,136.40) --
	(221.96,135.58) --
	(227.02,135.37) --
	(232.07,135.01) --
	(237.13,133.69) --
	(242.19,131.96) --
	(247.24,130.36) --
	(252.30,130.34) --
	(257.36,133.33) --
	(262.42,139.69) --
	(267.47,147.62) --
	(272.53,148.55) --
	(277.59,144.88) --
	(282.65,139.99) --
	(287.70,137.22) --
	(292.76,136.10) --
	(297.82,136.00) --
	(302.87,135.98) --
	(307.93,135.98) --
	(312.99,134.68) --
	(318.05,128.93) --
	(323.10,120.53) --
	(328.16,113.83) --
	(333.22,110.58) --
	(338.28,112.10) --
	(343.33,117.37) --
	(348.39,125.81) --
	(353.45,135.02) --
	(358.51,139.26) --
	(363.56,140.10) --
	(368.62,139.45) --
	(373.68,138.40) --
	(378.73,137.15) --
	(383.79,136.48) --
	(388.85,136.51) --
	(393.91,136.78) --
	(398.96,137.10) --
	(404.02,136.98) --
	(409.08,135.08) --
	(414.14,130.10) --
	(419.19,124.54) --
	(424.25,118.82) --
	(429.31,114.68) --
	(434.37,111.62) --
	(439.42,109.72) --
	(444.48,110.27) --
	(449.54,112.28) --
	(454.59,115.20) --
	(459.65,118.43) --
	(464.71,121.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 89.62) --
	( 70.24,103.73) --
	( 75.30,119.18) --
	( 80.35,134.91) --
	( 85.41,148.78) --
	( 90.47,157.27) --
	( 95.52,160.64) --
	(100.58,158.67) --
	(105.64,148.91) --
	(110.70,140.45) --
	(115.75,135.92) --
	(120.81,135.82) --
	(125.87,137.14) --
	(130.93,138.70) --
	(135.98,139.89) --
	(141.04,140.80) --
	(146.10,140.71) --
	(151.16,139.20) --
	(156.21,136.79) --
	(161.27,134.39) --
	(166.33,132.16) --
	(171.38,130.53) --
	(176.44,130.98) --
	(181.50,136.04) --
	(186.56,144.88) --
	(191.61,153.04) --
	(196.67,155.82) --
	(201.73,155.70) --
	(206.79,153.92) --
	(211.84,149.47) --
	(216.90,145.41) --
	(221.96,142.82) --
	(227.02,142.06) --
	(232.07,138.27) --
	(237.13,128.78) --
	(242.19,120.06) --
	(247.24,117.71) --
	(252.30,117.98) --
	(257.36,118.83) --
	(262.42,120.20) --
	(267.47,120.88) --
	(272.53,120.47) --
	(277.59,115.54) --
	(282.65,108.95) --
	(287.70,105.96) --
	(292.76,105.68) --
	(297.82,106.81) --
	(302.87,118.08) --
	(307.93,116.69) --
	(312.99,115.46) --
	(318.05,112.38) --
	(323.10,108.78) --
	(328.16,105.08) --
	(333.22,102.36) --
	(338.28,101.79) --
	(343.33,104.94) --
	(348.39,114.71) --
	(353.45,129.01) --
	(358.51,138.38) --
	(363.56,141.32) --
	(368.62,141.13) --
	(373.68,140.32) --
	(378.73,137.46) --
	(383.79,133.18) --
	(388.85,131.89) --
	(393.91,134.93) --
	(398.96,137.49) --
	(404.02,137.75) --
	(409.08,136.84) --
	(414.14,135.88) --
	(419.19,135.12) --
	(424.25,134.10) --
	(429.31,133.19) --
	(434.37,132.37) --
	(439.42,131.69) --
	(444.48,131.39) --
	(449.54,131.02) --
	(454.59,132.54) --
	(459.65,133.33) --
	(464.71,134.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 95.05) --
	( 70.24,106.24) --
	( 75.30,118.38) --
	( 80.35,130.59) --
	( 85.41,141.15) --
	( 90.47,147.84) --
	( 95.52,150.93) --
	(100.58,150.32) --
	(105.64,145.22) --
	(110.70,139.12) --
	(115.75,133.87) --
	(120.81,131.83) --
	(125.87,132.60) --
	(130.93,137.30) --
	(135.98,151.56) --
	(141.04,171.99) --
	(146.10,190.36) --
	(151.16,198.49) --
	(156.21,197.33) --
	(161.27,194.54) --
	(166.33,182.18) --
	(171.38,164.72) --
	(176.44,149.18) --
	(181.50,144.59) --
	(186.56,145.96) --
	(191.61,147.17) --
	(196.67,148.83) --
	(201.73,149.45) --
	(206.79,147.84) --
	(211.84,142.90) --
	(216.90,137.64) --
	(221.96,133.59) --
	(227.02,132.06) --
	(232.07,129.46) --
	(237.13,125.58) --
	(242.19,124.91) --
	(247.24,125.84) --
	(252.30,128.02) --
	(257.36,132.71) --
	(262.42,136.06) --
	(267.47,136.63) --
	(272.53,136.90) --
	(277.59,136.90) --
	(282.65,136.90) --
	(287.70,136.89) --
	(292.76,136.84) --
	(297.82,135.83) --
	(302.87,133.86) --
	(307.93,130.42) --
	(312.99,124.63) --
	(318.05,121.11) --
	(323.10,118.70) --
	(328.16,116.67) --
	(333.22,115.70) --
	(338.28,115.98) --
	(343.33,116.67) --
	(348.39,117.86) --
	(353.45,121.33) --
	(358.51,125.28) --
	(363.56,127.78) --
	(368.62,127.69) --
	(373.68,123.73) --
	(378.73,117.69) --
	(383.79,110.54) --
	(388.85,105.65) --
	(393.91,107.65) --
	(398.96,111.68) --
	(404.02,116.19) --
	(409.08,118.18) --
	(414.14,118.76) --
	(419.19,118.21) --
	(424.25,117.54) --
	(429.31,116.49) --
	(434.37,114.28) --
	(439.42,111.39) --
	(444.48,108.55) --
	(449.54,105.42) --
	(454.59,105.23) --
	(459.65,105.33) --
	(464.71,105.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 81.82) --
	( 70.24, 94.98) --
	( 75.30,109.61) --
	( 80.35,124.93) --
	( 85.41,139.28) --
	( 90.47,150.61) --
	( 95.52,158.59) --
	(100.58,162.91) --
	(105.64,161.53) --
	(110.70,161.36) --
	(115.75,161.56) --
	(120.81,164.35) --
	(125.87,170.10) --
	(130.93,171.06) --
	(135.98,167.64) --
	(141.04,162.03) --
	(146.10,157.30) --
	(151.16,154.85) --
	(156.21,154.09) --
	(161.27,154.94) --
	(166.33,158.86) --
	(171.38,165.27) --
	(176.44,174.15) --
	(181.50,184.34) --
	(186.56,191.05) --
	(191.61,191.05) --
	(196.67,188.61) --
	(201.73,183.73) --
	(206.79,183.73) --
	(211.84,182.93) --
	(216.90,181.45) --
	(221.96,179.91) --
	(227.02,174.81) --
	(232.07,165.83) --
	(237.13,159.66) --
	(242.19,157.65) --
	(247.24,157.94) --
	(252.30,162.53) --
	(257.36,166.48) --
	(262.42,169.18) --
	(267.47,170.18) --
	(272.53,165.74) --
	(277.59,143.51) --
	(282.65,133.80) --
	(287.70,136.06) --
	(292.76,141.73) --
	(297.82,146.27) --
	(302.87,146.92) --
	(307.93,144.16) --
	(312.99,137.56) --
	(318.05,133.28) --
	(323.10,130.51) --
	(328.16,127.50) --
	(333.22,124.23) --
	(338.28,121.90) --
	(343.33,121.56) --
	(348.39,121.55) --
	(353.45,121.55) --
	(358.51,121.55) --
	(363.56,123.99) --
	(368.62,133.03) --
	(373.68,145.32) --
	(378.73,152.06) --
	(383.79,152.70) --
	(388.85,152.03) --
	(393.91,151.58) --
	(398.96,151.48) --
	(404.02,150.23) --
	(409.08,142.36) --
	(414.14,133.40) --
	(419.19,129.20) --
	(424.25,125.58) --
	(429.31,123.43) --
	(434.37,121.70) --
	(439.42,120.02) --
	(444.48,118.25) --
	(449.54,116.90) --
	(454.59,117.25) --
	(459.65,119.14) --
	(464.71,121.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 79.48) --
	( 70.24, 94.01) --
	( 75.30,109.55) --
	( 80.35,125.41) --
	( 85.41,140.21) --
	( 90.47,153.21) --
	( 95.52,164.32) --
	(100.58,173.39) --
	(105.64,179.42) --
	(110.70,180.26) --
	(115.75,179.17) --
	(120.81,176.77) --
	(125.87,173.36) --
	(130.93,170.53) --
	(135.98,168.52) --
	(141.04,167.06) --
	(146.10,166.50) --
	(151.16,166.51) --
	(156.21,166.79) --
	(161.27,168.41) --
	(166.33,171.46) --
	(171.38,174.30) --
	(176.44,175.33) --
	(181.50,174.75) --
	(186.56,174.74) --
	(191.61,174.00) --
	(196.67,171.71) --
	(201.73,167.12) --
	(206.79,161.85) --
	(211.84,155.20) --
	(216.90,147.48) --
	(221.96,139.19) --
	(227.02,133.35) --
	(232.07,132.83) --
	(237.13,132.83) --
	(242.19,132.83) --
	(247.24,132.83) --
	(252.30,132.70) --
	(257.36,131.18) --
	(262.42,128.53) --
	(267.47,127.16) --
	(272.53,126.48) --
	(277.59,125.16) --
	(282.65,125.85) --
	(287.70,134.59) --
	(292.76,150.85) --
	(297.82,151.10) --
	(302.87,146.91) --
	(307.93,142.60) --
	(312.99,140.13) --
	(318.05,138.88) --
	(323.10,138.33) --
	(328.16,138.06) --
	(333.22,138.14) --
	(338.28,138.92) --
	(343.33,140.14) --
	(348.39,140.50) --
	(353.45,137.34) --
	(358.51,131.78) --
	(363.56,129.38) --
	(368.62,129.01) --
	(373.68,129.01) --
	(378.73,129.01) --
	(383.79,127.15) --
	(388.85,124.09) --
	(393.91,124.41) --
	(398.96,126.08) --
	(404.02,128.22) --
	(409.08,128.14) --
	(414.14,127.34) --
	(419.19,123.61) --
	(424.25,118.39) --
	(429.31,114.34) --
	(434.37,111.14) --
	(439.42,108.39) --
	(444.48,105.93) --
	(449.54,103.85) --
	(454.59,103.06) --
	(459.65,106.41) --
	(464.71,109.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 67.29) --
	( 70.24, 78.75) --
	( 75.30, 93.31) --
	( 80.35,111.62) --
	( 85.41,134.53) --
	( 90.47,160.01) --
	( 95.52,184.08) --
	(100.58,205.32) --
	(105.64,216.93) --
	(110.70,220.44) --
	(115.75,214.38) --
	(120.81,193.47) --
	(125.87,169.21) --
	(130.93,150.31) --
	(135.98,141.88) --
	(141.04,138.86) --
	(146.10,137.88) --
	(151.16,138.28) --
	(156.21,140.24) --
	(161.27,144.73) --
	(166.33,147.95) --
	(171.38,149.26) --
	(176.44,148.77) --
	(181.50,147.71) --
	(186.56,146.06) --
	(191.61,144.98) --
	(196.67,144.00) --
	(201.73,142.83) --
	(206.79,139.59) --
	(211.84,136.14) --
	(216.90,132.29) --
	(221.96,127.70) --
	(227.02,123.07) --
	(232.07,128.02) --
	(237.13,133.98) --
	(242.19,138.60) --
	(247.24,140.67) --
	(252.30,137.03) --
	(257.36,132.59) --
	(262.42,128.65) --
	(267.47,126.38) --
	(272.53,125.28) --
	(277.59,125.38) --
	(282.65,125.47) --
	(287.70,125.77) --
	(292.76,126.34) --
	(297.82,122.44) --
	(302.87, 99.35) --
	(307.93, 93.47) --
	(312.99, 93.80) --
	(318.05, 93.81) --
	(323.10, 93.81) --
	(328.16, 95.74) --
	(333.22,103.59) --
	(338.28,118.03) --
	(343.33,128.94) --
	(348.39,127.68) --
	(353.45,125.26) --
	(358.51,121.53) --
	(363.56,119.03) --
	(368.62,117.98) --
	(373.68,117.31) --
	(378.73,117.30) --
	(383.79,117.28) --
	(388.85,117.23) --
	(393.91,117.31) --
	(398.96,117.49) --
	(404.02,117.67) --
	(409.08,117.94) --
	(414.14,117.82) --
	(419.19,115.01) --
	(424.25,112.18) --
	(429.31,108.71) --
	(434.37,105.86) --
	(439.42,103.80) --
	(444.48,102.92) --
	(449.54,102.10) --
	(454.59,101.89) --
	(459.65,101.82) --
	(464.71,101.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 71.97) --
	( 70.24, 85.75) --
	( 75.30,103.17) --
	( 80.35,123.25) --
	( 85.41,143.69) --
	( 90.47,154.54) --
	( 95.52,159.53) --
	(100.58,159.73) --
	(105.64,159.94) --
	(110.70,153.99) --
	(115.75,142.86) --
	(120.81,126.52) --
	(125.87,111.20) --
	(130.93,105.54) --
	(135.98,108.80) --
	(141.04,113.53) --
	(146.10,118.20) --
	(151.16,121.89) --
	(156.21,124.16) --
	(161.27,124.36) --
	(166.33,123.93) --
	(171.38,122.06) --
	(176.44,117.58) --
	(181.50,112.09) --
	(186.56,110.74) --
	(191.61,111.89) --
	(196.67,114.46) --
	(201.73,114.87) --
	(206.79,114.85) --
	(211.84,114.58) --
	(216.90,114.05) --
	(221.96,113.55) --
	(227.02,113.30) --
	(232.07,113.74) --
	(237.13,116.55) --
	(242.19,120.07) --
	(247.24,120.64) --
	(252.30,120.26) --
	(257.36,118.95) --
	(262.42,116.28) --
	(267.47,115.59) --
	(272.53,115.32) --
	(277.59,115.33) --
	(282.65,116.21) --
	(287.70,117.87) --
	(292.76,119.36) --
	(297.82,117.82) --
	(302.87,113.20) --
	(307.93,111.10) --
	(312.99,109.85) --
	(318.05,109.12) --
	(323.10,108.92) --
	(328.16,108.75) --
	(333.22,108.98) --
	(338.28,109.59) --
	(343.33,110.09) --
	(348.39,110.36) --
	(353.45,110.39) --
	(358.51,110.41) --
	(363.56,110.41) --
	(368.62,109.83) --
	(373.68,108.47) --
	(378.73,106.83) --
	(383.79,104.35) --
	(388.85,102.76) --
	(393.91,102.91) --
	(398.96,103.71) --
	(404.02,104.71) --
	(409.08,105.73) --
	(414.14,106.18) --
	(419.19,105.99) --
	(424.25,105.50) --
	(429.31,104.17) --
	(434.37,102.79) --
	(439.42,101.49) --
	(444.48,100.32) --
	(449.54, 99.05) --
	(454.59, 98.59) --
	(459.65, 98.41) --
	(464.71, 98.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18,105.05) --
	( 70.24,122.57) --
	( 75.30,141.21) --
	( 80.35,159.41) --
	( 85.41,174.02) --
	( 90.47,184.28) --
	( 95.52,191.63) --
	(100.58,196.29) --
	(105.64,198.07) --
	(110.70,198.20) --
	(115.75,197.86) --
	(120.81,197.45) --
	(125.87,197.00) --
	(130.93,195.88) --
	(135.98,193.00) --
	(141.04,190.18) --
	(146.10,187.23) --
	(151.16,184.96) --
	(156.21,184.17) --
	(161.27,185.55) --
	(166.33,188.99) --
	(171.38,194.51) --
	(176.44,200.10) --
	(181.50,202.15) --
	(186.56,203.15) --
	(191.61,203.56) --
	(196.67,202.99) --
	(201.73,200.10) --
	(206.79,196.84) --
	(211.84,195.11) --
	(216.90,193.37) --
	(221.96,191.77) --
	(227.02,190.86) --
	(232.07,191.60) --
	(237.13,192.47) --
	(242.19,192.28) --
	(247.24,190.62) --
	(252.30,188.56) --
	(257.36,187.86) --
	(262.42,187.68) --
	(267.47,187.68) --
	(272.53,187.13) --
	(277.59,182.42) --
	(282.65,177.78) --
	(287.70,178.39) --
	(292.76,181.28) --
	(297.82,183.15) --
	(302.87,183.12) --
	(307.93,182.70) --
	(312.99,180.68) --
	(318.05,176.68) --
	(323.10,169.69) --
	(328.16,163.68) --
	(333.22,160.24) --
	(338.28,160.58) --
	(343.33,163.17) --
	(348.39,164.51) --
	(353.45,162.57) --
	(358.51,160.16) --
	(363.56,156.46) --
	(368.62,153.93) --
	(373.68,153.77) --
	(378.73,154.14) --
	(383.79,155.01) --
	(388.85,155.46) --
	(393.91,156.49) --
	(398.96,158.29) --
	(404.02,159.63) --
	(409.08,157.56) --
	(414.14,152.99) --
	(419.19,146.95) --
	(424.25,137.59) --
	(429.31,130.41) --
	(434.37,125.79) --
	(439.42,123.21) --
	(444.48,123.33) --
	(449.54,123.49) --
	(454.59,125.88) --
	(459.65,129.35) --
	(464.71,132.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18,100.03) --
	( 70.24,109.39) --
	( 75.30,119.55) --
	( 80.35,130.03) --
	( 85.41,139.88) --
	( 90.47,151.55) --
	( 95.52,160.20) --
	(100.58,164.99) --
	(105.64,167.26) --
	(110.70,168.28) --
	(115.75,168.13) --
	(120.81,167.07) --
	(125.87,165.89) --
	(130.93,161.92) --
	(135.98,157.93) --
	(141.04,154.18) --
	(146.10,151.92) --
	(151.16,150.82) --
	(156.21,150.41) --
	(161.27,153.10) --
	(166.33,159.01) --
	(171.38,165.76) --
	(176.44,170.31) --
	(181.50,171.10) --
	(186.56,171.93) --
	(191.61,171.10) --
	(196.67,168.75) --
	(201.73,165.21) --
	(206.79,162.58) --
	(211.84,159.62) --
	(216.90,155.42) --
	(221.96,150.57) --
	(227.02,145.87) --
	(232.07,145.41) --
	(237.13,146.06) --
	(242.19,146.60) --
	(247.24,146.64) --
	(252.30,146.31) --
	(257.36,144.24) --
	(262.42,140.61) --
	(267.47,139.15) --
	(272.53,136.57) --
	(277.59,131.38) --
	(282.65,132.10) --
	(287.70,137.69) --
	(292.76,146.16) --
	(297.82,147.99) --
	(302.87,146.47) --
	(307.93,141.85) --
	(312.99,138.88) --
	(318.05,137.03) --
	(323.10,135.94) --
	(328.16,135.70) --
	(333.22,135.71) --
	(338.28,135.92) --
	(343.33,136.34) --
	(348.39,136.39) --
	(353.45,131.42) --
	(358.51,121.54) --
	(363.56,117.07) --
	(368.62,117.60) --
	(373.68,123.08) --
	(378.73,129.72) --
	(383.79,127.59) --
	(388.85,125.80) --
	(393.91,124.86) --
	(398.96,127.19) --
	(404.02,131.36) --
	(409.08,130.76) --
	(414.14,129.85) --
	(419.19,128.79) --
	(424.25,127.82) --
	(429.31,127.02) --
	(434.37,126.35) --
	(439.42,125.78) --
	(444.48,125.41) --
	(449.54,125.25) --
	(454.59,125.15) --
	(459.65,126.49) --
	(464.71,127.84);
\definecolor{drawColor}{RGB}{82,139,139}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 94.93) --
	( 70.24,113.08) --
	( 75.30,131.18) --
	( 80.35,147.35) --
	( 85.41,158.08) --
	( 90.47,167.72) --
	( 95.52,173.56) --
	(100.58,175.23) --
	(105.64,175.20) --
	(110.70,175.11) --
	(115.75,175.05) --
	(120.81,175.04) --
	(125.87,175.04) --
	(130.93,175.04) --
	(135.98,175.02) --
	(141.04,173.02) --
	(146.10,165.70) --
	(151.16,154.46) --
	(156.21,144.15) --
	(161.27,141.40) --
	(166.33,141.01) --
	(171.38,141.53) --
	(176.44,142.79) --
	(181.50,145.67) --
	(186.56,148.85) --
	(191.61,150.81) --
	(196.67,150.44) --
	(201.73,148.24) --
	(206.79,145.10) --
	(211.84,142.87) --
	(216.90,140.46) --
	(221.96,137.58) --
	(227.02,135.98) --
	(232.07,134.22) --
	(237.13,130.97) --
	(242.19,127.50) --
	(247.24,125.49) --
	(252.30,125.93) --
	(257.36,127.15) --
	(262.42,129.81) --
	(267.47,132.13) --
	(272.53,131.65) --
	(277.59,123.57) --
	(282.65,115.59) --
	(287.70,114.57) --
	(292.76,115.31) --
	(297.82,116.67) --
	(302.87,118.72) --
	(307.93,117.84) --
	(312.99,116.61) --
	(318.05,113.50) --
	(323.10,109.50) --
	(328.16,106.79) --
	(333.22,104.17) --
	(338.28,103.12) --
	(343.33,107.61) --
	(348.39,118.23) --
	(353.45,125.72) --
	(358.51,126.93) --
	(363.56,127.60) --
	(368.62,127.60) --
	(373.68,127.60) --
	(378.73,127.60) --
	(383.79,127.60) --
	(388.85,127.61) --
	(393.91,127.73) --
	(398.96,127.97) --
	(404.02,126.66) --
	(409.08,119.00) --
	(414.14,111.27) --
	(419.19,106.39) --
	(424.25,100.61) --
	(429.31, 96.69) --
	(434.37, 93.80) --
	(439.42, 91.78) --
	(444.48, 91.45) --
	(449.54, 91.80) --
	(454.59, 92.24) --
	(459.65, 92.64) --
	(464.71, 93.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18,121.34) --
	( 70.24,136.11) --
	( 75.30,154.05) --
	( 80.35,173.21) --
	( 85.41,189.52) --
	( 90.47,196.57) --
	( 95.52,201.39) --
	(100.58,204.18) --
	(105.64,192.40) --
	(110.70,180.84) --
	(115.75,175.15) --
	(120.81,174.42) --
	(125.87,173.96) --
	(130.93,173.96) --
	(135.98,173.96) --
	(141.04,173.96) --
	(146.10,173.96) --
	(151.16,173.87) --
	(156.21,173.48) --
	(161.27,172.07) --
	(166.33,170.90) --
	(171.38,170.47) --
	(176.44,170.82) --
	(181.50,171.68) --
	(186.56,173.35) --
	(191.61,174.28) --
	(196.67,174.67) --
	(201.73,174.19) --
	(206.79,172.77) --
	(211.84,169.99) --
	(216.90,166.84) --
	(221.96,163.75) --
	(227.02,159.62) --
	(232.07,144.88) --
	(237.13,135.95) --
	(242.19,133.51) --
	(247.24,134.92) --
	(252.30,141.82) --
	(257.36,147.96) --
	(262.42,152.86) --
	(267.47,154.90) --
	(272.53,151.75) --
	(277.59,143.98) --
	(282.65,141.53) --
	(287.70,145.86) --
	(292.76,153.33) --
	(297.82,157.14) --
	(302.87,156.80) --
	(307.93,152.84) --
	(312.99,144.34) --
	(318.05,137.61) --
	(323.10,133.90) --
	(328.16,130.87) --
	(333.22,128.42) --
	(338.28,127.16) --
	(343.33,127.49) --
	(348.39,128.78) --
	(353.45,131.61) --
	(358.51,138.57) --
	(363.56,147.96) --
	(368.62,153.74) --
	(373.68,154.89) --
	(378.73,152.78) --
	(383.79,143.43) --
	(388.85,134.58) --
	(393.91,134.69) --
	(398.96,136.24) --
	(404.02,136.60) --
	(409.08,135.38) --
	(414.14,133.54) --
	(419.19,132.03) --
	(424.25,130.29) --
	(429.31,128.47) --
	(434.37,126.27) --
	(439.42,123.61) --
	(444.48,120.04) --
	(449.54,119.45) --
	(454.59,119.03) --
	(459.65,120.45) --
	(464.71,121.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18, 81.88) --
	( 70.24,101.46) --
	( 75.30,122.17) --
	( 80.35,141.99) --
	( 85.41,156.96) --
	( 90.47,160.22) --
	( 95.52,161.59) --
	(100.58,162.09) --
	(105.64,152.25) --
	(110.70,142.19) --
	(115.75,139.50) --
	(120.81,144.27) --
	(125.87,149.44) --
	(130.93,162.72) --
	(135.98,167.19) --
	(141.04,167.51) --
	(146.10,166.89) --
	(151.16,162.39) --
	(156.21,153.67) --
	(161.27,147.43) --
	(166.33,145.94) --
	(171.38,146.21) --
	(176.44,147.55) --
	(181.50,151.43) --
	(186.56,156.05) --
	(191.61,159.72) --
	(196.67,160.78) --
	(201.73,160.56) --
	(206.79,159.87) --
	(211.84,159.30) --
	(216.90,158.88) --
	(221.96,158.66) --
	(227.02,158.56) --
	(232.07,158.18) --
	(237.13,155.72) --
	(242.19,152.54) --
	(247.24,151.17) --
	(252.30,151.19) --
	(257.36,153.05) --
	(262.42,155.88) --
	(267.47,159.08) --
	(272.53,159.93) --
	(277.59,154.65) --
	(282.65,145.60) --
	(287.70,141.40) --
	(292.76,140.65) --
	(297.82,142.85) --
	(302.87,145.56) --
	(307.93,145.75) --
	(312.99,143.40) --
	(318.05,141.08) --
	(323.10,133.13) --
	(328.16,126.45) --
	(333.22,122.59) --
	(338.28,122.76) --
	(343.33,127.40) --
	(348.39,138.04) --
	(353.45,149.13) --
	(358.51,152.55) --
	(363.56,152.58) --
	(368.62,152.60) --
	(373.68,152.60) --
	(378.73,152.60) --
	(383.79,152.60) --
	(388.85,152.60) --
	(393.91,153.39) --
	(398.96,154.49) --
	(404.02,154.19) --
	(409.08,147.83) --
	(414.14,140.38) --
	(419.19,137.36) --
	(424.25,133.03) --
	(429.31,130.68) --
	(434.37,129.54) --
	(439.42,129.13) --
	(444.48,129.60) --
	(449.54,136.45) --
	(454.59,149.45) --
	(459.65,156.87) --
	(464.71,164.29);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 81.42) --
	( 70.24, 92.89) --
	( 75.30,105.39) --
	( 80.35,117.88) --
	( 85.41,128.25) --
	( 90.47,133.68) --
	( 95.52,134.90) --
	(100.58,132.22) --
	(105.64,128.25) --
	(110.70,125.07) --
	(115.75,122.96) --
	(120.81,123.15) --
	(125.87,128.80) --
	(130.93,136.67) --
	(135.98,138.46) --
	(141.04,139.15) --
	(146.10,137.91) --
	(151.16,133.65) --
	(156.21,127.55) --
	(161.27,121.74) --
	(166.33,118.00) --
	(171.38,117.27) --
	(176.44,121.15) --
	(181.50,129.90) --
	(186.56,143.21) --
	(191.61,156.64) --
	(196.67,159.39) --
	(201.73,159.05) --
	(206.79,157.92) --
	(211.84,156.06) --
	(216.90,155.03) --
	(221.96,154.37) --
	(227.02,154.34) --
	(232.07,152.54) --
	(237.13,148.17) --
	(242.19,143.36) --
	(247.24,140.53) --
	(252.30,141.04) --
	(257.36,142.88) --
	(262.42,145.13) --
	(267.47,146.72) --
	(272.53,147.20) --
	(277.59,144.80) --
	(282.65,142.02) --
	(287.70,140.99) --
	(292.76,140.65) --
	(297.82,140.65) --
	(302.87,140.65) --
	(307.93,140.62) --
	(312.99,137.28) --
	(318.05,129.96) --
	(323.10,121.63) --
	(328.16,114.63) --
	(333.22,111.12) --
	(338.28,111.38) --
	(343.33,112.57) --
	(348.39,114.82) --
	(353.45,119.80) --
	(358.51,122.59) --
	(363.56,123.22) --
	(368.62,123.02) --
	(373.68,121.81) --
	(378.73,120.93) --
	(383.79,120.15) --
	(388.85,120.02) --
	(393.91,127.23) --
	(398.96,133.47) --
	(404.02,132.47) --
	(409.08,128.36) --
	(414.14,122.71) --
	(419.19,119.10) --
	(424.25,116.49) --
	(429.31,113.84) --
	(434.37,111.30) --
	(439.42,109.16) --
	(444.48,108.16) --
	(449.54,108.80) --
	(454.59,111.02) --
	(459.65,112.68) --
	(464.71,114.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 86.71) --
	( 70.24, 97.81) --
	( 75.30,109.79) --
	( 80.35,122.29) --
	( 85.41,134.56) --
	( 90.47,146.51) --
	( 95.52,160.91) --
	(100.58,177.38) --
	(105.64,185.84) --
	(110.70,187.74) --
	(115.75,186.04) --
	(120.81,179.62) --
	(125.87,168.62) --
	(130.93,158.42) --
	(135.98,151.81) --
	(141.04,149.18) --
	(146.10,148.20) --
	(151.16,147.55) --
	(156.21,147.78) --
	(161.27,152.32) --
	(166.33,161.79) --
	(171.38,168.75) --
	(176.44,169.74) --
	(181.50,169.15) --
	(186.56,168.76) --
	(191.61,168.35) --
	(196.67,167.43) --
	(201.73,163.64) --
	(206.79,158.82) --
	(211.84,153.92) --
	(216.90,148.59) --
	(221.96,142.88) --
	(227.02,139.35) --
	(232.07,141.97) --
	(237.13,146.45) --
	(242.19,147.47) --
	(247.24,145.67) --
	(252.30,140.85) --
	(257.36,132.63) --
	(262.42,127.91) --
	(267.47,126.58) --
	(272.53,125.71) --
	(277.59,125.11) --
	(282.65,125.09) --
	(287.70,125.09) --
	(292.76,125.09) --
	(297.82,125.05) --
	(302.87,124.27) --
	(307.93,124.12) --
	(312.99,124.20) --
	(318.05,124.21) --
	(323.10,124.21) --
	(328.16,124.21) --
	(333.22,125.29) --
	(338.28,128.81) --
	(343.33,133.06) --
	(348.39,133.46) --
	(353.45,132.05) --
	(358.51,125.49) --
	(363.56,114.44) --
	(368.62,108.29) --
	(373.68,105.68) --
	(378.73,105.83) --
	(383.79,106.00) --
	(388.85,107.45) --
	(393.91,109.94) --
	(398.96,113.72) --
	(404.02,119.07) --
	(409.08,122.25) --
	(414.14,120.17) --
	(419.19,116.56) --
	(424.25,109.88) --
	(429.31,104.51) --
	(434.37,100.70) --
	(439.42, 98.31) --
	(444.48, 98.27) --
	(449.54, 98.36) --
	(454.59, 98.47) --
	(459.65, 98.99) --
	(464.71, 99.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 88.43) --
	( 70.24,105.90) --
	( 75.30,126.68) --
	( 80.35,149.85) --
	( 85.41,173.30) --
	( 90.47,187.42) --
	( 95.52,197.03) --
	(100.58,202.73) --
	(105.64,201.53) --
	(110.70,200.92) --
	(115.75,200.46) --
	(120.81,199.88) --
	(125.87,204.86) --
	(130.93,206.48) --
	(135.98,204.80) --
	(141.04,202.90) --
	(146.10,195.52) --
	(151.16,184.83) --
	(156.21,176.79) --
	(161.27,176.95) --
	(166.33,177.00) --
	(171.38,177.00) --
	(176.44,177.05) --
	(181.50,177.24) --
	(186.56,177.38) --
	(191.61,177.44) --
	(196.67,177.47) --
	(201.73,175.28) --
	(206.79,170.80) --
	(211.84,167.98) --
	(216.90,165.60) --
	(221.96,164.04) --
	(227.02,163.79) --
	(232.07,174.51) --
	(237.13,176.41) --
	(242.19,175.72) --
	(247.24,171.93) --
	(252.30,170.46) --
	(257.36,170.51) --
	(262.42,170.60) --
	(267.47,171.44) --
	(272.53,169.83) --
	(277.59,164.10) --
	(282.65,157.79) --
	(287.70,155.12) --
	(292.76,155.49) --
	(297.82,158.08) --
	(302.87,162.70) --
	(307.93,164.56) --
	(312.99,162.45) --
	(318.05,153.78) --
	(323.10,133.32) --
	(328.16,117.96) --
	(333.22,112.76) --
	(338.28,118.28) --
	(343.33,126.87) --
	(348.39,135.16) --
	(353.45,139.20) --
	(358.51,137.42) --
	(363.56,133.02) --
	(368.62,130.00) --
	(373.68,129.29) --
	(378.73,128.71) --
	(383.79,128.71) --
	(388.85,128.71) --
	(393.91,128.71) --
	(398.96,128.71) --
	(404.02,128.61) --
	(409.08,127.21) --
	(414.14,124.50) --
	(419.19,122.62) --
	(424.25,121.04) --
	(429.31,119.54) --
	(434.37,119.03) --
	(439.42,119.16) --
	(444.48,119.29) --
	(449.54,123.41) --
	(454.59,133.80) --
	(459.65,140.47) --
	(464.71,147.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 74.00) --
	( 70.24, 81.89) --
	( 75.30, 89.38) --
	( 80.35, 95.98) --
	( 85.41,100.74) --
	( 90.47,102.06) --
	( 95.52,102.83) --
	(100.58,102.82) --
	(105.64, 93.41) --
	(110.70, 80.14) --
	(115.75, 70.88) --
	(120.81, 68.38) --
	(125.87, 70.36) --
	(130.93, 75.43) --
	(135.98, 86.61) --
	(141.04, 96.31) --
	(146.10,102.30) --
	(151.16,104.75) --
	(156.21,104.80) --
	(161.27,101.55) --
	(166.33, 96.54) --
	(171.38, 91.49) --
	(176.44, 88.57) --
	(181.50, 89.51) --
	(186.56, 94.30) --
	(191.61,102.49) --
	(196.67,107.21) --
	(201.73,108.50) --
	(206.79,107.49) --
	(211.84,105.70) --
	(216.90,104.55) --
	(221.96,103.31) --
	(227.02,102.83) --
	(232.07, 99.91) --
	(237.13, 95.16) --
	(242.19, 93.42) --
	(247.24, 93.62) --
	(252.30, 95.83) --
	(257.36,101.06) --
	(262.42,105.47) --
	(267.47,107.21) --
	(272.53,106.96) --
	(277.59,106.13) --
	(282.65,105.17) --
	(287.70,104.68) --
	(292.76,104.29) --
	(297.82,103.61) --
	(302.87,103.55) --
	(307.93,100.78) --
	(312.99, 92.57) --
	(318.05, 85.37) --
	(323.10, 79.32) --
	(328.16, 74.31) --
	(333.22, 70.50) --
	(338.28, 69.14) --
	(343.33, 71.91) --
	(348.39, 80.74) --
	(353.45, 95.83) --
	(358.51,109.02) --
	(363.56,117.67) --
	(368.62,120.94) --
	(373.68,119.15) --
	(378.73,111.54) --
	(383.79,100.63) --
	(388.85, 95.42) --
	(393.91, 96.76) --
	(398.96, 99.51) --
	(404.02,101.09) --
	(409.08,100.90) --
	(414.14,100.90) --
	(419.19,100.90) --
	(424.25,100.88) --
	(429.31,100.78) --
	(434.37,100.66) --
	(439.42,100.52) --
	(444.48,100.26) --
	(449.54,100.12) --
	(454.59,100.12) --
	(459.65,100.12) --
	(464.71,100.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,135.73) --
	( 70.24,135.73) --
	( 75.30,135.73) --
	( 80.35,135.73) --
	( 85.41,135.73) --
	( 90.47,135.73) --
	( 95.52,135.69) --
	(100.58,135.45) --
	(105.64,133.13) --
	(110.70,122.41) --
	(115.75,107.80) --
	(120.81, 96.17) --
	(125.87, 93.90) --
	(130.93, 93.61) --
	(135.98, 97.97) --
	(141.04,108.97) --
	(146.10,116.13) --
	(151.16,117.29) --
	(156.21,116.74) --
	(161.27,116.17) --
	(166.33,115.55) --
	(171.38,113.79) --
	(176.44,110.51) --
	(181.50,108.54) --
	(186.56,109.91) --
	(191.61,111.04) --
	(196.67,113.59) --
	(201.73,113.91) --
	(206.79,111.76) --
	(211.84,107.78) --
	(216.90,103.26) --
	(221.96,101.03) --
	(227.02,100.93) --
	(232.07,109.62) --
	(237.13,112.11) --
	(242.19,111.83) --
	(247.24,111.09) --
	(252.30,110.27) --
	(257.36,110.12) --
	(262.42,110.08) --
	(267.47,110.08) --
	(272.53,110.07) --
	(277.59,109.96) --
	(282.65,109.54) --
	(287.70,108.67) --
	(292.76,106.94) --
	(297.82,102.96) --
	(302.87,101.00) --
	(307.93,100.95) --
	(312.99,100.71) --
	(318.05, 94.63) --
	(323.10, 88.58) --
	(328.16, 84.96) --
	(333.22, 84.31) --
	(338.28, 86.78) --
	(343.33, 91.03) --
	(348.39, 97.03) --
	(353.45,103.18) --
	(358.51,105.62) --
	(363.56,104.80) --
	(368.62,101.18) --
	(373.68, 94.30) --
	(378.73, 87.02) --
	(383.79, 83.88) --
	(388.85, 83.42) --
	(393.91, 83.60) --
	(398.96, 83.83) --
	(404.02, 84.11) --
	(409.08, 84.29) --
	(414.14, 84.28) --
	(419.19, 84.22) --
	(424.25, 84.08) --
	(429.31, 83.87) --
	(434.37, 83.69) --
	(439.42, 83.55) --
	(444.48, 83.47) --
	(449.54, 83.47) --
	(454.59, 83.47) --
	(459.65, 83.47) --
	(464.71, 83.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 90.70) --
	( 70.24,105.73) --
	( 75.30,122.19) --
	( 80.35,138.95) --
	( 85.41,153.71) --
	( 90.47,164.01) --
	( 95.52,170.40) --
	(100.58,172.87) --
	(105.64,170.86) --
	(110.70,168.93) --
	(115.75,166.17) --
	(120.81,164.05) --
	(125.87,163.94) --
	(130.93,163.93) --
	(135.98,163.93) --
	(141.04,163.93) --
	(146.10,163.67) --
	(151.16,162.67) --
	(156.21,161.20) --
	(161.27,160.86) --
	(166.33,160.96) --
	(171.38,161.17) --
	(176.44,161.33) --
	(181.50,162.11) --
	(186.56,164.24) --
	(191.61,166.04) --
	(196.67,166.51) --
	(201.73,165.52) --
	(206.79,162.16) --
	(211.84,157.54) --
	(216.90,153.34) --
	(221.96,151.14) --
	(227.02,150.63) --
	(232.07,150.63) --
	(237.13,150.62) --
	(242.19,147.78) --
	(247.24,144.80) --
	(252.30,144.61) --
	(257.36,144.78) --
	(262.42,145.30) --
	(267.47,150.59) --
	(272.53,151.31) --
	(277.59,148.91) --
	(282.65,146.41) --
	(287.70,145.54) --
	(292.76,145.26) --
	(297.82,145.26) --
	(302.87,145.26) --
	(307.93,145.21) --
	(312.99,144.65) --
	(318.05,140.26) --
	(323.10,134.80) --
	(328.16,130.01) --
	(333.22,128.00) --
	(338.28,129.24) --
	(343.33,132.69) --
	(348.39,138.80) --
	(353.45,142.19) --
	(358.51,142.29) --
	(363.56,140.20) --
	(368.62,135.42) --
	(373.68,127.04) --
	(378.73,121.04) --
	(383.79,121.07) --
	(388.85,121.25) --
	(393.91,122.92) --
	(398.96,124.27) --
	(404.02,124.14) --
	(409.08,123.87) --
	(414.14,120.93) --
	(419.19,116.60) --
	(424.25,111.70) --
	(429.31,107.19) --
	(434.37,103.83) --
	(439.42,101.57) --
	(444.48,100.87) --
	(449.54,101.97) --
	(454.59,104.43) --
	(459.65,105.50) --
	(464.71,106.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 69.86) --
	( 70.24, 79.99) --
	( 75.30, 90.82) --
	( 80.35,101.94) --
	( 85.41,112.47) --
	( 90.47,121.95) --
	( 95.52,131.72) --
	(100.58,141.46) --
	(105.64,144.52) --
	(110.70,144.47) --
	(115.75,143.46) --
	(120.81,141.96) --
	(125.87,140.03) --
	(130.93,138.89) --
	(135.98,138.47) --
	(141.04,138.33) --
	(146.10,139.64) --
	(151.16,143.29) --
	(156.21,148.48) --
	(161.27,153.54) --
	(166.33,157.29) --
	(171.38,158.72) --
	(176.44,158.10) --
	(181.50,157.19) --
	(186.56,155.64) --
	(191.61,155.36) --
	(196.67,155.30) --
	(201.73,155.17) --
	(206.79,152.78) --
	(211.84,147.51) --
	(216.90,140.15) --
	(221.96,131.56) --
	(227.02,124.48) --
	(232.07,126.27) --
	(237.13,132.62) --
	(242.19,138.28) --
	(247.24,140.78) --
	(252.30,139.68) --
	(257.36,136.50) --
	(262.42,131.92) --
	(267.47,128.17) --
	(272.53,127.37) --
	(277.59,127.31) --
	(282.65,127.53) --
	(287.70,127.76) --
	(292.76,127.98) --
	(297.82,127.20) --
	(302.87,118.84) --
	(307.93,109.81) --
	(312.99,108.30) --
	(318.05,107.16) --
	(323.10,107.10) --
	(328.16,107.10) --
	(333.22,107.10) --
	(338.28,107.10) --
	(343.33,107.10) --
	(348.39,107.09) --
	(353.45,105.99) --
	(358.51,104.15) --
	(363.56,103.73) --
	(368.62,103.64) --
	(373.68,103.59) --
	(378.73,103.32) --
	(383.79,101.37) --
	(388.85, 98.70) --
	(393.91, 98.71) --
	(398.96,101.96) --
	(404.02,108.38) --
	(409.08,114.50) --
	(414.14,115.64) --
	(419.19,113.68) --
	(424.25,107.04) --
	(429.31,101.67) --
	(434.37, 95.75) --
	(439.42, 89.14) --
	(444.48, 82.12) --
	(449.54, 73.71) --
	(454.59, 68.82) --
	(459.65, 68.22) --
	(464.71, 67.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 76.11) --
	( 70.24, 89.56) --
	( 75.30,104.19) --
	( 80.35,119.23) --
	( 85.41,133.09) --
	( 90.47,144.89) --
	( 95.52,154.68) --
	(100.58,162.34) --
	(105.64,166.64) --
	(110.70,167.88) --
	(115.75,167.66) --
	(120.81,166.77) --
	(125.87,165.77) --
	(130.93,162.08) --
	(135.98,152.40) --
	(141.04,140.45) --
	(146.10,132.92) --
	(151.16,131.12) --
	(156.21,131.89) --
	(161.27,133.53) --
	(166.33,140.73) --
	(171.38,150.13) --
	(176.44,158.42) --
	(181.50,162.30) --
	(186.56,162.60) --
	(191.61,162.35) --
	(196.67,159.27) --
	(201.73,154.64) --
	(206.79,151.66) --
	(211.84,149.60) --
	(216.90,146.81) --
	(221.96,142.69) --
	(227.02,135.55) --
	(232.07,132.12) --
	(237.13,131.62) --
	(242.19,131.72) --
	(247.24,132.42) --
	(252.30,132.67) --
	(257.36,132.65) --
	(262.42,132.63) --
	(267.47,132.57) --
	(272.53,132.41) --
	(277.59,132.06) --
	(282.65,132.50) --
	(287.70,138.34) --
	(292.76,149.53) --
	(297.82,150.85) --
	(302.87,150.26) --
	(307.93,146.16) --
	(312.99,142.93) --
	(318.05,141.27) --
	(323.10,140.50) --
	(328.16,140.02) --
	(333.22,139.76) --
	(338.28,139.68) --
	(343.33,139.63) --
	(348.39,139.53) --
	(353.45,138.97) --
	(358.51,138.21) --
	(363.56,138.00) --
	(368.62,138.99) --
	(373.68,141.02) --
	(378.73,142.12) --
	(383.79,140.98) --
	(388.85,137.84) --
	(393.91,137.11) --
	(398.96,138.98) --
	(404.02,140.84) --
	(409.08,139.61) --
	(414.14,137.11) --
	(419.19,133.98) --
	(424.25,130.33) --
	(429.31,126.56) --
	(434.37,123.04) --
	(439.42,119.82) --
	(444.48,117.20) --
	(449.54,115.97) --
	(454.59,115.53) --
	(459.65,115.35) --
	(464.71,115.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 78.29) --
	( 70.24, 92.15) --
	( 75.30,107.89) --
	( 80.35,124.42) --
	( 85.41,139.41) --
	( 90.47,147.02) --
	( 95.52,150.65) --
	(100.58,150.86) --
	(105.64,146.93) --
	(110.70,139.07) --
	(115.75,131.29) --
	(120.81,127.62) --
	(125.87,127.91) --
	(130.93,128.38) --
	(135.98,132.61) --
	(141.04,141.00) --
	(146.10,144.69) --
	(151.16,143.89) --
	(156.21,143.20) --
	(161.27,142.57) --
	(166.33,137.64) --
	(171.38,131.37) --
	(176.44,126.39) --
	(181.50,125.35) --
	(186.56,128.07) --
	(191.61,135.72) --
	(196.67,146.02) --
	(201.73,146.35) --
	(206.79,140.75) --
	(211.84,130.69) --
	(216.90,123.27) --
	(221.96,120.08) --
	(227.02,118.67) --
	(232.07,118.67) --
	(237.13,118.58) --
	(242.19,117.46) --
	(247.24,114.82) --
	(252.30,114.35) --
	(257.36,114.32) --
	(262.42,114.32) --
	(267.47,114.32) --
	(272.53,114.30) --
	(277.59,113.89) --
	(282.65,112.54) --
	(287.70,110.68) --
	(292.76,108.74) --
	(297.82,106.77) --
	(302.87,106.30) --
	(307.93,106.30) --
	(312.99,104.99) --
	(318.05,100.74) --
	(323.10, 96.48) --
	(328.16, 94.51) --
	(333.22, 94.70) --
	(338.28, 96.42) --
	(343.33,100.38) --
	(348.39,109.99) --
	(353.45,120.23) --
	(358.51,126.37) --
	(363.56,127.01) --
	(368.62,121.57) --
	(373.68,110.36) --
	(378.73, 99.78) --
	(383.79, 93.75) --
	(388.85, 94.18) --
	(393.91, 96.70) --
	(398.96,100.08) --
	(404.02,102.21) --
	(409.08,102.54) --
	(414.14,102.50) --
	(419.19,100.55) --
	(424.25, 97.39) --
	(429.31, 94.26) --
	(434.37, 91.65) --
	(439.42, 89.64) --
	(444.48, 88.66) --
	(449.54, 89.81) --
	(454.59, 92.45) --
	(459.65, 94.35) --
	(464.71, 96.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,122.29) --
	( 70.24,131.03) --
	( 75.30,139.85) --
	( 80.35,148.19) --
	( 85.41,155.00) --
	( 90.47,159.23) --
	( 95.52,160.05) --
	(100.58,157.08) --
	(105.64,148.44) --
	(110.70,142.43) --
	(115.75,140.44) --
	(120.81,143.13) --
	(125.87,147.73) --
	(130.93,156.77) --
	(135.98,160.07) --
	(141.04,160.92) --
	(146.10,160.24) --
	(151.16,158.01) --
	(156.21,154.48) --
	(161.27,149.02) --
	(166.33,146.21) --
	(171.38,145.53) --
	(176.44,147.42) --
	(181.50,152.08) --
	(186.56,157.34) --
	(191.61,160.68) --
	(196.67,161.63) --
	(201.73,161.21) --
	(206.79,160.06) --
	(211.84,158.46) --
	(216.90,156.53) --
	(221.96,154.74) --
	(227.02,153.88) --
	(232.07,151.85) --
	(237.13,146.92) --
	(242.19,141.83) --
	(247.24,140.35) --
	(252.30,141.76) --
	(257.36,143.71) --
	(262.42,145.56) --
	(267.47,146.31) --
	(272.53,145.56) --
	(277.59,141.22) --
	(282.65,134.83) --
	(287.70,130.89) --
	(292.76,130.89) --
	(297.82,132.50) --
	(302.87,136.86) --
	(307.93,135.18) --
	(312.99,131.72) --
	(318.05,127.67) --
	(323.10,121.83) --
	(328.16,116.73) --
	(333.22,112.98) --
	(338.28,111.71) --
	(343.33,113.11) --
	(348.39,115.89) --
	(353.45,118.94) --
	(358.51,120.78) --
	(363.56,121.22) --
	(368.62,121.50) --
	(373.68,121.26) --
	(378.73,120.10) --
	(383.79,119.01) --
	(388.85,118.02) --
	(393.91,120.21) --
	(398.96,122.39) --
	(404.02,121.80) --
	(409.08,118.38) --
	(414.14,112.97) --
	(419.19,110.25) --
	(424.25,108.57) --
	(429.31,105.55) --
	(434.37,102.87) --
	(439.42,100.68) --
	(444.48, 98.91) --
	(449.54, 98.80) --
	(454.59, 99.97) --
	(459.65,100.56) --
	(464.71,101.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 86.50) --
	( 70.24,104.73) --
	( 75.30,124.34) --
	( 80.35,143.64) --
	( 85.41,159.28) --
	( 90.47,165.86) --
	( 95.52,168.50) --
	(100.58,168.29) --
	(105.64,166.98) --
	(110.70,166.06) --
	(115.75,165.50) --
	(120.81,165.96) --
	(125.87,168.01) --
	(130.93,171.31) --
	(135.98,175.29) --
	(141.04,178.04) --
	(146.10,178.04) --
	(151.16,174.61) --
	(156.21,168.96) --
	(161.27,162.52) --
	(166.33,156.93) --
	(171.38,152.72) --
	(176.44,151.42) --
	(181.50,153.56) --
	(186.56,158.61) --
	(191.61,166.46) --
	(196.67,168.66) --
	(201.73,168.91) --
	(206.79,168.12) --
	(211.84,166.96) --
	(216.90,165.63) --
	(221.96,164.58) --
	(227.02,164.19) --
	(232.07,162.19) --
	(237.13,157.68) --
	(242.19,154.55) --
	(247.24,153.56) --
	(252.30,155.89) --
	(257.36,158.89) --
	(262.42,162.40) --
	(267.47,165.22) --
	(272.53,166.39) --
	(277.59,164.56) --
	(282.65,161.69) --
	(287.70,159.95) --
	(292.76,159.89) --
	(297.82,160.25) --
	(302.87,161.77) --
	(307.93,159.81) --
	(312.99,150.44) --
	(318.05,136.34) --
	(323.10,121.26) --
	(328.16,109.71) --
	(333.22,103.96) --
	(338.28,105.19) --
	(343.33,109.74) --
	(348.39,117.30) --
	(353.45,131.93) --
	(358.51,141.49) --
	(363.56,144.89) --
	(368.62,143.91) --
	(373.68,142.06) --
	(378.73,137.93) --
	(383.79,129.08) --
	(388.85,124.05) --
	(393.91,126.97) --
	(398.96,130.66) --
	(404.02,130.80) --
	(409.08,126.90) --
	(414.14,123.02) --
	(419.19,119.67) --
	(424.25,115.90) --
	(429.31,110.73) --
	(434.37,105.54) --
	(439.42,101.22) --
	(444.48, 99.63) --
	(449.54, 99.32) --
	(454.59, 99.30) --
	(459.65, 99.30) --
	(464.71, 99.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 79.02) --
	( 70.24, 95.84) --
	( 75.30,113.66) --
	( 80.35,130.43) --
	( 85.41,142.20) --
	( 90.47,143.83) --
	( 95.52,143.84) --
	(100.58,142.08) --
	(105.64,119.03) --
	(110.70, 96.67) --
	(115.75, 83.69) --
	(120.81, 82.72) --
	(125.87, 88.76) --
	(130.93, 99.62) --
	(135.98,114.01) --
	(141.04,128.25) --
	(146.10,138.20) --
	(151.16,140.04) --
	(156.21,135.19) --
	(161.27,127.63) --
	(166.33,121.29) --
	(171.38,116.85) --
	(176.44,115.24) --
	(181.50,116.84) --
	(186.56,124.39) --
	(191.61,138.94) --
	(196.67,148.75) --
	(201.73,152.21) --
	(206.79,151.94) --
	(211.84,151.38) --
	(216.90,150.66) --
	(221.96,150.23) --
	(227.02,150.02) --
	(232.07,148.23) --
	(237.13,145.81) --
	(242.19,144.93) --
	(247.24,144.71) --
	(252.30,146.61) --
	(257.36,149.15) --
	(262.42,151.66) --
	(267.47,153.29) --
	(272.53,153.17) --
	(277.59,152.42) --
	(282.65,151.14) --
	(287.70,150.21) --
	(292.76,149.42) --
	(297.82,148.72) --
	(302.87,148.69) --
	(307.93,143.08) --
	(312.99,131.97) --
	(318.05,119.12) --
	(323.10,106.57) --
	(328.16, 96.27) --
	(333.22, 88.48) --
	(338.28, 84.95) --
	(343.33, 86.28) --
	(348.39, 93.38) --
	(353.45,112.79) --
	(358.51,133.81) --
	(363.56,147.04) --
	(368.62,150.37) --
	(373.68,147.74) --
	(378.73,139.12) --
	(383.79,126.89) --
	(388.85,120.52) --
	(393.91,121.51) --
	(398.96,124.05) --
	(404.02,125.58) --
	(409.08,125.53) --
	(414.14,125.29) --
	(419.19,124.95) --
	(424.25,124.61) --
	(429.31,124.09) --
	(434.37,122.63) --
	(439.42,120.73) --
	(444.48,119.29) --
	(449.54,118.11) --
	(454.59,117.95) --
	(459.65,117.92) --
	(464.71,117.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.18, 81.24) --
	( 70.24,101.79) --
	( 75.30,124.25) --
	( 80.35,146.48) --
	( 85.41,164.17) --
	( 90.47,171.09) --
	( 95.52,172.16) --
	(100.58,168.58) --
	(105.64,163.97) --
	(110.70,154.45) --
	(115.75,147.09) --
	(120.81,145.47) --
	(125.87,146.95) --
	(130.93,148.87) --
	(135.98,150.38) --
	(141.04,151.05) --
	(146.10,151.45) --
	(151.16,149.22) --
	(156.21,142.79) --
	(161.27,131.33) --
	(166.33,121.32) --
	(171.38,115.00) --
	(176.44,113.82) --
	(181.50,115.49) --
	(186.56,119.31) --
	(191.61,125.91) --
	(196.67,128.20) --
	(201.73,128.10) --
	(206.79,126.25) --
	(211.84,122.53) --
	(216.90,118.92) --
	(221.96,116.58) --
	(227.02,115.14) --
	(232.07,109.75) --
	(237.13,102.19) --
	(242.19, 97.67) --
	(247.24, 96.90) --
	(252.30,101.08) --
	(257.36,107.73) --
	(262.42,115.25) --
	(267.47,119.38) --
	(272.53,117.00) --
	(277.59,117.00) --
	(282.65,116.36) --
	(287.70,115.53) --
	(292.76,115.72) --
	(297.82,116.24) --
	(302.87,119.05) --
	(307.93,116.77) --
	(312.99,110.45) --
	(318.05,103.09) --
	(323.10, 94.32) --
	(328.16, 88.69) --
	(333.22, 85.21) --
	(338.28, 84.63) --
	(343.33, 86.89) --
	(348.39, 89.61) --
	(353.45, 95.02) --
	(358.51,102.48) --
	(363.56,106.22) --
	(368.62,106.82) --
	(373.68,106.78) --
	(378.73,106.73) --
	(383.79,106.63) --
	(388.85,106.57) --
	(393.91,106.56) --
	(398.96,106.56) --
	(404.02,106.56) --
	(409.08,106.53) --
	(414.14,106.47) --
	(419.19,106.44) --
	(424.25,106.39) --
	(429.31,106.34) --
	(434.37,106.29) --
	(439.42,106.25) --
	(444.48,106.22) --
	(449.54,106.22) --
	(454.59,106.25) --
	(459.65,106.25) --
	(464.71,106.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 65.18, 83.22) --
	( 70.24, 97.59) --
	( 75.30,113.32) --
	( 80.35,129.50) --
	( 85.41,144.27) --
	( 90.47,155.64) --
	( 95.52,163.03) --
	(100.58,166.31) --
	(105.64,165.91) --
	(110.70,165.74) --
	(115.75,165.50) --
	(120.81,165.30) --
	(125.87,165.30) --
	(130.93,164.42) --
	(135.98,160.83) --
	(141.04,157.35) --
	(146.10,148.90) --
	(151.16,137.61) --
	(156.21,129.29) --
	(161.27,129.47) --
	(166.33,130.57) --
	(171.38,132.57) --
	(176.44,135.74) --
	(181.50,139.17) --
	(186.56,140.70) --
	(191.61,141.61) --
	(196.67,140.79) --
	(201.73,137.99) --
	(206.79,135.39) --
	(211.84,133.95) --
	(216.90,132.54) --
	(221.96,130.97) --
	(227.02,130.50) --
	(232.07,130.50) --
	(237.13,130.49) --
	(242.19,130.03) --
	(247.24,128.36) --
	(252.30,128.00) --
	(257.36,127.98) --
	(262.42,127.98) --
	(267.47,128.90) --
	(272.53,128.52) --
	(277.59,125.50) --
	(282.65,122.72) --
	(287.70,121.80) --
	(292.76,122.89) --
	(297.82,129.86) --
	(302.87,134.90) --
	(307.93,135.47) --
	(312.99,133.68) --
	(318.05,130.04) --
	(323.10,126.48) --
	(328.16,124.29) --
	(333.22,123.51) --
	(338.28,124.46) --
	(343.33,126.79) --
	(348.39,129.51) --
	(353.45,130.55) --
	(358.51,130.01) --
	(363.56,128.47) --
	(368.62,127.10) --
	(373.68,126.58) --
	(378.73,127.18) --
	(383.79,129.71) --
	(388.85,132.48) --
	(393.91,135.36) --
	(398.96,136.79) --
	(404.02,136.16) --
	(409.08,131.99) --
	(414.14,124.86) --
	(419.19,118.00) --
	(424.25,111.57) --
	(429.31,107.09) --
	(434.37,105.29) --
	(439.42,104.96) --
	(444.48,104.61) --
	(449.54,108.68) --
	(454.59,119.94) --
	(459.65,125.10) --
	(464.71,130.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.18,109.49) --
	( 70.24,120.05) --
	( 75.30,130.82) --
	( 80.35,141.18) --
	( 85.41,150.00) --
	( 90.47,156.25) --
	( 95.52,159.58) --
	(100.58,160.14) --
	(105.64,160.74) --
	(110.70,157.64) --
	(115.75,154.94) --
	(120.81,154.17) --
	(125.87,154.17) --
	(130.93,154.17) --
	(135.98,154.05) --
	(141.04,152.99) --
	(146.10,150.74) --
	(151.16,145.65) --
	(156.21,139.07) --
	(161.27,138.86) --
	(166.33,139.22) --
	(171.38,139.83) --
	(176.44,141.00) --
	(181.50,144.21) --
	(186.56,148.87) --
	(191.61,151.53) --
	(196.67,151.74) --
	(201.73,150.78) --
	(206.79,149.68) --
	(211.84,148.45) --
	(216.90,147.39) --
	(221.96,146.60) --
	(227.02,146.40) --
	(232.07,146.40) --
	(237.13,146.35) --
	(242.19,145.78) --
	(247.24,144.58) --
	(252.30,144.75) --
	(257.36,145.24) --
	(262.42,147.57) --
	(267.47,154.27) --
	(272.53,154.50) --
	(277.59,148.27) --
	(282.65,143.12) --
	(287.70,140.88) --
	(292.76,141.04) --
	(297.82,142.33) --
	(302.87,146.35) --
	(307.93,146.36) --
	(312.99,144.72) --
	(318.05,139.45) --
	(323.10,132.99) --
	(328.16,126.23) --
	(333.22,122.79) --
	(338.28,125.18) --
	(343.33,132.02) --
	(348.39,141.20) --
	(353.45,147.44) --
	(358.51,147.35) --
	(363.56,147.16) --
	(368.62,146.83) --
	(373.68,146.49) --
	(378.73,146.41) --
	(383.79,146.51) --
	(388.85,147.96) --
	(393.91,150.52) --
	(398.96,151.83) --
	(404.02,151.72) --
	(409.08,148.47) --
	(414.14,142.51) --
	(419.19,136.87) --
	(424.25,131.54) --
	(429.31,127.68) --
	(434.37,125.22) --
	(439.42,123.92) --
	(444.48,124.30) --
	(449.54,128.58) --
	(454.59,138.19) --
	(459.65,144.06) --
	(464.71,149.93);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 65.18, 96.25) --
	( 70.24,107.85) --
	( 75.30,119.93) --
	( 80.35,131.69) --
	( 85.41,141.56) --
	( 90.47,148.15) --
	( 95.52,151.66) --
	(100.58,151.65) --
	(105.64,143.27) --
	(110.70,132.26) --
	(115.75,125.81) --
	(120.81,124.05) --
	(125.87,126.44) --
	(130.93,134.43) --
	(135.98,144.86) --
	(141.04,153.83) --
	(146.10,159.62) --
	(151.16,160.67) --
	(156.21,158.12) --
	(161.27,154.99) --
	(166.33,151.85) --
	(171.38,148.70) --
	(176.44,146.35) --
	(181.50,146.80) --
	(186.56,149.89) --
	(191.61,153.54) --
	(196.67,156.67) --
	(201.73,157.65) --
	(206.79,157.20) --
	(211.84,154.29) --
	(216.90,151.25) --
	(221.96,149.50) --
	(227.02,147.02) --
	(232.07,142.60) --
	(237.13,137.17) --
	(242.19,135.09) --
	(247.24,134.92) --
	(252.30,134.97) --
	(257.36,135.06) --
	(262.42,135.12) --
	(267.47,135.13) --
	(272.53,135.06) --
	(277.59,134.74) --
	(282.65,134.70) --
	(287.70,134.70) --
	(292.76,134.70) --
	(297.82,134.63) --
	(302.87,134.29) --
	(307.93,133.31) --
	(312.99,131.53) --
	(318.05,129.92) --
	(323.10,128.78) --
	(328.16,127.85) --
	(333.22,127.04) --
	(338.28,126.96) --
	(343.33,128.34) --
	(348.39,130.66) --
	(353.45,135.88) --
	(358.51,143.93) --
	(363.56,150.15) --
	(368.62,153.42) --
	(373.68,153.27) --
	(378.73,150.93) --
	(383.79,144.88) --
	(388.85,140.57) --
	(393.91,141.72) --
	(398.96,142.83) --
	(404.02,143.29) --
	(409.08,143.44) --
	(414.14,142.81) --
	(419.19,141.04) --
	(424.25,137.79) --
	(429.31,133.69) --
	(434.37,128.01) --
	(439.42,121.49) --
	(444.48,115.30) --
	(449.54,111.77) --
	(454.59,110.95) --
	(459.65,110.66) --
	(464.71,110.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.18, 81.83) --
	( 70.24, 96.09) --
	( 75.30,112.51) --
	( 80.35,130.29) --
	( 85.41,147.72) --
	( 90.47,158.98) --
	( 95.52,166.06) --
	(100.58,168.98) --
	(105.64,164.57) --
	(110.70,157.67) --
	(115.75,149.73) --
	(120.81,140.45) --
	(125.87,136.01) --
	(130.93,135.07) --
	(135.98,139.31) --
	(141.04,145.42) --
	(146.10,151.13) --
	(151.16,154.69) --
	(156.21,155.89) --
	(161.27,154.76) --
	(166.33,153.54) --
	(171.38,151.11) --
	(176.44,146.68) --
	(181.50,143.02) --
	(186.56,143.98) --
	(191.61,146.98) --
	(196.67,152.42) --
	(201.73,154.54) --
	(206.79,148.52) --
	(211.84,141.02) --
	(216.90,131.19) --
	(221.96,123.23) --
	(227.02,117.07) --
	(232.07,116.38) --
	(237.13,118.07) --
	(242.19,121.25) --
	(247.24,124.67) --
	(252.30,124.39) --
	(257.36,124.24) --
	(262.42,122.96) --
	(267.47,121.84) --
	(272.53,121.49) --
	(277.59,121.82) --
	(282.65,123.24) --
	(287.70,124.77) --
	(292.76,125.57) --
	(297.82,124.17) --
	(302.87,120.35) --
	(307.93,118.51) --
	(312.99,117.34) --
	(318.05,116.45) --
	(323.10,116.41) --
	(328.16,116.38) --
	(333.22,116.57) --
	(338.28,117.16) --
	(343.33,117.97) --
	(348.39,118.61) --
	(353.45,118.92) --
	(358.51,119.40) --
	(363.56,119.63) --
	(368.62,119.38) --
	(373.68,118.13) --
	(378.73,114.69) --
	(383.79,109.51) --
	(388.85,107.65) --
	(393.91,108.56) --
	(398.96,112.50) --
	(404.02,118.56) --
	(409.08,121.11) --
	(414.14,121.11) --
	(419.19,120.71) --
	(424.25,119.15) --
	(429.31,117.14) --
	(434.37,114.43) --
	(439.42,111.16) --
	(444.48,107.37) --
	(449.54,105.01) --
	(454.59,104.59) --
	(459.65,103.99) --
	(464.71,103.38);
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 65.18, 82.62) --
	( 70.24, 96.18) --
	( 75.30,111.24) --
	( 80.35,127.29) --
	( 85.41,143.20) --
	( 90.47,157.99) --
	( 95.52,170.85) --
	(100.58,181.39) --
	(105.64,187.04) --
	(110.70,185.50) --
	(115.75,183.76) --
	(120.81,183.76) --
	(125.87,181.61) --
	(130.93,176.06) --
	(135.98,171.07) --
	(141.04,164.69) --
	(146.10,158.08) --
	(151.16,154.33) --
	(156.21,154.58) --
	(161.27,159.14) --
	(166.33,167.43) --
	(171.38,176.06) --
	(176.44,181.68) --
	(181.50,183.34) --
	(186.56,184.18) --
	(191.61,183.21) --
	(196.67,179.80) --
	(201.73,173.45) --
	(206.79,168.04) --
	(211.84,164.57) --
	(216.90,161.37) --
	(221.96,158.28) --
	(227.02,156.73) --
	(232.07,159.66) --
	(237.13,168.92) --
	(242.19,172.21) --
	(247.24,170.86) --
	(252.30,166.34) --
	(257.36,162.60) --
	(262.42,161.01) --
	(267.47,160.80) --
	(272.53,160.04) --
	(277.59,157.15) --
	(282.65,156.31) --
	(287.70,157.82) --
	(292.76,161.29) --
	(297.82,162.55) --
	(302.87,159.92) --
	(307.93,157.50) --
	(312.99,157.03) --
	(318.05,150.96) --
	(323.10,137.61) --
	(328.16,131.66) --
	(333.22,129.81) --
	(338.28,129.81) --
	(343.33,129.81) --
	(348.39,129.81) --
	(353.45,127.56) --
	(358.51,119.06) --
	(363.56,110.18) --
	(368.62,107.61) --
	(373.68,107.35) --
	(378.73,110.67) --
	(383.79,119.45) --
	(388.85,122.28) --
	(393.91,124.88) --
	(398.96,128.33) --
	(404.02,131.61) --
	(409.08,129.47) --
	(414.14,124.61) --
	(419.19,119.12) --
	(424.25,113.44) --
	(429.31,107.70) --
	(434.37,104.83) --
	(439.42,103.78) --
	(444.48,102.64) --
	(449.54,105.10) --
	(454.59,112.29) --
	(459.65,116.85) --
	(464.71,121.42);
% \definecolor{drawColor}{RGB}{0,0,0}

% \path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.84,239.88) rectangle (480.69,179.88);
\definecolor{drawColor}{RGB}{255,99,71}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (403.84,227.88) -- (421.84,227.88);
\definecolor{drawColor}{RGB}{193,205,205}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (403.84,215.88) -- (421.84,215.88);
\definecolor{drawColor}{RGB}{82,139,139}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (403.84,203.88) -- (421.84,203.88);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (403.84,191.88) -- (421.84,191.88);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.84,224.44) {Line 3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.84,212.44) {Line 6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.84,200.44) {Line 7};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (430.84,188.44) {Line 8};
\end{scope}
\end{tikzpicture}


==> tikz/more_half.tikz <==
% Created by tikzDevice version 0.10.1 on 2016-07-24 18:03:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,scale=0.45]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,325.21);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,276.01);
\definecolor{drawColor}{RGB}{253,100,103}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 84.87) --
	(104.94,131.41) --
	(151.38,263.48) --
	(197.83,268.06) --
	(244.28,268.06) --
	(290.73,268.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- (290.73, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- ( 58.49, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.94, 61.20) -- (104.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.38, 61.20) -- (151.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.83, 61.20) -- (197.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.28, 61.20) -- (244.28, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.73, 61.20) -- (290.73, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.49, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (104.94, 39.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (151.38, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.83, 39.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (244.28, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (290.73, 39.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 69.16) -- ( 49.20,268.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 69.16) -- ( 43.20, 69.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,108.94) -- ( 43.20,108.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,148.72) -- ( 43.20,148.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,188.50) -- ( 43.20,188.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,228.28) -- ( 43.20,228.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,268.06) -- ( 43.20,268.06);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 69.16) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,108.94) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,148.72) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,188.50) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,228.28) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,268.06) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(300.01, 61.20) --
	(300.01,276.01) --
	( 49.20,276.01) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (174.61, 15.60) {$\gamma$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,276.01);
\definecolor{drawColor}{RGB}{241,187,123}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 84.87) --
	(104.94,150.11) --
	(151.38,267.66) --
	(197.83,268.06) --
	(244.28,268.06) --
	(290.73,268.06);
\definecolor{drawColor}{RGB}{214,114,54}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 86.06) --
	(104.94,178.95) --
	(151.38,268.06) --
	(197.83,268.06) --
	(244.28,268.06) --
	(290.73,268.06);
\definecolor{drawColor}{RGB}{91,26,24}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 83.28) --
	(104.94,191.68) --
	(151.38,268.06) --
	(197.83,268.06) --
	(244.28,268.06) --
	(290.73,268.06);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 79.10) --
	(104.94, 79.10) --
	(151.38, 79.10) --
	(197.83, 79.10) --
	(244.28, 79.10) --
	(290.73, 79.10);
\definecolor{drawColor}{RGB}{253,100,103}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,264.01) -- ( 76.20,264.01);
\definecolor{drawColor}{RGB}{241,187,123}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,252.01) -- ( 76.20,252.01);
\definecolor{drawColor}{RGB}{214,114,54}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,240.01) -- ( 76.20,240.01);
\definecolor{drawColor}{RGB}{91,26,24}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,228.01) -- ( 76.20,228.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,260.57) {4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,248.57) {6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,236.57) {8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,224.57) {10};
\end{scope}
\end{tikzpicture}


==> tikz/more_half_new.tikz <==
% Created by tikzDevice version 0.10.1 on 2017-01-15 16:44:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,325.21);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,276.01);
\definecolor{drawColor}{RGB}{253,100,103}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 81.09) --
	(104.94, 89.25) --
	(151.38,222.91) --
	(197.83,267.86) --
	(244.28,268.06) --
	(290.73,268.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- (290.73, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- ( 58.49, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.94, 61.20) -- (104.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.38, 61.20) -- (151.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.83, 61.20) -- (197.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.28, 61.20) -- (244.28, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.73, 61.20) -- (290.73, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.49, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (104.94, 39.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (151.38, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.83, 39.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (244.28, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (290.73, 39.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 69.16) -- ( 49.20,268.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 69.16) -- ( 43.20, 69.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,108.94) -- ( 43.20,108.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,148.72) -- ( 43.20,148.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,188.50) -- ( 43.20,188.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,228.28) -- ( 43.20,228.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,268.06) -- ( 43.20,268.06);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 69.16) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,108.94) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,148.72) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,188.50) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,228.28) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,268.06) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(300.01, 61.20) --
	(300.01,276.01) --
	( 49.20,276.01) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (174.61, 15.60) {$\gamma$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,276.01);
\definecolor{drawColor}{RGB}{241,187,123}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 78.70) --
	(104.94, 90.04) --
	(151.38,207.19) --
	(197.83,267.86) --
	(244.28,268.06) --
	(290.73,268.06);
\definecolor{drawColor}{RGB}{214,114,54}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 78.11) --
	(104.94, 89.84) --
	(151.38,188.50) --
	(197.83,267.46) --
	(244.28,268.06) --
	(290.73,268.06);
\definecolor{drawColor}{RGB}{91,26,24}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 76.32) --
	(104.94, 90.64) --
	(151.38,183.53) --
	(197.83,266.87) --
	(244.28,268.06) --
	(290.73,268.06);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 79.10) --
	(104.94, 79.10) --
	(151.38, 79.10) --
	(197.83, 79.10) --
	(244.28, 79.10) --
	(290.73, 79.10);
\definecolor{drawColor}{RGB}{253,100,103}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,264.01) -- ( 76.20,264.01);
\definecolor{drawColor}{RGB}{241,187,123}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,252.01) -- ( 76.20,252.01);
\definecolor{drawColor}{RGB}{214,114,54}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,240.01) -- ( 76.20,240.01);
\definecolor{drawColor}{RGB}{91,26,24}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,228.01) -- ( 76.20,228.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,260.57) {4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,248.57) {6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,236.57) {8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,224.57) {10};
\end{scope}
\end{tikzpicture}


==> tikz/more_one.tikz <==
% Created by tikzDevice version 0.10.1 on 2016-07-24 18:03:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,scale=0.45]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,325.21);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,276.01);
\definecolor{drawColor}{RGB}{253,100,103}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 79.10) --
	(104.94, 89.05) --
	(151.38,203.22) --
	(197.83,267.46) --
	(244.28,268.06) --
	(290.73,268.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- (290.73, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- ( 58.49, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.94, 61.20) -- (104.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.38, 61.20) -- (151.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.83, 61.20) -- (197.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.28, 61.20) -- (244.28, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.73, 61.20) -- (290.73, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.49, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (104.94, 39.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (151.38, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.83, 39.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (244.28, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (290.73, 39.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 69.16) -- ( 49.20,268.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 69.16) -- ( 43.20, 69.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,108.94) -- ( 43.20,108.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,148.72) -- ( 43.20,148.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,188.50) -- ( 43.20,188.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,228.28) -- ( 43.20,228.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,268.06) -- ( 43.20,268.06);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 69.16) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,108.94) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,148.72) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,188.50) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,228.28) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,268.06) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(300.01, 61.20) --
	(300.01,276.01) --
	( 49.20,276.01) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (174.61, 15.60) {$\gamma$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,276.01);
\definecolor{drawColor}{RGB}{241,187,123}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 77.51) --
	(104.94, 83.87) --
	(151.38,172.39) --
	(197.83,266.67) --
	(244.28,268.06) --
	(290.73,268.06);
\definecolor{drawColor}{RGB}{214,114,54}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 77.11) --
	(104.94, 83.68) --
	(151.38,161.05) --
	(197.83,263.68) --
	(244.28,268.06) --
	(290.73,268.06);
\definecolor{drawColor}{RGB}{91,26,24}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 78.70) --
	(104.94, 81.29) --
	(151.38,136.19) --
	(197.83,262.49) --
	(244.28,268.06) --
	(290.73,268.06);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round]( 58.49, 79.10) --
	(104.94, 79.10) --
	(151.38, 79.10) --
	(197.83, 79.10) --
	(244.28, 79.10) --
	(290.73, 79.10);
\definecolor{drawColor}{RGB}{253,100,103}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,264.01) -- ( 76.20,264.01);
\definecolor{drawColor}{RGB}{241,187,123}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,252.01) -- ( 76.20,252.01);
\definecolor{drawColor}{RGB}{214,114,54}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,240.01) -- ( 76.20,240.01);
\definecolor{drawColor}{RGB}{91,26,24}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,228.01) -- ( 76.20,228.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,260.57) {4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,248.57) {6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,236.57) {8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,224.57) {10};
\end{scope}
\end{tikzpicture}


==> tikz/pval.tikz <==
% Created by tikzDevice version 0.10.1 on 2016-11-13 19:22:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,scale = 1.1]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle(505.89,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.06,421.08) rectangle (103.37,473.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.06,368.78) rectangle (103.37,421.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.06,316.47) rectangle (103.37,368.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.06,264.16) rectangle (103.37,316.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.06,211.85) rectangle (103.37,264.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.06,159.54) rectangle (103.37,211.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.06,107.23) rectangle (103.37,159.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.06, 54.92) rectangle (103.37,107.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.37,368.78) rectangle (155.68,421.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.37,316.47) rectangle (155.68,368.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.37,264.16) rectangle (155.68,316.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.37,211.85) rectangle (155.68,264.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.37,159.54) rectangle (155.68,211.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.37,107.23) rectangle (155.68,159.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.37, 54.92) rectangle (155.68,107.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,316.47) rectangle (207.99,368.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,264.16) rectangle (207.99,316.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,211.85) rectangle (207.99,264.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,159.54) rectangle (207.99,211.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,107.23) rectangle (207.99,159.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68, 54.92) rectangle (207.99,107.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.99,264.16) rectangle (260.30,316.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.99,211.85) rectangle (260.30,264.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.99,159.54) rectangle (260.30,211.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.99,107.23) rectangle (260.30,159.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.99, 54.92) rectangle (260.30,107.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.30,211.85) rectangle (312.61,264.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.30,159.54) rectangle (312.61,211.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.30,107.23) rectangle (312.61,159.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.30, 54.92) rectangle (312.61,107.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.61,159.54) rectangle (364.92,211.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.61,107.23) rectangle (364.92,159.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.61, 54.92) rectangle (364.92,107.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.92,107.23) rectangle (417.22,159.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.92, 54.92) rectangle (417.22,107.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.22, 54.92) rectangle (469.53,107.23);
\definecolor{drawColor}{RGB}{254,240,217}
\definecolor{fillColor}{RGB}{254,240,217}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.06,421.08) rectangle (103.37,473.39);
\definecolor{drawColor}{RGB}{179,0,0}
\definecolor{fillColor}{RGB}{179,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.06,368.78) rectangle (103.37,421.08);
\definecolor{drawColor}{RGB}{254,240,217}
\definecolor{fillColor}{RGB}{254,240,217}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.06,316.47) rectangle (103.37,368.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.06,264.16) rectangle (103.37,316.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.06,211.85) rectangle (103.37,264.16);
\definecolor{drawColor}{RGB}{252,141,89}
\definecolor{fillColor}{RGB}{252,141,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.06,159.54) rectangle (103.37,211.85);


\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.06,107.23) rectangle (103.37,159.54);
\definecolor{drawColor}{RGB}{179,0,0}
\definecolor{fillColor}{RGB}{179,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.06, 54.92) rectangle (103.37,107.23);
\definecolor{drawColor}{RGB}{254,240,217}
\definecolor{fillColor}{RGB}{254,240,217}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.37,368.78) rectangle (155.68,421.08);
\definecolor{drawColor}{RGB}{252,141,89}
\definecolor{fillColor}{RGB}{252,141,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.37,316.47) rectangle (155.68,368.78);
\definecolor{drawColor}{RGB}{254,240,217}
\definecolor{fillColor}{RGB}{254,240,217}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.37,264.16) rectangle (155.68,316.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.37,211.85) rectangle (155.68,264.16);
\definecolor{drawColor}{RGB}{253,204,138}
\definecolor{fillColor}{RGB}{253,204,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.37,159.54) rectangle (155.68,211.85);
\definecolor{drawColor}{RGB}{254,240,217}
\definecolor{fillColor}{RGB}{254,240,217}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.37,107.23) rectangle (155.68,159.54);
\definecolor{drawColor}{RGB}{254,240,217}
\definecolor{fillColor}{RGB}{254,240,217}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.37, 54.92) rectangle (155.68,107.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,316.47) rectangle (207.99,368.78);


\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,264.16) rectangle (207.99,316.47);


\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,211.85) rectangle (207.99,264.16);
\definecolor{drawColor}{RGB}{253,204,138}
\definecolor{fillColor}{RGB}{253,204,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,159.54) rectangle (207.99,211.85);
\definecolor{drawColor}{RGB}{254,240,217}
\definecolor{fillColor}{RGB}{254,240,217}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68,107.23) rectangle (207.99,159.54);
% \definecolor{drawColor}{RGB}{253,204,138}
% \definecolor{fillColor}{RGB}{253,204,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.68, 54.92) rectangle (207.99,107.23);
\definecolor{drawColor}{RGB}{254,240,217}
\definecolor{fillColor}{RGB}{254,240,217}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.99,264.16) rectangle (260.30,316.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.99,211.85) rectangle (260.30,264.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.99,159.54) rectangle (260.30,211.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.99,107.23) rectangle (260.30,159.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.99, 54.92) rectangle (260.30,107.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.30,211.85) rectangle (312.61,264.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.30,159.54) rectangle (312.61,211.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.30,107.23) rectangle (312.61,159.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.30, 54.92) rectangle (312.61,107.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.61,159.54) rectangle (364.92,211.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.61,107.23) rectangle (364.92,159.54);
% \definecolor{drawColor}{RGB}{253,204,138}
% \definecolor{fillColor}{RGB}{253,204,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.61, 54.92) rectangle (364.92,107.23);
\definecolor{drawColor}{RGB}{254,240,217}
\definecolor{fillColor}{RGB}{254,240,217}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.92,107.23) rectangle (417.22,159.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.92, 54.92) rectangle (417.22,107.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (417.22, 54.92) rectangle (469.53,107.23);

\path[] ( 51.06,421.08) rectangle (103.37,473.39);

\path[] ( 51.06,368.78) rectangle (103.37,421.08);

\path[] ( 51.06,316.47) rectangle (103.37,368.78);

\path[] ( 51.06,264.16) rectangle (103.37,316.47);

\path[] ( 51.06,211.85) rectangle (103.37,264.16);

\path[] ( 51.06,159.54) rectangle (103.37,211.85);

\path[] ( 51.06,107.23) rectangle (103.37,159.54);

\path[] ( 51.06, 54.92) rectangle (103.37,107.23);

\path[] (103.37,368.78) rectangle (155.68,421.08);

\path[] (103.37,316.47) rectangle (155.68,368.78);

\path[] (103.37,264.16) rectangle (155.68,316.47);

\path[] (103.37,211.85) rectangle (155.68,264.16);

\path[] (103.37,159.54) rectangle (155.68,211.85);

\path[] (103.37,107.23) rectangle (155.68,159.54);

\path[] (103.37, 54.92) rectangle (155.68,107.23);

\path[] (155.68,316.47) rectangle (207.99,368.78);

\path[] (155.68,264.16) rectangle (207.99,316.47);

\path[] (155.68,211.85) rectangle (207.99,264.16);

\path[] (155.68,159.54) rectangle (207.99,211.85);

\path[] (155.68,107.23) rectangle (207.99,159.54);

\path[] (155.68, 54.92) rectangle (207.99,107.23);

\path[] (207.99,264.16) rectangle (260.30,316.47);

\path[] (207.99,211.85) rectangle (260.30,264.16);

\path[] (207.99,159.54) rectangle (260.30,211.85);

\path[] (207.99,107.23) rectangle (260.30,159.54);

\path[] (207.99, 54.92) rectangle (260.30,107.23);

\path[] (260.30,211.85) rectangle (312.61,264.16);

\path[] (260.30,159.54) rectangle (312.61,211.85);

\path[] (260.30,107.23) rectangle (312.61,159.54);

\path[] (260.30, 54.92) rectangle (312.61,107.23);

\path[] (312.61,159.54) rectangle (364.92,211.85);

\path[] (312.61,107.23) rectangle (364.92,159.54);

\path[] (312.61, 54.92) rectangle (364.92,107.23);

\path[] (364.92,107.23) rectangle (417.22,159.54);

\path[] (364.92, 54.92) rectangle (417.22,107.23);

\path[] (417.22, 54.92) rectangle (469.53,107.23);
\definecolor{drawColor}{RGB}{179,0,0}
\definecolor{fillColor}{RGB}{179,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.06, 33.32) rectangle (71.99, 47.60);
\definecolor{drawColor}{RGB}{227,74,51}
\definecolor{fillColor}{RGB}{227,74,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (71.99, 33.32) rectangle (92.91, 47.60);
\definecolor{drawColor}{RGB}{252,141,89}
\definecolor{fillColor}{RGB}{252,141,89}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (92.91, 33.32) rectangle (218.45, 47.60);
\definecolor{drawColor}{RGB}{253,204,138}
\definecolor{fillColor}{RGB}{253,204,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.45, 33.32) rectangle (343.99, 47.60);
\definecolor{drawColor}{RGB}{254,240,217}
\definecolor{fillColor}{RGB}{254,240,217}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.99, 33.32) rectangle (469.53, 47.60);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.06, 33.32) rectangle (469.53, 47.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.06, 33.32) -- ( 51.06, 30.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (71.99, 33.32) -- (71.99, 30.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (92.91, 33.32) -- (92.91, 30.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.45, 33.32) -- (218.45, 30.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.99, 33.32) -- (343.99, 30.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (469.53, 33.32) -- (469.53, 30.46);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 51.06, 12.67) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (71.99, 12.67) {.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (92.91, 12.67) {.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (218.45, 12.67) {.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (343.99, 12.67) {.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (469.53, 12.67) {1};

\node[text=drawColor,rotate= 0,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 56.98,477.50) {Line 1};

\node[text=drawColor,rotate= 0,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (109.28,425.19) {Line 2};

\node[text=drawColor,rotate= 0,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (161.59,372.89) {Line 3};

\node[text=drawColor,rotate= 0,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (213.90,320.58) {Line 4};

\node[text=drawColor,rotate= 0,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (266.21,268.27) {Line 5};

\node[text=drawColor,rotate= 0,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (318.52,215.96) {Line 6};

\node[text=drawColor,rotate= 0,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (370.83,163.65) {Line 7};

\node[text=drawColor,rotate= 0,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (423.14,111.34) {Line 8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 46.26,444.94) {Line 1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 46.26,392.63) {Line 2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 46.26,340.33) {Line 3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 46.26,288.02) {Line 4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 46.26,235.71) {Line 5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 46.26,183.40) {Line 6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 46.26,131.09) {Line 7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 46.26, 78.78) {Line 8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 77.22,444.00) {\bfseries 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 77.22,391.69) {\bfseries $<$0.001};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 77.22,339.38) {\bfseries 0.76};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 77.22,287.07) {\bfseries 0.72};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 77.22,234.76) {\bfseries 0.76};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 77.22,182.45) {\bfseries 0.13};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 77.22,130.14) {\bfseries 0.34};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 77.22, 77.84) {\bfseries 0.01};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.53,391.69) {\bfseries 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.53,339.38) {\bfseries 0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.53,287.07) {\bfseries 0.98};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.53,234.76) {\bfseries 0.91};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.53,182.45) {\bfseries 0.56};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.53,130.14) {\bfseries 0.76};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (129.53, 77.84) {\bfseries 0.99};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.84,339.38) {\bfseries 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.84,287.07) {\bfseries 0.71};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.84,234.76) {\bfseries 0.99};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.84,182.45) {\bfseries 0.41};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.84,130.14) {\bfseries 0.99};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.84, 77.84) {\bfseries 0.71};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (234.14,287.07) {\bfseries 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (234.14,234.76) {\bfseries 0.99};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (234.14,182.45) {\bfseries 0.99};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (234.14,130.14) {\bfseries 0.99};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (234.14, 77.84) {\bfseries 0.85};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.45,234.76) {\bfseries 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.45,182.45) {\bfseries 0.78};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.45,130.14) {\bfseries 0.99};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.45, 77.84) {\bfseries 0.99};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (338.76,182.45) {\bfseries 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (338.76,130.14) {\bfseries 0.99};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (338.76, 77.84) {\bfseries 0.76};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (391.07,130.14) {\bfseries 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (391.07, 77.84) {\bfseries 0.99};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (443.38, 77.84) {\bfseries 1};
\end{scope}
\end{tikzpicture}


==> tikz/tStud1.tikz <==
% Created by tikzDevice version 0.10.1 on 2016-07-05 12:09:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,scale=0.45]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,325.21);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,276.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 78.31) --
	(104.94, 85.27) --
	(151.38,151.70) --
	(197.83,231.46) --
	(244.28,261.50) --
	(290.73,266.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- (290.73, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- ( 58.49, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.94, 61.20) -- (104.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.38, 61.20) -- (151.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.83, 61.20) -- (197.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.28, 61.20) -- (244.28, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.73, 61.20) -- (290.73, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.49, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (104.94, 39.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (151.38, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.83, 39.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (244.28, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (290.73, 39.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 69.16) -- ( 49.20,268.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 69.16) -- ( 43.20, 69.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,108.94) -- ( 43.20,108.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,148.72) -- ( 43.20,148.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,188.50) -- ( 43.20,188.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,228.28) -- ( 43.20,228.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,268.06) -- ( 43.20,268.06);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 69.16) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,108.94) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,148.72) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,188.50) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,228.28) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,268.06) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(300.01, 61.20) --
	(300.01,276.01) --
	( 49.20,276.01) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (174.61, 15.60) {$\gamma$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,276.01);
\definecolor{drawColor}{RGB}{0,160,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 81.29) --
	(104.94, 80.29) --
	(151.38, 82.88) --
	(197.83, 85.67) --
	(244.28,108.74) --
	(290.73,141.95);
\definecolor{drawColor}{RGB}{249,132,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 77.91) --
	(104.94, 84.27) --
	(151.38,143.55) --
	(197.83,212.17) --
	(244.28,241.60) --
	(290.73,257.91);

\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round]  ( 58.49, 79.10) --
	(104.94, 79.10) --
	(151.38, 79.10) --
	(197.83, 79.10) --
	(244.28, 79.10) --
	(290.73, 79.10);
\definecolor{drawColor}{RGB}{0,0,0}
	
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,264.01) -- ( 76.20,264.01);
\definecolor{drawColor}{RGB}{0,160,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,252.01) -- ( 76.20,252.01);
\definecolor{drawColor}{RGB}{249,132,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,240.01) -- ( 76.20,240.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,260.57) {Permutation};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,248.57) {Levene};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,236.57) {Bootstrap};

\end{scope}
\end{tikzpicture}


==> tikz/tStud2.tikz <==
% Created by tikzDevice version 0.10.1 on 2016-07-25 13:44:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,scale=0.45]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,325.21);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,276.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 79.30) --
	(104.94,101.38) --
	(151.38,143.35) --
	(197.83,179.55) --
	(244.28,198.05) --
	(290.73,216.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- (290.73, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.49, 61.20) -- ( 58.49, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.94, 61.20) -- (104.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.38, 61.20) -- (151.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.83, 61.20) -- (197.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.28, 61.20) -- (244.28, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.73, 61.20) -- (290.73, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.49, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (104.94, 39.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (151.38, 39.60) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (197.83, 39.60) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (244.28, 39.60) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (290.73, 39.60) {5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 69.16) -- ( 49.20,268.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 69.16) -- ( 43.20, 69.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,108.94) -- ( 43.20,108.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,148.72) -- ( 43.20,148.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,188.50) -- ( 43.20,188.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,228.28) -- ( 43.20,228.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,268.06) -- ( 43.20,268.06);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 69.16) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,108.94) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,148.72) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,188.50) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,228.28) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,268.06) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(300.01, 61.20) --
	(300.01,276.01) --
	( 49.20,276.01) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (174.61, 15.60) {$\gamma$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,276.01);
\definecolor{drawColor}{RGB}{0,160,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 83.28) --
	(104.94,119.88) --
	(151.38,163.44) --
	(197.83,197.05) --
	(244.28,214.75) --
	(290.73,231.46);
\definecolor{drawColor}{RGB}{249,132,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.49, 79.70) --
	(104.94, 97.20) --
	(151.38,131.81) --
	(197.83,163.63) --
	(244.28,182.33) --
	(290.73,204.41);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round]  ( 58.49, 79.10) --
	(104.94, 79.10) --
	(151.38, 79.10) --
	(197.83, 79.10) --
	(244.28, 79.10) --
	(290.73, 79.10);

\definecolor{drawColor}{RGB}{0,0,0}
	
\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,264.01) -- ( 76.20,264.01);
\definecolor{drawColor}{RGB}{0,160,138}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,252.01) -- ( 76.20,252.01);
\definecolor{drawColor}{RGB}{249,132,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 58.20,240.01) -- ( 76.20,240.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,260.57) {Permutation};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,248.57) {Levene};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 85.20,236.57) {Bootstrap};

\end{scope}
\end{tikzpicture}

